Last passage percolation and limit theorems in Barak-Erd\H{o}s directed random graphs and related models

We consider directed random graphs, the prototype of which being the Barak-Erd\H{o}s graph $\vec G(\mathbb Z, p)$, and study the way that long (or heavy, if weights are present) paths grow. This is done by relating the graphs to certain particle systems that we call Infinite Bin Models (IBM). A number of limit theorems are shown. The goal of this paper is to present results along with techniques that have been used in this area. In the case of $\vec G(\mathbb Z, p)$ the last passage percolation constant $C(p)$ is studied in great detail. It is shown that $C(p)$ is analytic for $p>0$, has an interesting asymptotic expansion at $p=1$ and that $C(p)/p$ converges to $e$ like $1/(\log p)^2$ as $p \to 0$. The paper includes the study of IBMs as models on their own as well as their connections to stochastic models of branching processes in continuous or discrete time with selection. Several proofs herein are new or simplified versions of published ones. Regenerative techniques are used where possible, exhibiting random sets of vertices over which the graphs regenerate. When edges have random weights we show how the last passage percolation constants behave and when central limit theorems exist. When the underlying vertex set is partially ordered, new phenomena occur, e.g., there are relations with last passage Brownian percolation. We also look at weights that may possibly take negative values and study in detail some special cases that require combinatorial/graph theoretic techniques that exhibit some interesting non-differentiability properties of the last passage percolation constant. We also explain how to approach the problem of estimation of last passage percolation constants by means of perfect simulation.

==> figTex/berank.tex <==
\begin{tikzpicture}[xscale=1.4,state/.style={circle,draw,font=\scriptsize},
        > = Stealth,
        auto,
        prob/.style = {inner sep=2pt,font=\scriptsize},
        loop right/.style={out=30,in=330,loop},
        ]
        \node[state] (a) at (0,0) {$\kappa_0$};
        \node[state] (b) at (1,0) {$\kappa_1$};
        \node[state] (c) at (2,0) {$\kappa_2$};
        \node[state] (d) at (3,0) {$\kappa_3$};
        \node[state] (e) at (4,0) {$\kappa_4$};
        \node[state] (f) at (5,0) {$\kappa_5$};
        \node[state] (g) at (6,0) {$\kappa_6$};
        \node[state] (h) at (7,0) {$\kappa_7$};
        \node[state] (i) at (8,0) {$\kappa_8$};
        \node[state,densely dashed] (j) at (9,0) {$\kappa_9$};

        \path[-]
        (a) edge[bend left] (f)
        (b) edge[bend right] (i)
        (d) edge[bend left] (g)
        (a) edge[very thick, color=red] (b)
        (a) edge[very thick, color=red,bend left] (c)
        (a) edge[very thick, color=red, bend left] (d)
        (e) edge[very thick, color=red,bend left] (g)
        (c) edge[very thick, color=red,bend right] (e)
        (c) edge[very thick, color=red,bend right] (i)
        (d) edge[very thick, color=red,bend left] (f)
        (a) edge[very thick, color=red,bend left] (h)
         ;
         \draw[blue] (0,0.7) node {$0$};
         \draw[blue] (1,0.7) node {$1$};
         \draw[blue] (2,0.7) node {$1$};
         \draw[blue] (3,0.7) node {$1$};
         \draw[blue] (4,0.7) node {$2$};
         \draw[blue] (5,0.7) node {$2$};
         \draw[blue] (6,0.7) node {$3$};
         \draw[blue] (7,0.7) node {$1$};
         \draw[blue] (8,0.7) node {$2$};
         \draw[red] (0,-.7) node {$9$};
         \draw[red] (1,-.7) node {$8$};
         \draw[red] (2,-.7) node {$7$};
         \draw[red] (3,-.7) node {$6$};
         \draw[red] (4,-.7) node {$4$};
         \draw[red] (5,-.7) node {$3$};
         \draw[red] (6,-.7) node {$1$};
         \draw[red] (7,-.7) node {$5$};
         \draw[red] (8,-.7) node {$2$};
         \draw (0,-1.5) node {$q^8$};
         \draw (1,-1.5) node {$q^7$};
         \draw (2,-1.5) node {$q^6$};
         \draw (3,-1.5) node {$q^5$};
         \draw (4,-1.5) node {$q^3$};
         \draw (5,-1.5) node {$q^2$};
         \draw (6,-1.5) node {$1$};
         \draw (7,-1.5) node {$q^4$};
         \draw (8,-1.5) node {$q$};
%        \node[state]  (a) at (0,0) {\phantom{[}$\emptyset$\phantom{]}};
%        \node[state]  (b) at (1.5,1)  {$[1]$};
%        \node[state]  (c) at (1.5,-1) {$[2]$};
%        \node[state]  (d) at (3,0) {$[1,1]$};


\end{tikzpicture}

==> figTex/boundC1.tex <==
\begin{tikzpicture}[scale=2.2]
\draw [->] (-0.1,0) -- (1.1,0) node[above] {$p$};
\draw [->] (0,-0.1) -- (0,1.1);
\draw [color=red] (0,1.1) node[above] {$C(p)$};
\draw [color=white] (1,1.1) node[above] {$U_{12}(p)$};
\draw (0,0) node[below left] {0};
\draw [densely dashed] (0,1) -- (1,1) -- (1,0);
\draw (-0.05,1) node[left] {1} -- (0.05,1);
\draw (1,-0.05) node[below] {1} -- (1,0.05);
\draw [color=red] (0,0) -- (0.001,0.00246) -- (0.002,0.00476) -- (0.003,0.00701) -- (0.004,0.00923) -- (0.005,0.01141) -- (0.006,0.01354) -- (0.007,0.01559) -- (0.008,0.01776) -- (0.009,0.01977) -- (0.01,0.02185) -- (0.011,0.02387) -- (0.012,0.02578) -- (0.013,0.02778) -- (0.014,0.02985) -- (0.015,0.03165) -- (0.016,0.03363) -- (0.017,0.0355) -- (0.018,0.03739) -- (0.019,0.03924) -- (0.02,0.04103) -- (0.021,0.04295) -- (0.022,0.0449) -- (0.023,0.04662) -- (0.024,0.04841) -- (0.025,0.05022) -- (0.026,0.05207) -- (0.027,0.05375) -- (0.028,0.05558) -- (0.029,0.05734) -- (0.03,0.05913) -- (0.031,0.0609) -- (0.032,0.06266) -- (0.033,0.06425) -- (0.034,0.06604) -- (0.035,0.06786) -- (0.036,0.06934) -- (0.037,0.07112) -- (0.038,0.07278) -- (0.039,0.07461) -- (0.04,0.076) -- (0.041,0.07776) -- (0.042,0.07933) -- (0.043,0.08113) -- (0.044,0.0826) -- (0.045,0.08439) -- (0.046,0.08595) -- (0.047,0.08762) -- (0.048,0.08917) -- (0.049,0.09084) -- (0.05,0.09226) -- (0.051,0.09391) -- (0.052,0.09539) -- (0.053,0.09697) -- (0.054,0.09871) -- (0.055,0.10032) -- (0.056,0.10177) -- (0.057,0.10331) -- (0.058,0.10503) -- (0.059,0.10632) -- (0.06,0.10791) -- (0.061,0.10948) -- (0.062,0.11087) -- (0.063,0.11266) -- (0.064,0.11427) -- (0.065,0.11553) -- (0.066,0.11702) -- (0.067,0.11861) -- (0.068,0.12002) -- (0.069,0.1218) -- (0.07,0.12309) -- (0.071000,0.12451) -- (0.072000,0.12612) -- (0.073,0.12743) -- (0.074,0.12907) -- (0.075,0.13034) -- (0.076,0.13197) -- (0.077,0.13328) -- (0.078,0.13479) -- (0.079,0.13627) -- (0.08,0.13789) -- (0.081,0.139) -- (0.082,0.14057) -- (0.083,0.14217) -- (0.084,0.14344) -- (0.085,0.14479) -- (0.086000,0.1466) -- (0.087000,0.14768) -- (0.088,0.14909) -- (0.089,0.15085) -- (0.09,0.15192) -- (0.091,0.15332) -- (0.092,0.15457) -- (0.093,0.15624) -- (0.094,0.15754) -- (0.095,0.15877) -- (0.096,0.1601) -- (0.097,0.16127) -- (0.098,0.16308) -- (0.099,0.16463) -- (0.1,0.16581) -- (0.101,0.16725) -- (0.102000,0.16839) -- (0.103000,0.16966) -- (0.104000,0.17108) -- (0.105,0.17248) -- (0.106,0.17359) -- (0.107,0.17514) -- (0.108,0.17657) -- (0.109,0.17807) -- (0.11,0.17892) -- (0.111,0.18053) -- (0.112,0.18203) -- (0.113,0.18328) -- (0.114,0.18454) -- (0.115,0.18588) -- (0.116,0.18707) -- (0.117,0.18849) -- (0.118000,0.18996) -- (0.119000,0.191) -- (0.12,0.19234) -- (0.121,0.19368) -- (0.122,0.19495) -- (0.123,0.19628) -- (0.124,0.19735) -- (0.125,0.19891) -- (0.126,0.20042) -- (0.127,0.20136) -- (0.128,0.20248) -- (0.129,0.204) -- (0.13,0.20545) -- (0.131,0.20669) -- (0.132,0.20783) -- (0.133,0.20892) -- (0.134,0.21012) -- (0.135,0.21176) -- (0.136,0.21297) -- (0.137,0.21409) -- (0.138,0.21523) -- (0.139,0.21638) -- (0.14,0.21785) -- (0.141000,0.21911) -- (0.142000,0.22064) -- (0.143000,0.22163) -- (0.144000,0.22295) -- (0.145,0.22415) -- (0.146,0.22531) -- (0.147,0.22675) -- (0.148,0.22791) -- (0.149,0.22912) -- (0.15,0.23031) -- (0.151,0.2313) -- (0.152,0.23246) -- (0.153,0.2338) -- (0.154,0.23517) -- (0.155,0.23632) -- (0.156,0.23752) -- (0.157,0.23885) -- (0.158,0.24003) -- (0.159,0.24129) -- (0.16,0.24252) -- (0.161,0.24352) -- (0.162,0.24487) -- (0.163,0.24616) -- (0.164,0.2474) -- (0.165,0.24835) -- (0.166,0.24945) -- (0.167,0.25096) -- (0.168,0.25184) -- (0.169,0.25331) -- (0.17,0.25435) -- (0.171,0.25551) -- (0.172000,0.25667) -- (0.173000,0.2583) -- (0.174000,0.25914) -- (0.175000,0.2604) -- (0.176,0.26138) -- (0.177,0.26273) -- (0.178,0.26373) -- (0.179,0.26481) -- (0.18,0.266) -- (0.181,0.26739) -- (0.182,0.26835) -- (0.183,0.26967) -- (0.184,0.27081) -- (0.185,0.27206) -- (0.186,0.27346) -- (0.187,0.27438) -- (0.188,0.27517) -- (0.189,0.27664) -- (0.19,0.27763) -- (0.191,0.27871) -- (0.192,0.28) -- (0.193,0.28151) -- (0.194,0.2824) -- (0.195,0.28327) -- (0.196,0.28476) -- (0.197,0.28537) -- (0.198,0.28703) -- (0.199,0.28793) -- (0.2,0.28909) -- (0.201,0.29002) -- (0.202,0.29126) -- (0.203,0.29251) -- (0.204000,0.2937) -- (0.205000,0.29463) -- (0.206000,0.29571) -- (0.207000,0.29667) -- (0.208000,0.29804) -- (0.209,0.2989) -- (0.21,0.30033) -- (0.211,0.3014) -- (0.212,0.30252) -- (0.213,0.30377) -- (0.214,0.30449) -- (0.215,0.30603) -- (0.216,0.3069) -- (0.217,0.30811) -- (0.218,0.30898) -- (0.219,0.31033) -- (0.22,0.31139) -- (0.221,0.31215) -- (0.222,0.31341) -- (0.223,0.31474) -- (0.224,0.31594) -- (0.225,0.31687) -- (0.226,0.31802) -- (0.227,0.31928) -- (0.228,0.32) -- (0.229,0.32118) -- (0.23,0.32237) -- (0.231,0.32315) -- (0.232,0.32449) -- (0.233,0.32549) -- (0.234,0.32663) -- (0.235000,0.32761) -- (0.236000,0.32885) -- (0.237000,0.32957) -- (0.238000,0.33093) -- (0.239000,0.33155) -- (0.24,0.33304) -- (0.241,0.3342) -- (0.242,0.33516) -- (0.243,0.33593) -- (0.244,0.3373) -- (0.245,0.33843) -- (0.246,0.33935) -- (0.247,0.34056) -- (0.248,0.34165) -- (0.249,0.34236) -- (0.25,0.34346) -- (0.251,0.34431) -- (0.252,0.34569) -- (0.253,0.34666) -- (0.254,0.34802) -- (0.255,0.34878) -- (0.256,0.34987) -- (0.257,0.35125) -- (0.258,0.35222) -- (0.259,0.35301) -- (0.26,0.35433) -- (0.261,0.35494) -- (0.262,0.35627) -- (0.263,0.35708) -- (0.264,0.35804) -- (0.265,0.35917) -- (0.266,0.36027) -- (0.267,0.36133) -- (0.268,0.36233) -- (0.269,0.36354) -- (0.27,0.36456) -- (0.271,0.36534) -- (0.272,0.3664) -- (0.273,0.36767) -- (0.274,0.36848) -- (0.275,0.36968) -- (0.276,0.37012) -- (0.277,0.37124) -- (0.278,0.3725) -- (0.279,0.37378) -- (0.28,0.3748) -- (0.281,0.37591) -- (0.282000,0.37675) -- (0.283000,0.37776) -- (0.284000,0.37893) -- (0.285000,0.38004) -- (0.286000,0.38038) -- (0.287000,0.38193) -- (0.288000,0.38258) -- (0.289,0.38393) -- (0.29,0.38475) -- (0.291,0.38561) -- (0.292,0.3873) -- (0.293,0.38809) -- (0.294,0.38877) -- (0.295,0.38964) -- (0.296,0.39064) -- (0.297,0.39212) -- (0.298,0.39269) -- (0.299,0.39357) -- (0.3,0.39475) -- (0.301,0.39565) -- (0.302,0.39685) -- (0.303,0.3978) -- (0.304,0.39886) -- (0.305,0.39975) -- (0.306,0.4007) -- (0.307,0.40182) -- (0.308,0.40302) -- (0.309,0.40372) -- (0.31,0.40485) -- (0.311,0.40516) -- (0.312,0.40681) -- (0.313,0.40751) -- (0.314,0.40857) -- (0.315,0.4098) -- (0.316,0.41064) -- (0.317,0.41208) -- (0.318,0.41265) -- (0.319,0.41376) -- (0.32,0.41439) -- (0.321,0.41567) -- (0.322,0.41635) -- (0.323,0.41728) -- (0.324,0.41855) -- (0.325,0.41895) -- (0.326,0.4201) -- (0.327,0.42162) -- (0.328,0.42222) -- (0.329,0.42335) -- (0.33,0.42426) -- (0.331,0.42532) -- (0.332,0.42631) -- (0.333,0.42732) -- (0.334,0.4283) -- (0.335,0.429) -- (0.336,0.43017) -- (0.337,0.43116) -- (0.338,0.43211) -- (0.339,0.43303) -- (0.34,0.43401) -- (0.341,0.43528) -- (0.342,0.43547) -- (0.343,0.43651) -- (0.344000,0.43806) -- (0.345000,0.43877) -- (0.346000,0.43986) -- (0.347000,0.44075) -- (0.348000,0.44145) -- (0.349000,0.44242) -- (0.35,0.44375) -- (0.351000,0.4443) -- (0.352,0.44503) -- (0.353,0.44631) -- (0.354,0.44706) -- (0.355,0.44825) -- (0.356,0.44943) -- (0.357,0.44992) -- (0.358,0.45101) -- (0.359,0.4519) -- (0.36,0.45282) -- (0.361,0.45408) -- (0.362,0.45479) -- (0.363,0.45566) -- (0.364,0.45687) -- (0.365,0.45746) -- (0.366,0.4587) -- (0.367,0.45955) -- (0.368,0.46005) -- (0.369,0.46133) -- (0.37,0.46223) -- (0.371,0.46277) -- (0.372,0.46406) -- (0.373,0.46506) -- (0.374,0.46601) -- (0.375,0.46724) -- (0.376,0.46797) -- (0.377,0.46871) -- (0.378,0.46978) -- (0.379,0.47035) -- (0.38,0.47139) -- (0.381,0.47251) -- (0.382,0.4734) -- (0.383,0.47478) -- (0.384,0.47552) -- (0.385,0.47602) -- (0.386,0.47685) -- (0.387,0.47831) -- (0.388,0.47885) -- (0.389,0.47987) -- (0.39,0.48066) -- (0.391,0.48163) -- (0.392,0.4828) -- (0.393,0.48412) -- (0.394,0.48427) -- (0.395,0.48542) -- (0.396,0.48607) -- (0.397,0.48706) -- (0.398,0.48817) -- (0.399,0.48902) -- (0.4,0.49014) -- (0.401,0.49103) -- (0.402,0.4917) -- (0.403,0.49233) -- (0.404,0.49348) -- (0.405,0.49448) -- (0.406,0.49573) -- (0.407000,0.49608) -- (0.408000,0.49749) -- (0.409000,0.49825) -- (0.41,0.49912) -- (0.411000,0.49981) -- (0.412000,0.50052) -- (0.413000,0.50167) -- (0.414000,0.50257) -- (0.415000,0.50326) -- (0.416000,0.50431) -- (0.417,0.50496) -- (0.418,0.50602) -- (0.419,0.50684) -- (0.42,0.50842) -- (0.421,0.50853) -- (0.422,0.50958) -- (0.423,0.5105) -- (0.424,0.51165) -- (0.425,0.51268) -- (0.426,0.51351) -- (0.427,0.51421) -- (0.428,0.51509) -- (0.429,0.51598) -- (0.43,0.51688) -- (0.431,0.51759) -- (0.432,0.51877) -- (0.433,0.51947) -- (0.434,0.5202) -- (0.435,0.52115) -- (0.436,0.52204) -- (0.437,0.52291) -- (0.438,0.52406) -- (0.439,0.52491) -- (0.44,0.52574) -- (0.441,0.52644) -- (0.442,0.5278) -- (0.443,0.52856) -- (0.444,0.52939) -- (0.445,0.53003) -- (0.446,0.5313) -- (0.447,0.53238) -- (0.448,0.53264) -- (0.449,0.53403) -- (0.45,0.53441) -- (0.451,0.53544) -- (0.452,0.5367) -- (0.453,0.53743) -- (0.454,0.53859) -- (0.455,0.53935) -- (0.456,0.54011) -- (0.457,0.5408) -- (0.458,0.5416) -- (0.459,0.54274) -- (0.46,0.54329) -- (0.461,0.5445) -- (0.462,0.54496) -- (0.463,0.54574) -- (0.464,0.54776) -- (0.465,0.54812) -- (0.466,0.54843) -- (0.467,0.5495) -- (0.468,0.55016) -- (0.469000,0.55175) -- (0.47,0.55205) -- (0.471000,0.55337) -- (0.472000,0.55451) -- (0.473000,0.55483) -- (0.474000,0.55577) -- (0.475000,0.55632) -- (0.476000,0.55762) -- (0.477000,0.55825) -- (0.478000,0.55889) -- (0.479000,0.56026) -- (0.48,0.56086) -- (0.481,0.56202) -- (0.482,0.56266) -- (0.483,0.56342) -- (0.484,0.56446) -- (0.485,0.5646) -- (0.486,0.56612) -- (0.487,0.56685) -- (0.488,0.568) -- (0.489,0.56864) -- (0.49,0.56902) -- (0.491,0.57023) -- (0.492,0.57126) -- (0.493,0.57185) -- (0.494,0.57265) -- (0.495,0.57393) -- (0.496,0.57501) -- (0.497,0.57539) -- (0.498,0.57597) -- (0.499,0.57745) -- (0.5,0.57821) -- (0.501,0.57911) -- (0.502,0.57978) -- (0.503,0.58055) -- (0.504,0.58147) -- (0.505,0.58286) -- (0.506,0.58314) -- (0.507,0.58401) -- (0.508,0.58443) -- (0.509,0.58567) -- (0.51,0.58658) -- (0.511,0.58756) -- (0.512,0.58831) -- (0.513,0.58905) -- (0.514,0.59017) -- (0.515,0.59098) -- (0.516,0.5916) -- (0.517,0.59266) -- (0.518,0.59367) -- (0.519,0.5942) -- (0.52,0.59512) -- (0.521,0.59547) -- (0.522,0.59655) -- (0.523,0.59758) -- (0.524,0.5981) -- (0.525,0.59934) -- (0.526,0.60004) -- (0.527,0.6008) -- (0.528,0.60131) -- (0.529,0.60251) -- (0.53,0.60354) -- (0.531,0.60436) -- (0.532,0.60481) -- (0.533,0.60625) -- (0.534,0.6069) -- (0.535,0.60766) -- (0.536,0.6084) -- (0.537,0.60926) -- (0.538,0.61002) -- (0.539,0.61066) -- (0.54,0.6119) -- (0.541,0.61265) -- (0.542,0.61382) -- (0.543,0.61455) -- (0.544,0.61539) -- (0.545,0.61593) -- (0.546,0.6173) -- (0.547,0.61781) -- (0.548,0.6186) -- (0.549,0.61901) -- (0.55,0.62034) -- (0.551,0.62063) -- (0.552,0.62218) -- (0.553,0.6231) -- (0.554,0.62384) -- (0.555,0.62396) -- (0.556,0.62522) -- (0.557,0.62611) -- (0.558,0.62699) -- (0.559,0.6278) -- (0.56,0.62877) -- (0.561,0.62971) -- (0.562,0.62992) -- (0.56300,0.63136) -- (0.56400,0.63244) -- (0.56500,0.63281) -- (0.56600,0.63382) -- (0.56700,0.6346) -- (0.56800,0.63562) -- (0.56900,0.63595) -- (0.57000,0.63714) -- (0.57100,0.63813) -- (0.57200,0.63833) -- (0.57300,0.63931) -- (0.57400,0.64032) -- (0.57500,0.64109) -- (0.57600,0.64193) -- (0.577,0.64279) -- (0.578,0.64334) -- (0.579,0.6441) -- (0.58,0.64512) -- (0.581,0.64589) -- (0.582,0.64642) -- (0.583,0.64759) -- (0.584,0.64874) -- (0.585,0.64918) -- (0.586,0.65017) -- (0.587,0.65082) -- (0.588,0.65227) -- (0.589,0.65271) -- (0.59,0.65353) -- (0.591,0.65431) -- (0.592,0.65468) -- (0.593,0.65587) -- (0.594,0.65663) -- (0.595,0.65758) -- (0.596,0.65825) -- (0.597,0.65922) -- (0.598,0.65984) -- (0.599,0.66107) -- (0.6,0.66165) -- (0.601,0.66222) -- (0.602,0.66358) -- (0.603,0.66395) -- (0.604,0.66503) -- (0.605,0.66583) -- (0.606,0.66675) -- (0.607,0.66756) -- (0.608,0.66818) -- (0.609,0.66905) -- (0.61,0.66989) -- (0.611,0.67036) -- (0.612,0.67143) -- (0.613,0.67244) -- (0.614,0.67334) -- (0.615,0.67371) -- (0.616,0.67466) -- (0.617,0.67547) -- (0.618,0.67638) -- (0.619,0.67678) -- (0.62,0.67823) -- (0.621,0.6786) -- (0.622,0.67973) -- (0.623,0.68082) -- (0.624,0.68138) -- (0.625,0.68214) -- (0.626,0.68306) -- (0.627,0.68366) -- (0.628,0.6848) -- (0.629,0.68538) -- (0.63,0.68593) -- (0.631,0.68706) -- (0.632,0.68768) -- (0.633,0.68851) -- (0.634,0.69013) -- (0.635,0.68994) -- (0.636,0.69094) -- (0.637,0.69189) -- (0.638,0.69249) -- (0.639,0.69346) -- (0.64,0.69428) -- (0.641,0.69466) -- (0.642,0.69589) -- (0.643,0.69685) -- (0.644,0.69746) -- (0.645,0.69828) -- (0.646,0.69924) -- (0.647,0.7) -- (0.648,0.70092) -- (0.649,0.70157) -- (0.65,0.70221) -- (0.651,0.70328) -- (0.652,0.7041) -- (0.653,0.70472) -- (0.654,0.70581) -- (0.655,0.7066) -- (0.656,0.70745) -- (0.657,0.70838) -- (0.658,0.70896) -- (0.659,0.70966) -- (0.66,0.71039) -- (0.661,0.71133) -- (0.662,0.71225) -- (0.663,0.71282) -- (0.664,0.71383) -- (0.665,0.7146) -- (0.666,0.71519) -- (0.667,0.71604) -- (0.668,0.71701) -- (0.669,0.7184) -- (0.67,0.71857) -- (0.671,0.71926) -- (0.672,0.72018) -- (0.673,0.72096) -- (0.674,0.72177) -- (0.675,0.72272) -- (0.676,0.72341) -- (0.677,0.7242) -- (0.678,0.72513) -- (0.679,0.72586) -- (0.68,0.72648) -- (0.681,0.72726) -- (0.682,0.72829) -- (0.683,0.72901) -- (0.684,0.73005) -- (0.685,0.73063) -- (0.686,0.73138) -- (0.687,0.73249) -- (0.68800,0.73313) -- (0.68900,0.7342) -- (0.69000,0.73491) -- (0.69100,0.7355) -- (0.69200,0.7366) -- (0.69300,0.73714) -- (0.69400,0.73785) -- (0.69500,0.73865) -- (0.69600,0.73959) -- (0.69700,0.74023) -- (0.69800,0.74102) -- (0.69900,0.74195) -- (0.7,0.74256) -- (0.70100,0.74364) -- (0.70200,0.74456) -- (0.70300,0.74537) -- (0.704,0.74634) -- (0.705,0.74688) -- (0.706,0.74731) -- (0.707,0.74879) -- (0.708,0.74925) -- (0.709,0.7503) -- (0.71,0.75063) -- (0.711,0.75187) -- (0.712,0.75279) -- (0.713,0.7531) -- (0.714,0.75381) -- (0.715,0.75488) -- (0.716,0.75551) -- (0.717,0.75642) -- (0.718,0.75731) -- (0.719,0.75842) -- (0.72,0.759) -- (0.721,0.75915) -- (0.722,0.76035) -- (0.723,0.76176) -- (0.724,0.76225) -- (0.725,0.76325) -- (0.726,0.76355) -- (0.727,0.76469) -- (0.728,0.76527) -- (0.729,0.76593) -- (0.73,0.76727) -- (0.731,0.76784) -- (0.732,0.76861) -- (0.733,0.76927) -- (0.734,0.77029) -- (0.735,0.77096) -- (0.736,0.77178) -- (0.737,0.77272) -- (0.738,0.77336) -- (0.739,0.77431) -- (0.74,0.77526) -- (0.741,0.77606) -- (0.742,0.77664) -- (0.743,0.77737) -- (0.744,0.77815) -- (0.745,0.77925) -- (0.746,0.77988) -- (0.747,0.78079) -- (0.748,0.78158) -- (0.749,0.78244) -- (0.75,0.78318) -- (0.751,0.7837) -- (0.752,0.78476) -- (0.753,0.78542) -- (0.754,0.7863) -- (0.755,0.78725) -- (0.756,0.78802) -- (0.757,0.78877) -- (0.758,0.78954) -- (0.759,0.79052) -- (0.76,0.79108) -- (0.761,0.79198) -- (0.762,0.79268) -- (0.763,0.79373) -- (0.764,0.79448) -- (0.765,0.79518) -- (0.766,0.79577) -- (0.767,0.79688) -- (0.768,0.79763) -- (0.769,0.79825) -- (0.77,0.79952) -- (0.771,0.79998) -- (0.772,0.80052) -- (0.773,0.80202) -- (0.774,0.80256) -- (0.775,0.80337) -- (0.776,0.8043) -- (0.777,0.80507) -- (0.778,0.80538) -- (0.779,0.80629) -- (0.78,0.80764) -- (0.781,0.80804) -- (0.782,0.80901) -- (0.783,0.80975) -- (0.784,0.8107) -- (0.785,0.81126) -- (0.786,0.81236) -- (0.787,0.8134) -- (0.788,0.81414) -- (0.789,0.81478) -- (0.79,0.81555) -- (0.791,0.81662) -- (0.792,0.817) -- (0.793,0.81761) -- (0.794,0.81904) -- (0.795,0.81991) -- (0.796,0.82066) -- (0.797,0.82108) -- (0.798,0.82212) -- (0.799,0.82284) -- (0.8,0.82343) -- (0.801,0.82464) -- (0.802,0.82573) -- (0.803,0.82625) -- (0.804,0.82703) -- (0.805,0.82774) -- (0.806,0.82897) -- (0.807,0.82968) -- (0.808,0.82993) -- (0.809,0.83118) -- (0.81,0.832) -- (0.811,0.83286) -- (0.812,0.83365) -- (0.81300,0.83459) -- (0.81400,0.83524) -- (0.81500,0.83603) -- (0.81600,0.83683) -- (0.81700,0.83791) -- (0.81800,0.83833) -- (0.81900,0.8394) -- (0.82000,0.84019) -- (0.82100,0.84096) -- (0.82200,0.84171) -- (0.82300,0.84268) -- (0.82400,0.84358) -- (0.82500,0.84413) -- (0.82600,0.84506) -- (0.82700,0.84588) -- (0.82800,0.8468) -- (0.82900,0.84772) -- (0.83000,0.84834) -- (0.83100,0.84913) -- (0.83200,0.84997) -- (0.833,0.85102) -- (0.834,0.85149) -- (0.835,0.85254) -- (0.836,0.85316) -- (0.837,0.85398) -- (0.838,0.85484) -- (0.839,0.85588) -- (0.84,0.85655) -- (0.841,0.85748) -- (0.842,0.85849) -- (0.843,0.85899) -- (0.844,0.85996) -- (0.845,0.86108) -- (0.846,0.86165) -- (0.847,0.86255) -- (0.848,0.86336) -- (0.849,0.86396) -- (0.85,0.86483) -- (0.851,0.86601) -- (0.852,0.86656) -- (0.853,0.86751) -- (0.854,0.8685) -- (0.855,0.86921) -- (0.856,0.87015) -- (0.857,0.87078) -- (0.858,0.87164) -- (0.859,0.8725) -- (0.86,0.87359) -- (0.861,0.87445) -- (0.862,0.87478) -- (0.863,0.87603) -- (0.864,0.87665) -- (0.865,0.8776) -- (0.866,0.87832) -- (0.867,0.87952) -- (0.868,0.88023) -- (0.869,0.88133) -- (0.87,0.882) -- (0.871,0.88299) -- (0.872,0.88323) -- (0.873,0.8845) -- (0.874,0.88493) -- (0.875,0.88588) -- (0.876,0.88693) -- (0.877,0.88773) -- (0.878,0.88869) -- (0.879,0.88933) -- (0.88,0.89048) -- (0.881,0.8913) -- (0.882,0.89201) -- (0.883,0.8929) -- (0.884,0.89364) -- (0.885,0.89446) -- (0.886,0.89531) -- (0.887,0.89658) -- (0.888,0.89726) -- (0.889,0.89804) -- (0.89,0.89891) -- (0.891,0.89987) -- (0.892,0.90067) -- (0.893,0.90132) -- (0.894,0.90239) -- (0.895,0.90312) -- (0.896,0.90411) -- (0.897,0.90489) -- (0.898,0.90596) -- (0.899,0.90629) -- (0.9,0.90748) -- (0.901,0.90838) -- (0.902,0.90941) -- (0.903,0.91038) -- (0.904,0.91099) -- (0.905,0.91183) -- (0.906,0.91286) -- (0.907,0.9137) -- (0.908,0.91458) -- (0.909,0.91566) -- (0.91,0.91654) -- (0.911,0.91715) -- (0.912,0.91834) -- (0.913,0.91905) -- (0.914,0.91991) -- (0.915,0.92072) -- (0.916,0.92169) -- (0.917,0.92262) -- (0.918,0.92351) -- (0.919,0.92402) -- (0.92,0.92512) -- (0.921,0.92605) -- (0.922,0.92651) -- (0.923,0.92763) -- (0.924,0.92872) -- (0.925,0.92959) -- (0.926,0.93051) -- (0.927,0.93117) -- (0.928,0.93221) -- (0.929,0.93296) -- (0.93,0.93382) -- (0.931,0.93511) -- (0.932,0.9359) -- (0.933,0.93662) -- (0.934,0.93753) -- (0.935,0.93854) -- (0.936,0.93944) -- (0.937,0.94043) -- (0.93800,0.94124) -- (0.93900,0.94219) -- (0.94000,0.94289) -- (0.94100,0.94375) -- (0.94200,0.94485) -- (0.94300,0.94578) -- (0.94400,0.9467) -- (0.94500,0.94791) -- (0.94600,0.94836) -- (0.94700,0.9494) -- (0.94800,0.95051) -- (0.94900,0.95113) -- (0.95000,0.95214) -- (0.95100,0.95295) -- (0.95200,0.95417) -- (0.95300,0.95493) -- (0.95400,0.95587) -- (0.95500,0.95703) -- (0.95600,0.95776) -- (0.95700,0.95863) -- (0.95800,0.95961) -- (0.95900,0.96042) -- (0.96,0.96143) -- (0.961,0.96238) -- (0.962,0.96337) -- (0.963,0.96432) -- (0.964,0.96518) -- (0.965,0.96614) -- (0.966,0.96695) -- (0.967,0.96802) -- (0.968,0.96893) -- (0.969,0.9697) -- (0.97,0.97082) -- (0.971,0.9718) -- (0.972,0.97252) -- (0.973,0.97376) -- (0.974,0.97458) -- (0.975,0.97573) -- (0.976,0.97659) -- (0.977,0.97748) -- (0.978,0.97853) -- (0.979,0.97939) -- (0.98,0.98034) -- (0.981,0.98132) -- (0.982,0.98246) -- (0.983,0.98325) -- (0.984,0.98426) -- (0.985,0.98514) -- (0.986,0.98624) -- (0.987,0.98719) -- (0.988,0.9882) -- (0.989,0.98907) -- (0.99,0.99005) -- (0.991,0.99116) -- (0.992,0.99211) -- (0.993,0.99306) -- (0.994,0.99402) -- (0.995,0.99508) -- (0.996,0.99597) -- (0.997,0.99702) -- (0.998,0.99803) -- (0.999,0.99902) -- (1.0,1.0);

\draw [color=blue] (0.5,1.1) node[above] {$\underline{C}_1(p)$};
\draw [color=orange] (1,1.1) node[above] {$\bar{C}_1(p)$};
\draw [color=blue] (0,0) -- (0.001,0.00102) -- (0.002,0.00203) -- (0.003,0.00299) -- (0.004,0.00395) -- (0.005,0.00502) -- (0.006,0.00604) -- (0.007,0.0069) -- (0.008,0.00803) -- (0.009,0.00902) -- (0.01,0.01005) -- (0.011,0.011) -- (0.012,0.01189) -- (0.013,0.01292) -- (0.014,0.01395) -- (0.015,0.01502) -- (0.016,0.01611) -- (0.017,0.01685) -- (0.018,0.01801) -- (0.019,0.01904) -- (0.02,0.0201) -- (0.021,0.021) -- (0.022,0.02213) -- (0.023,0.02288) -- (0.024,0.02416) -- (0.025,0.02509) -- (0.026,0.02596) -- (0.027,0.02703) -- (0.028,0.02808) -- (0.029,0.02902) -- (0.03,0.03014) -- (0.031,0.03094) -- (0.032,0.03185) -- (0.033,0.03303) -- (0.034,0.03402) -- (0.035,0.03503) -- (0.036,0.03596) -- (0.037,0.03686) -- (0.038,0.03801) -- (0.039,0.03904) -- (0.04,0.04004) -- (0.041,0.04101) -- (0.042,0.04201) -- (0.043,0.04303) -- (0.044,0.04402) -- (0.045,0.04514) -- (0.046,0.04587) -- (0.047,0.04721) -- (0.048,0.04793) -- (0.049,0.04904) -- (0.05,0.05002) -- (0.051,0.05099) -- (0.052,0.05192) -- (0.053,0.05324) -- (0.054,0.05414) -- (0.055,0.05514) -- (0.056,0.05593) -- (0.057,0.05702) -- (0.058,0.05789) -- (0.059,0.05876) -- (0.06,0.05971) -- (0.061,0.06103) -- (0.062,0.06193) -- (0.063,0.06291) -- (0.064,0.06412) -- (0.065,0.0649) -- (0.066,0.06612) -- (0.067,0.06718) -- (0.068,0.06822) -- (0.069,0.06885) -- (0.07,0.07016) -- (0.071000,0.07099) -- (0.072000,0.07196) -- (0.073,0.07319) -- (0.074,0.07425) -- (0.075,0.075) -- (0.076,0.07609) -- (0.077,0.07711) -- (0.078,0.0778) -- (0.079,0.07891) -- (0.08,0.08013) -- (0.081,0.0812) -- (0.082,0.08189) -- (0.083,0.0831) -- (0.084,0.08429) -- (0.085,0.08486) -- (0.086000,0.08627) -- (0.087000,0.08696) -- (0.088,0.08811) -- (0.089,0.08877) -- (0.09,0.0897) -- (0.091,0.09109) -- (0.092,0.09181) -- (0.093,0.09334) -- (0.094,0.09393) -- (0.095,0.09503) -- (0.096,0.09607) -- (0.097,0.09723) -- (0.098,0.09812) -- (0.099,0.09893) -- (0.1,0.09981) -- (0.101,0.10062) -- (0.102000,0.10215) -- (0.103000,0.10326) -- (0.104000,0.10384) -- (0.105,0.10509) -- (0.106,0.1057) -- (0.107,0.10734) -- (0.108,0.10769) -- (0.109,0.10913) -- (0.11,0.11017) -- (0.111,0.11107) -- (0.112,0.11188) -- (0.113,0.11277) -- (0.114,0.11436) -- (0.115,0.11479) -- (0.116,0.11607) -- (0.117,0.11666) -- (0.118000,0.11797) -- (0.119000,0.11906) -- (0.12,0.12008) -- (0.121,0.12111) -- (0.122,0.12198) -- (0.123,0.12305) -- (0.124,0.12398) -- (0.125,0.12475) -- (0.126,0.12564) -- (0.127,0.12684) -- (0.128,0.12822) -- (0.129,0.12878) -- (0.13,0.13006) -- (0.131,0.13131) -- (0.132,0.13208) -- (0.133,0.13305) -- (0.134,0.13418) -- (0.135,0.13468) -- (0.136,0.13612) -- (0.137,0.13707) -- (0.138,0.13796) -- (0.139,0.13892) -- (0.14,0.14002) -- (0.141000,0.14104) -- (0.142000,0.14201) -- (0.143000,0.14322) -- (0.144000,0.14421) -- (0.145,0.14543) -- (0.146,0.14597) -- (0.147,0.14677) -- (0.148,0.14798) -- (0.149,0.14897) -- (0.15,0.15029) -- (0.151,0.15064) -- (0.152,0.15171) -- (0.153,0.15333) -- (0.154,0.15403) -- (0.155,0.15504) -- (0.156,0.15628) -- (0.157,0.15679) -- (0.158,0.15786) -- (0.159,0.15862) -- (0.16,0.16009) -- (0.161,0.16073) -- (0.162,0.16186) -- (0.163,0.16288) -- (0.164,0.16387) -- (0.165,0.16518) -- (0.166,0.16586) -- (0.167,0.16707) -- (0.168,0.16856) -- (0.169,0.16887) -- (0.17,0.17035) -- (0.171,0.17105) -- (0.172000,0.17185) -- (0.173000,0.17276) -- (0.174000,0.17385) -- (0.175000,0.17472) -- (0.176,0.17618) -- (0.177,0.17668) -- (0.178,0.17802) -- (0.179,0.17938) -- (0.18,0.17973) -- (0.181,0.18095) -- (0.182,0.18183) -- (0.183,0.18322) -- (0.184,0.18387) -- (0.185,0.18538) -- (0.186,0.18596) -- (0.187,0.18718) -- (0.188,0.1879) -- (0.189,0.18911) -- (0.19,0.18979) -- (0.191,0.19078) -- (0.192,0.19258) -- (0.193,0.19282) -- (0.194,0.19399) -- (0.195,0.19475) -- (0.196,0.19608) -- (0.197,0.19698) -- (0.198,0.19793) -- (0.199,0.19888) -- (0.2,0.20015) -- (0.201,0.20123) -- (0.202,0.20185) -- (0.203,0.20292) -- (0.204000,0.20386) -- (0.205000,0.20501) -- (0.206000,0.20538) -- (0.207000,0.20706) -- (0.208000,0.20771) -- (0.209,0.20936) -- (0.21,0.20996) -- (0.211,0.21071) -- (0.212,0.212) -- (0.213,0.21282) -- (0.214,0.21383) -- (0.215,0.21495) -- (0.216,0.21617) -- (0.217,0.21709) -- (0.218,0.2181) -- (0.219,0.21898) -- (0.22,0.22014) -- (0.221,0.22067) -- (0.222,0.2215) -- (0.223,0.22288) -- (0.224,0.22385) -- (0.225,0.22458) -- (0.226,0.22591) -- (0.227,0.22704) -- (0.228,0.22858) -- (0.229,0.22873) -- (0.23,0.22999) -- (0.231,0.23093) -- (0.232,0.23202) -- (0.233,0.23281) -- (0.234,0.23425) -- (0.235000,0.235) -- (0.236000,0.23595) -- (0.237000,0.23713) -- (0.238000,0.23793) -- (0.239000,0.2388) -- (0.24,0.24025) -- (0.241,0.24065) -- (0.242,0.24212) -- (0.243,0.24344) -- (0.244,0.24385) -- (0.245,0.24499) -- (0.246,0.24583) -- (0.247,0.24698) -- (0.248,0.24797) -- (0.249,0.24934) -- (0.25,0.24968) -- (0.251,0.25117) -- (0.252,0.25175) -- (0.253,0.25289) -- (0.254,0.25398) -- (0.255,0.2547) -- (0.256,0.25628) -- (0.257,0.25701) -- (0.258,0.25848) -- (0.259,0.25856) -- (0.26,0.26015) -- (0.261,0.26107) -- (0.262,0.26224) -- (0.263,0.26288) -- (0.264,0.26411) -- (0.265,0.26527) -- (0.266,0.26587) -- (0.267,0.26714) -- (0.268,0.26801) -- (0.269,0.26868) -- (0.27,0.26987) -- (0.271,0.27133) -- (0.272,0.27182) -- (0.273,0.27312) -- (0.274,0.27428) -- (0.275,0.27473) -- (0.276,0.27608) -- (0.277,0.27683) -- (0.278,0.27819) -- (0.279,0.27872) -- (0.28,0.27981) -- (0.281,0.28104) -- (0.282000,0.28217) -- (0.283000,0.28353) -- (0.284000,0.28391) -- (0.285000,0.28476) -- (0.286000,0.28625) -- (0.287000,0.28689) -- (0.288000,0.28797) -- (0.289,0.28846) -- (0.29,0.2899) -- (0.291,0.29084) -- (0.292,0.29202) -- (0.293,0.29336) -- (0.294,0.29415) -- (0.295,0.29501) -- (0.296,0.29634) -- (0.297,0.29706) -- (0.298,0.29819) -- (0.299,0.29884) -- (0.3,0.29983) -- (0.301,0.30097) -- (0.302,0.30205) -- (0.303,0.30301) -- (0.304,0.30397) -- (0.305,0.30512) -- (0.306,0.30569) -- (0.307,0.30712) -- (0.308,0.30835) -- (0.309,0.30918) -- (0.31,0.31008) -- (0.311,0.31074) -- (0.312,0.312) -- (0.313,0.31302) -- (0.314,0.31392) -- (0.315,0.31498) -- (0.316,0.31607) -- (0.317,0.31675) -- (0.318,0.31751) -- (0.319,0.3191) -- (0.32,0.32) -- (0.321,0.32123) -- (0.322,0.32176) -- (0.323,0.32299) -- (0.324,0.3238) -- (0.325,0.32488) -- (0.326,0.3258) -- (0.327,0.32732) -- (0.328,0.32836) -- (0.329,0.32867) -- (0.33,0.3299) -- (0.331,0.33113) -- (0.332,0.33239) -- (0.333,0.33278) -- (0.334,0.33359) -- (0.335,0.33512) -- (0.336,0.33633) -- (0.337,0.33654) -- (0.338,0.33852) -- (0.339,0.33917) -- (0.34,0.33991) -- (0.341,0.34102) -- (0.342,0.34212) -- (0.343,0.3429) -- (0.344000,0.34412) -- (0.345000,0.34458) -- (0.346000,0.3463) -- (0.347000,0.34772) -- (0.348000,0.34807) -- (0.349000,0.34893) -- (0.35,0.3498) -- (0.351000,0.35101) -- (0.352,0.35154) -- (0.353,0.35305) -- (0.354,0.35359) -- (0.355,0.35507) -- (0.356,0.35652) -- (0.357,0.35651) -- (0.358,0.35812) -- (0.359,0.35854) -- (0.36,0.36026) -- (0.361,0.36077) -- (0.362,0.36262) -- (0.363,0.3631) -- (0.364,0.36434) -- (0.365,0.36532) -- (0.366,0.36548) -- (0.367,0.36716) -- (0.368,0.36787) -- (0.369,0.36896) -- (0.37,0.36988) -- (0.371,0.3713) -- (0.372,0.37225) -- (0.373,0.3729) -- (0.374,0.37464) -- (0.375,0.37517) -- (0.376,0.37586) -- (0.377,0.37732) -- (0.378,0.37831) -- (0.379,0.37916) -- (0.38,0.3801) -- (0.381,0.38071) -- (0.382,0.38178) -- (0.383,0.38286) -- (0.384,0.38392) -- (0.385,0.38511) -- (0.386,0.38626) -- (0.387,0.38711) -- (0.388,0.38832) -- (0.389,0.38907) -- (0.39,0.39028) -- (0.391,0.39131) -- (0.392,0.39188) -- (0.393,0.39313) -- (0.394,0.39411) -- (0.395,0.39541) -- (0.396,0.3959) -- (0.397,0.39722) -- (0.398,0.39802) -- (0.399,0.39914) -- (0.4,0.39976) -- (0.401,0.4015) -- (0.402,0.4024) -- (0.403,0.40278) -- (0.404,0.40415) -- (0.405,0.40525) -- (0.406,0.4065) -- (0.407000,0.40703) -- (0.408000,0.40815) -- (0.409000,0.40938) -- (0.41,0.40964) -- (0.411000,0.41055) -- (0.412000,0.41233) -- (0.413000,0.41324) -- (0.414000,0.41414) -- (0.415000,0.41514) -- (0.416000,0.4162) -- (0.417,0.41746) -- (0.418,0.41814) -- (0.419,0.41902) -- (0.42,0.41985) -- (0.421,0.4206) -- (0.422,0.422) -- (0.423,0.42316) -- (0.424,0.42415) -- (0.425,0.42467) -- (0.426,0.42613) -- (0.427,0.42651) -- (0.428,0.42754) -- (0.429,0.42914) -- (0.43,0.43045) -- (0.431,0.431) -- (0.432,0.43168) -- (0.433,0.43303) -- (0.434,0.43347) -- (0.435,0.43442) -- (0.436,0.43538) -- (0.437,0.43722) -- (0.438,0.43805) -- (0.439,0.43923) -- (0.44,0.44054) -- (0.441,0.44134) -- (0.442,0.44244) -- (0.443,0.44326) -- (0.444,0.44371) -- (0.445,0.44514) -- (0.446,0.44638) -- (0.447,0.44669) -- (0.448,0.44789) -- (0.449,0.44896) -- (0.45,0.45043) -- (0.451,0.45099) -- (0.452,0.45194) -- (0.453,0.45315) -- (0.454,0.45432) -- (0.455,0.45523) -- (0.456,0.45616) -- (0.457,0.45697) -- (0.458,0.45874) -- (0.459,0.45907) -- (0.46,0.45959) -- (0.461,0.46071) -- (0.462,0.46238) -- (0.463,0.46293) -- (0.464,0.46388) -- (0.465,0.46506) -- (0.466,0.46633) -- (0.467,0.46672) -- (0.468,0.4674) -- (0.469000,0.4692) -- (0.47,0.46952) -- (0.471000,0.4711) -- (0.472000,0.47225) -- (0.473000,0.47309) -- (0.474000,0.47441) -- (0.475000,0.47502) -- (0.476000,0.47591) -- (0.477000,0.47611) -- (0.478000,0.47801) -- (0.479000,0.47911) -- (0.48,0.48012) -- (0.481,0.481) -- (0.482,0.48173) -- (0.483,0.48271) -- (0.484,0.48446) -- (0.485,0.48535) -- (0.486,0.48628) -- (0.487,0.48705) -- (0.488,0.48748) -- (0.489,0.48961) -- (0.49,0.49008) -- (0.491,0.4912) -- (0.492,0.49187) -- (0.493,0.49323) -- (0.494,0.49405) -- (0.495,0.49475) -- (0.496,0.49575) -- (0.497,0.49669) -- (0.498,0.49777) -- (0.499,0.49855) -- (0.5,0.50034) -- (0.501,0.50161) -- (0.502,0.5017) -- (0.503,0.50273) -- (0.504,0.50404) -- (0.505,0.50484) -- (0.506,0.5056) -- (0.507,0.50666) -- (0.508,0.50813) -- (0.509,0.50876) -- (0.51,0.51052) -- (0.511,0.51081) -- (0.512,0.51163) -- (0.513,0.51268) -- (0.514,0.51433) -- (0.515,0.5153) -- (0.516,0.51633) -- (0.517,0.51739) -- (0.518,0.51807) -- (0.519,0.51937) -- (0.52,0.5198) -- (0.521,0.5205) -- (0.522,0.52203) -- (0.523,0.52315) -- (0.524,0.52343) -- (0.525,0.52513) -- (0.526,0.52571) -- (0.527,0.52717) -- (0.528,0.52805) -- (0.529,0.52899) -- (0.53,0.52978) -- (0.531,0.5311) -- (0.532,0.53187) -- (0.533,0.53333) -- (0.534,0.53444) -- (0.535,0.53513) -- (0.536,0.53641) -- (0.537,0.53685) -- (0.538,0.53797) -- (0.539,0.5392) -- (0.54,0.54009) -- (0.541,0.54116) -- (0.542,0.54223) -- (0.543,0.54285) -- (0.544,0.54326) -- (0.545,0.54544) -- (0.546,0.54617) -- (0.547,0.54677) -- (0.548,0.54796) -- (0.549,0.54981) -- (0.55,0.54972) -- (0.551,0.55077) -- (0.552,0.5521) -- (0.553,0.55287) -- (0.554,0.55384) -- (0.555,0.55449) -- (0.556,0.55571) -- (0.557,0.5567) -- (0.558,0.55839) -- (0.559,0.5585) -- (0.56,0.55959) -- (0.561,0.56093) -- (0.562,0.56218) -- (0.56300,0.56274) -- (0.56400,0.56381) -- (0.56500,0.56494) -- (0.56600,0.56613) -- (0.56700,0.56724) -- (0.56800,0.56779) -- (0.56900,0.56939) -- (0.57000,0.56964) -- (0.57100,0.57098) -- (0.57200,0.57177) -- (0.57300,0.57301) -- (0.57400,0.57419) -- (0.57500,0.5753) -- (0.57600,0.57569) -- (0.577,0.57697) -- (0.578,0.57811) -- (0.579,0.57901) -- (0.58,0.5806) -- (0.581,0.58124) -- (0.582,0.58197) -- (0.583,0.58317) -- (0.584,0.5839) -- (0.585,0.58467) -- (0.586,0.58612) -- (0.587,0.58676) -- (0.588,0.58778) -- (0.589,0.58926) -- (0.59,0.59027) -- (0.591,0.5911) -- (0.592,0.59156) -- (0.593,0.59303) -- (0.594,0.59394) -- (0.595,0.59536) -- (0.596,0.59601) -- (0.597,0.59718) -- (0.598,0.59789) -- (0.599,0.59888) -- (0.6,0.60009) -- (0.601,0.60071) -- (0.602,0.60189) -- (0.603,0.60267) -- (0.604,0.60389) -- (0.605,0.6049) -- (0.606,0.60608) -- (0.607,0.60712) -- (0.608,0.60815) -- (0.609,0.60885) -- (0.61,0.60985) -- (0.611,0.61047) -- (0.612,0.612) -- (0.613,0.61313) -- (0.614,0.61412) -- (0.615,0.61497) -- (0.616,0.61544) -- (0.617,0.61685) -- (0.618,0.61748) -- (0.619,0.61897) -- (0.62,0.62059) -- (0.621,0.62102) -- (0.622,0.62223) -- (0.623,0.62238) -- (0.624,0.62372) -- (0.625,0.625) -- (0.626,0.62573) -- (0.627,0.62697) -- (0.628,0.62782) -- (0.629,0.62893) -- (0.63,0.62983) -- (0.631,0.63092) -- (0.632,0.63181) -- (0.633,0.63308) -- (0.634,0.63367) -- (0.635,0.63485) -- (0.636,0.63623) -- (0.637,0.63709) -- (0.638,0.63789) -- (0.639,0.63912) -- (0.64,0.64017) -- (0.641,0.64107) -- (0.642,0.6418) -- (0.643,0.64357) -- (0.644,0.64379) -- (0.645,0.64498) -- (0.646,0.64556) -- (0.647,0.64708) -- (0.648,0.64804) -- (0.649,0.64904) -- (0.65,0.64992) -- (0.651,0.65165) -- (0.652,0.6523) -- (0.653,0.65275) -- (0.654,0.65384) -- (0.655,0.65518) -- (0.656,0.65601) -- (0.657,0.65685) -- (0.658,0.65832) -- (0.659,0.65891) -- (0.66,0.66017) -- (0.661,0.66101) -- (0.662,0.66185) -- (0.663,0.66303) -- (0.664,0.6642) -- (0.665,0.6653) -- (0.666,0.66637) -- (0.667,0.66743) -- (0.668,0.66801) -- (0.669,0.66896) -- (0.67,0.67003) -- (0.671,0.67075) -- (0.672,0.67182) -- (0.673,0.67234) -- (0.674,0.67415) -- (0.675,0.675) -- (0.676,0.67553) -- (0.677,0.67746) -- (0.678,0.67819) -- (0.679,0.67922) -- (0.68,0.68044) -- (0.681,0.68072) -- (0.682,0.68186) -- (0.683,0.68333) -- (0.684,0.68426) -- (0.685,0.68503) -- (0.686,0.68601) -- (0.687,0.68706) -- (0.68800,0.68729) -- (0.68900,0.68934) -- (0.69000,0.68983) -- (0.69100,0.69121) -- (0.69200,0.69235) -- (0.69300,0.6931) -- (0.69400,0.69405) -- (0.69500,0.69511) -- (0.69600,0.6958) -- (0.69700,0.69681) -- (0.69800,0.69778) -- (0.69900,0.69884) -- (0.7,0.70016) -- (0.70100,0.70055) -- (0.70200,0.70204) -- (0.70300,0.70338) -- (0.704,0.7044) -- (0.705,0.705) -- (0.706,0.70638) -- (0.707,0.70703) -- (0.708,0.70777) -- (0.709,0.70891) -- (0.71,0.71002) -- (0.711,0.71135) -- (0.712,0.71232) -- (0.713,0.71321) -- (0.714,0.71395) -- (0.715,0.71547) -- (0.716,0.71617) -- (0.717,0.71691) -- (0.718,0.71794) -- (0.719,0.71907) -- (0.72,0.72018) -- (0.721,0.72048) -- (0.722,0.72237) -- (0.723,0.72341) -- (0.724,0.72429) -- (0.725,0.72571) -- (0.726,0.72591) -- (0.727,0.72735) -- (0.728,0.72737) -- (0.729,0.72891) -- (0.73,0.72967) -- (0.731,0.73116) -- (0.732,0.73161) -- (0.733,0.73302) -- (0.734,0.73411) -- (0.735,0.73506) -- (0.736,0.73622) -- (0.737,0.73702) -- (0.738,0.73804) -- (0.739,0.73867) -- (0.74,0.73977) -- (0.741,0.74113) -- (0.742,0.74191) -- (0.743,0.74284) -- (0.744,0.74394) -- (0.745,0.74499) -- (0.746,0.74584) -- (0.747,0.74673) -- (0.748,0.74741) -- (0.749,0.7492) -- (0.75,0.75003) -- (0.751,0.75096) -- (0.752,0.75215) -- (0.753,0.7534) -- (0.754,0.75422) -- (0.755,0.75551) -- (0.756,0.75591) -- (0.757,0.75697) -- (0.758,0.7576) -- (0.759,0.7585) -- (0.76,0.75956) -- (0.761,0.76081) -- (0.762,0.76239) -- (0.763,0.76297) -- (0.764,0.76401) -- (0.765,0.76522) -- (0.766,0.76615) -- (0.767,0.76709) -- (0.768,0.76779) -- (0.769,0.76955) -- (0.77,0.76988) -- (0.771,0.77131) -- (0.772,0.77233) -- (0.773,0.77335) -- (0.774,0.77383) -- (0.775,0.77467) -- (0.776,0.77591) -- (0.777,0.77726) -- (0.778,0.77861) -- (0.779,0.77861) -- (0.78,0.78026) -- (0.781,0.78095) -- (0.782,0.78183) -- (0.783,0.783) -- (0.784,0.78383) -- (0.785,0.78543) -- (0.786,0.78622) -- (0.787,0.78683) -- (0.788,0.7879) -- (0.789,0.78912) -- (0.79,0.79013) -- (0.791,0.79076) -- (0.792,0.79191) -- (0.793,0.79265) -- (0.794,0.79401) -- (0.795,0.79543) -- (0.796,0.79571) -- (0.797,0.79704) -- (0.798,0.79806) -- (0.799,0.79913) -- (0.8,0.80033) -- (0.801,0.8008) -- (0.802,0.80223) -- (0.803,0.80274) -- (0.804,0.80394) -- (0.805,0.80536) -- (0.806,0.80569) -- (0.807,0.80689) -- (0.808,0.8078) -- (0.809,0.8088) -- (0.81,0.80993) -- (0.811,0.8111) -- (0.812,0.8121) -- (0.81300,0.81273) -- (0.81400,0.814) -- (0.81500,0.81522) -- (0.81600,0.81591) -- (0.81700,0.8168) -- (0.81800,0.81816) -- (0.81900,0.81907) -- (0.82000,0.82008) -- (0.82100,0.82093) -- (0.82200,0.82226) -- (0.82300,0.82269) -- (0.82400,0.82368) -- (0.82500,0.82518) -- (0.82600,0.82618) -- (0.82700,0.8268) -- (0.82800,0.82793) -- (0.82900,0.82885) -- (0.83000,0.82969) -- (0.83100,0.83103) -- (0.83200,0.83197) -- (0.833,0.83295) -- (0.834,0.83409) -- (0.835,0.83467) -- (0.836,0.83626) -- (0.837,0.83718) -- (0.838,0.83798) -- (0.839,0.83895) -- (0.84,0.84014) -- (0.841,0.84092) -- (0.842,0.84207) -- (0.843,0.84331) -- (0.844,0.84414) -- (0.845,0.84505) -- (0.846,0.84566) -- (0.847,0.84697) -- (0.848,0.84834) -- (0.849,0.84887) -- (0.85,0.84989) -- (0.851,0.85095) -- (0.852,0.85204) -- (0.853,0.85298) -- (0.854,0.854) -- (0.855,0.85475) -- (0.856,0.85594) -- (0.857,0.85738) -- (0.858,0.85799) -- (0.859,0.85899) -- (0.86,0.85997) -- (0.861,0.86111) -- (0.862,0.86227) -- (0.863,0.86293) -- (0.864,0.86421) -- (0.865,0.86493) -- (0.866,0.86605) -- (0.867,0.86695) -- (0.868,0.86772) -- (0.869,0.86896) -- (0.87,0.86991) -- (0.871,0.87096) -- (0.872,0.87229) -- (0.873,0.87315) -- (0.874,0.87407) -- (0.875,0.87491) -- (0.876,0.87622) -- (0.877,0.87721) -- (0.878,0.87815) -- (0.879,0.87905) -- (0.88,0.87974) -- (0.881,0.88121) -- (0.882,0.88165) -- (0.883,0.88248) -- (0.884,0.8839) -- (0.885,0.88486) -- (0.886,0.88593) -- (0.887,0.88668) -- (0.888,0.88812) -- (0.889,0.88916) -- (0.89,0.88969) -- (0.891,0.89112) -- (0.892,0.89204) -- (0.893,0.89279) -- (0.894,0.89379) -- (0.895,0.89522) -- (0.896,0.89597) -- (0.897,0.89711) -- (0.898,0.89796) -- (0.899,0.89925) -- (0.9,0.90033) -- (0.901,0.90115) -- (0.902,0.9023) -- (0.903,0.90312) -- (0.904,0.9043) -- (0.905,0.90493) -- (0.906,0.90594) -- (0.907,0.90682) -- (0.908,0.90781) -- (0.909,0.90892) -- (0.91,0.90999) -- (0.911,0.91124) -- (0.912,0.91206) -- (0.913,0.91297) -- (0.914,0.91366) -- (0.915,0.91503) -- (0.916,0.91604) -- (0.917,0.91673) -- (0.918,0.91808) -- (0.919,0.91868) -- (0.92,0.92002) -- (0.921,0.92099) -- (0.922,0.92171) -- (0.923,0.92287) -- (0.924,0.92376) -- (0.925,0.92502) -- (0.926,0.92607) -- (0.927,0.92707) -- (0.928,0.92794) -- (0.929,0.92884) -- (0.93,0.92995) -- (0.931,0.93114) -- (0.932,0.93197) -- (0.933,0.93321) -- (0.934,0.934) -- (0.935,0.93504) -- (0.936,0.93607) -- (0.937,0.93669) -- (0.93800,0.93804) -- (0.93900,0.93904) -- (0.94000,0.94022) -- (0.94100,0.94103) -- (0.94200,0.94209) -- (0.94300,0.94292) -- (0.94400,0.9439) -- (0.94500,0.94477) -- (0.94600,0.94605) -- (0.94700,0.94688) -- (0.94800,0.94787) -- (0.94900,0.94882) -- (0.95000,0.94997) -- (0.95100,0.95086) -- (0.95200,0.95212) -- (0.95300,0.95303) -- (0.95400,0.95389) -- (0.95500,0.95501) -- (0.95600,0.95579) -- (0.95700,0.95705) -- (0.95800,0.95816) -- (0.95900,0.95912) -- (0.96,0.96001) -- (0.961,0.96098) -- (0.962,0.96185) -- (0.963,0.96298) -- (0.964,0.96411) -- (0.965,0.96521) -- (0.966,0.96605) -- (0.967,0.96701) -- (0.968,0.96809) -- (0.969,0.96908) -- (0.97,0.96996) -- (0.971,0.97109) -- (0.972,0.97208) -- (0.973,0.97307) -- (0.974,0.97385) -- (0.975,0.97487) -- (0.976,0.97593) -- (0.977,0.977) -- (0.978,0.97811) -- (0.979,0.97902) -- (0.98,0.98008) -- (0.981,0.98093) -- (0.982,0.98202) -- (0.983,0.98295) -- (0.984,0.98397) -- (0.985,0.98508) -- (0.986,0.98611) -- (0.987,0.98692) -- (0.988,0.98815) -- (0.989,0.98898) -- (0.99,0.99005) -- (0.991,0.99098) -- (0.992,0.99195) -- (0.993,0.99294) -- (0.994,0.99399) -- (0.995,0.99498) -- (0.996,0.99605) -- (0.997,0.99699) -- (0.998,0.99798) -- (0.999,0.99901) -- (1.0,1.0);
\draw [color=orange] (0.001,1.0) -- (0.002,1.0) -- (0.003,1.0) -- (0.004,1.0) -- (0.005,1.0) -- (0.006,1.0) -- (0.007,1.0) -- (0.008,1.0) -- (0.009,1.0) -- (0.01,1.0) -- (0.011,1.0) -- (0.012,1.0) -- (0.013,1.0) -- (0.014,1.0) -- (0.015,1.0) -- (0.016,1.0) -- (0.017,1.0) -- (0.018,1.0) -- (0.019,1.0) -- (0.02,1.0) -- (0.021,1.0) -- (0.022,1.0) -- (0.023,1.0) -- (0.024,1.0) -- (0.025,1.0) -- (0.026,1.0) -- (0.027,1.0) -- (0.028,1.0) -- (0.029,1.0) -- (0.03,1.0) -- (0.031,1.0) -- (0.032,1.0) -- (0.033,1.0) -- (0.034,1.0) -- (0.035,1.0) -- (0.036,1.0) -- (0.037,1.0) -- (0.038,1.0) -- (0.039,1.0) -- (0.04,1.0) -- (0.041,1.0) -- (0.042,1.0) -- (0.043,1.0) -- (0.044,1.0) -- (0.045,1.0) -- (0.046,1.0) -- (0.047,1.0) -- (0.048,1.0) -- (0.049,1.0) -- (0.05,1.0) -- (0.051,1.0) -- (0.052,1.0) -- (0.053,1.0) -- (0.054,1.0) -- (0.055,1.0) -- (0.056,1.0) -- (0.057,1.0) -- (0.058,1.0) -- (0.059,1.0) -- (0.06,1.0) -- (0.061,1.0) -- (0.062,1.0) -- (0.063,1.0) -- (0.064,1.0) -- (0.065,1.0) -- (0.066,1.0) -- (0.067,1.0) -- (0.068,1.0) -- (0.069,1.0) -- (0.07,1.0) -- (0.071000,1.0) -- (0.072000,1.0) -- (0.073,1.0) -- (0.074,1.0) -- (0.075,1.0) -- (0.076,1.0) -- (0.077,1.0) -- (0.078,1.0) -- (0.079,1.0) -- (0.08,1.0) -- (0.081,1.0) -- (0.082,1.0) -- (0.083,1.0) -- (0.084,1.0) -- (0.085,1.0) -- (0.086000,1.0) -- (0.087000,1.0) -- (0.088,1.0) -- (0.089,1.0) -- (0.09,1.0) -- (0.091,1.0) -- (0.092,1.0) -- (0.093,1.0) -- (0.094,1.0) -- (0.095,1.0) -- (0.096,1.0) -- (0.097,1.0) -- (0.098,1.0) -- (0.099,1.0) -- (0.1,1.0) -- (0.101,1.0) -- (0.102000,1.0) -- (0.103000,1.0) -- (0.104000,1.0) -- (0.105,1.0) -- (0.106,1.0) -- (0.107,1.0) -- (0.108,1.0) -- (0.109,1.0) -- (0.11,1.0) -- (0.111,1.0) -- (0.112,1.0) -- (0.113,1.0) -- (0.114,1.0) -- (0.115,1.0) -- (0.116,1.0) -- (0.117,1.0) -- (0.118000,1.0) -- (0.119000,1.0) -- (0.12,1.0) -- (0.121,1.0) -- (0.122,1.0) -- (0.123,1.0) -- (0.124,1.0) -- (0.125,1.0) -- (0.126,1.0) -- (0.127,1.0) -- (0.128,1.0) -- (0.129,1.0) -- (0.13,1.0) -- (0.131,1.0) -- (0.132,1.0) -- (0.133,1.0) -- (0.134,1.0) -- (0.135,1.0) -- (0.136,1.0) -- (0.137,1.0) -- (0.138,1.0) -- (0.139,1.0) -- (0.14,1.0) -- (0.141000,1.0) -- (0.142000,1.0) -- (0.143000,1.0) -- (0.144000,1.0) -- (0.145,1.0) -- (0.146,1.0) -- (0.147,1.0) -- (0.148,1.0) -- (0.149,1.0) -- (0.15,1.0) -- (0.151,1.0) -- (0.152,1.0) -- (0.153,1.0) -- (0.154,1.0) -- (0.155,1.0) -- (0.156,1.0) -- (0.157,1.0) -- (0.158,1.0) -- (0.159,1.0) -- (0.16,1.0) -- (0.161,1.0) -- (0.162,1.0) -- (0.163,1.0) -- (0.164,1.0) -- (0.165,1.0) -- (0.166,1.0) -- (0.167,1.0) -- (0.168,1.0) -- (0.169,1.0) -- (0.17,1.0) -- (0.171,1.0) -- (0.172000,1.0) -- (0.173000,1.0) -- (0.174000,1.0) -- (0.175000,1.0) -- (0.176,1.0) -- (0.177,1.0) -- (0.178,1.0) -- (0.179,1.0) -- (0.18,1.0) -- (0.181,1.0) -- (0.182,1.0) -- (0.183,1.0) -- (0.184,1.0) -- (0.185,1.0) -- (0.186,1.0) -- (0.187,1.0) -- (0.188,1.0) -- (0.189,1.0) -- (0.19,1.0) -- (0.191,1.0) -- (0.192,1.0) -- (0.193,1.0) -- (0.194,1.0) -- (0.195,1.0) -- (0.196,1.0) -- (0.197,1.0) -- (0.198,1.0) -- (0.199,1.0) -- (0.2,1.0) -- (0.201,1.0) -- (0.202,1.0) -- (0.203,1.0) -- (0.204000,1.0) -- (0.205000,1.0) -- (0.206000,1.0) -- (0.207000,1.0) -- (0.208000,1.0) -- (0.209,1.0) -- (0.21,1.0) -- (0.211,1.0) -- (0.212,1.0) -- (0.213,1.0) -- (0.214,1.0) -- (0.215,1.0) -- (0.216,1.0) -- (0.217,1.0) -- (0.218,1.0) -- (0.219,1.0) -- (0.22,1.0) -- (0.221,1.0) -- (0.222,1.0) -- (0.223,1.0) -- (0.224,1.0) -- (0.225,1.0) -- (0.226,1.0) -- (0.227,1.0) -- (0.228,1.0) -- (0.229,1.0) -- (0.23,1.0) -- (0.231,1.0) -- (0.232,1.0) -- (0.233,1.0) -- (0.234,1.0) -- (0.235000,1.0) -- (0.236000,1.0) -- (0.237000,1.0) -- (0.238000,1.0) -- (0.239000,1.0) -- (0.24,1.0) -- (0.241,1.0) -- (0.242,1.0) -- (0.243,1.0) -- (0.244,1.0) -- (0.245,1.0) -- (0.246,1.0) -- (0.247,1.0) -- (0.248,1.0) -- (0.249,1.0) -- (0.25,1.0) -- (0.251,1.0) -- (0.252,1.0) -- (0.253,1.0) -- (0.254,1.0) -- (0.255,1.0) -- (0.256,1.0) -- (0.257,1.0) -- (0.258,1.0) -- (0.259,1.0) -- (0.26,1.0) -- (0.261,1.0) -- (0.262,1.0) -- (0.263,1.0) -- (0.264,1.0) -- (0.265,1.0) -- (0.266,1.0) -- (0.267,1.0) -- (0.268,1.0) -- (0.269,1.0) -- (0.27,1.0) -- (0.271,1.0) -- (0.272,1.0) -- (0.273,1.0) -- (0.274,1.0) -- (0.275,1.0) -- (0.276,1.0) -- (0.277,1.0) -- (0.278,1.0) -- (0.279,1.0) -- (0.28,1.0) -- (0.281,1.0) -- (0.282000,1.0) -- (0.283000,1.0) -- (0.284000,1.0) -- (0.285000,1.0) -- (0.286000,1.0) -- (0.287000,1.0) -- (0.288000,1.0) -- (0.289,1.0) -- (0.29,1.0) -- (0.291,1.0) -- (0.292,1.0) -- (0.293,1.0) -- (0.294,1.0) -- (0.295,1.0) -- (0.296,1.0) -- (0.297,1.0) -- (0.298,1.0) -- (0.299,1.0) -- (0.3,1.0) -- (0.301,1.0) -- (0.302,1.0) -- (0.303,1.0) -- (0.304,1.0) -- (0.305,1.0) -- (0.306,1.0) -- (0.307,1.0) -- (0.308,1.0) -- (0.309,1.0) -- (0.31,1.0) -- (0.311,1.0) -- (0.312,1.0) -- (0.313,1.0) -- (0.314,1.0) -- (0.315,1.0) -- (0.316,1.0) -- (0.317,1.0) -- (0.318,1.0) -- (0.319,1.0) -- (0.32,1.0) -- (0.321,1.0) -- (0.322,1.0) -- (0.323,1.0) -- (0.324,1.0) -- (0.325,1.0) -- (0.326,1.0) -- (0.327,1.0) -- (0.328,1.0) -- (0.329,1.0) -- (0.33,1.0) -- (0.331,1.0) -- (0.332,1.0) -- (0.333,1.0) -- (0.334,1.0) -- (0.335,1.0) -- (0.336,1.0) -- (0.337,1.0) -- (0.338,1.0) -- (0.339,1.0) -- (0.34,1.0) -- (0.341,1.0) -- (0.342,1.0) -- (0.343,1.0) -- (0.344000,1.0) -- (0.345000,1.0) -- (0.346000,1.0) -- (0.347000,1.0) -- (0.348000,1.0) -- (0.349000,1.0) -- (0.35,1.0) -- (0.351000,1.0) -- (0.352,1.0) -- (0.353,1.0) -- (0.354,1.0) -- (0.355,1.0) -- (0.356,1.0) -- (0.357,1.0) -- (0.358,1.0) -- (0.359,1.0) -- (0.36,1.0) -- (0.361,1.0) -- (0.362,1.0) -- (0.363,1.0) -- (0.364,1.0) -- (0.365,1.0) -- (0.366,1.0) -- (0.367,1.0) -- (0.368,1.0) -- (0.369,1.0) -- (0.37,1.0) -- (0.371,1.0) -- (0.372,1.0) -- (0.373,1.0) -- (0.374,1.0) -- (0.375,1.0) -- (0.376,1.0) -- (0.377,1.0) -- (0.378,1.0) -- (0.379,1.0) -- (0.38,1.0) -- (0.381,1.0) -- (0.382,1.0) -- (0.383,1.0) -- (0.384,1.0) -- (0.385,1.0) -- (0.386,1.0) -- (0.387,1.0) -- (0.388,1.0) -- (0.389,1.0) -- (0.39,1.0) -- (0.391,1.0) -- (0.392,1.0) -- (0.393,1.0) -- (0.394,1.0) -- (0.395,1.0) -- (0.396,1.0) -- (0.397,1.0) -- (0.398,1.0) -- (0.399,1.0) -- (0.4,1.0) -- (0.401,1.0) -- (0.402,1.0) -- (0.403,1.0) -- (0.404,1.0) -- (0.405,1.0) -- (0.406,1.0) -- (0.407000,1.0) -- (0.408000,1.0) -- (0.409000,1.0) -- (0.41,1.0) -- (0.411000,1.0) -- (0.412000,1.0) -- (0.413000,1.0) -- (0.414000,1.0) -- (0.415000,1.0) -- (0.416000,1.0) -- (0.417,1.0) -- (0.418,1.0) -- (0.419,1.0) -- (0.42,1.0) -- (0.421,1.0) -- (0.422,1.0) -- (0.423,1.0) -- (0.424,1.0) -- (0.425,1.0) -- (0.426,1.0) -- (0.427,1.0) -- (0.428,1.0) -- (0.429,1.0) -- (0.43,1.0) -- (0.431,1.0) -- (0.432,1.0) -- (0.433,1.0) -- (0.434,1.0) -- (0.435,1.0) -- (0.436,1.0) -- (0.437,1.0) -- (0.438,1.0) -- (0.439,1.0) -- (0.44,1.0) -- (0.441,1.0) -- (0.442,1.0) -- (0.443,1.0) -- (0.444,1.0) -- (0.445,1.0) -- (0.446,1.0) -- (0.447,1.0) -- (0.448,1.0) -- (0.449,1.0) -- (0.45,1.0) -- (0.451,1.0) -- (0.452,1.0) -- (0.453,1.0) -- (0.454,1.0) -- (0.455,1.0) -- (0.456,1.0) -- (0.457,1.0) -- (0.458,1.0) -- (0.459,1.0) -- (0.46,1.0) -- (0.461,1.0) -- (0.462,1.0) -- (0.463,1.0) -- (0.464,1.0) -- (0.465,1.0) -- (0.466,1.0) -- (0.467,1.0) -- (0.468,1.0) -- (0.469000,1.0) -- (0.47,1.0) -- (0.471000,1.0) -- (0.472000,1.0) -- (0.473000,1.0) -- (0.474000,1.0) -- (0.475000,1.0) -- (0.476000,1.0) -- (0.477000,1.0) -- (0.478000,1.0) -- (0.479000,1.0) -- (0.48,1.0) -- (0.481,1.0) -- (0.482,1.0) -- (0.483,1.0) -- (0.484,1.0) -- (0.485,1.0) -- (0.486,1.0) -- (0.487,1.0) -- (0.488,1.0) -- (0.489,1.0) -- (0.49,1.0) -- (0.491,1.0) -- (0.492,1.0) -- (0.493,1.0) -- (0.494,1.0) -- (0.495,1.0) -- (0.496,1.0) -- (0.497,1.0) -- (0.498,1.0) -- (0.499,1.0) -- (0.5,1.0) -- (0.501,1.0) -- (0.502,1.0) -- (0.503,1.0) -- (0.504,1.0) -- (0.505,1.0) -- (0.506,1.0) -- (0.507,1.0) -- (0.508,1.0) -- (0.509,1.0) -- (0.51,1.0) -- (0.511,1.0) -- (0.512,1.0) -- (0.513,1.0) -- (0.514,1.0) -- (0.515,1.0) -- (0.516,1.0) -- (0.517,1.0) -- (0.518,1.0) -- (0.519,1.0) -- (0.52,1.0) -- (0.521,1.0) -- (0.522,1.0) -- (0.523,1.0) -- (0.524,1.0) -- (0.525,1.0) -- (0.526,1.0) -- (0.527,1.0) -- (0.528,1.0) -- (0.529,1.0) -- (0.53,1.0) -- (0.531,1.0) -- (0.532,1.0) -- (0.533,1.0) -- (0.534,1.0) -- (0.535,1.0) -- (0.536,1.0) -- (0.537,1.0) -- (0.538,1.0) -- (0.539,1.0) -- (0.54,1.0) -- (0.541,1.0) -- (0.542,1.0) -- (0.543,1.0) -- (0.544,1.0) -- (0.545,1.0) -- (0.546,1.0) -- (0.547,1.0) -- (0.548,1.0) -- (0.549,1.0) -- (0.55,1.0) -- (0.551,1.0) -- (0.552,1.0) -- (0.553,1.0) -- (0.554,1.0) -- (0.555,1.0) -- (0.556,1.0) -- (0.557,1.0) -- (0.558,1.0) -- (0.559,1.0) -- (0.56,1.0) -- (0.561,1.0) -- (0.562,1.0) -- (0.56300,1.0) -- (0.56400,1.0) -- (0.56500,1.0) -- (0.56600,1.0) -- (0.56700,1.0) -- (0.56800,1.0) -- (0.56900,1.0) -- (0.57000,1.0) -- (0.57100,1.0) -- (0.57200,1.0) -- (0.57300,1.0) -- (0.57400,1.0) -- (0.57500,1.0) -- (0.57600,1.0) -- (0.577,1.0) -- (0.578,1.0) -- (0.579,1.0) -- (0.58,1.0) -- (0.581,1.0) -- (0.582,1.0) -- (0.583,1.0) -- (0.584,1.0) -- (0.585,1.0) -- (0.586,1.0) -- (0.587,1.0) -- (0.588,1.0) -- (0.589,1.0) -- (0.59,1.0) -- (0.591,1.0) -- (0.592,1.0) -- (0.593,1.0) -- (0.594,1.0) -- (0.595,1.0) -- (0.596,1.0) -- (0.597,1.0) -- (0.598,1.0) -- (0.599,1.0) -- (0.6,1.0) -- (0.601,1.0) -- (0.602,1.0) -- (0.603,1.0) -- (0.604,1.0) -- (0.605,1.0) -- (0.606,1.0) -- (0.607,1.0) -- (0.608,1.0) -- (0.609,1.0) -- (0.61,1.0) -- (0.611,1.0) -- (0.612,1.0) -- (0.613,1.0) -- (0.614,1.0) -- (0.615,1.0) -- (0.616,1.0) -- (0.617,1.0) -- (0.618,1.0) -- (0.619,1.0) -- (0.62,1.0) -- (0.621,1.0) -- (0.622,1.0) -- (0.623,1.0) -- (0.624,1.0) -- (0.625,1.0) -- (0.626,1.0) -- (0.627,1.0) -- (0.628,1.0) -- (0.629,1.0) -- (0.63,1.0) -- (0.631,1.0) -- (0.632,1.0) -- (0.633,1.0) -- (0.634,1.0) -- (0.635,1.0) -- (0.636,1.0) -- (0.637,1.0) -- (0.638,1.0) -- (0.639,1.0) -- (0.64,1.0) -- (0.641,1.0) -- (0.642,1.0) -- (0.643,1.0) -- (0.644,1.0) -- (0.645,1.0) -- (0.646,1.0) -- (0.647,1.0) -- (0.648,1.0) -- (0.649,1.0) -- (0.65,1.0) -- (0.651,1.0) -- (0.652,1.0) -- (0.653,1.0) -- (0.654,1.0) -- (0.655,1.0) -- (0.656,1.0) -- (0.657,1.0) -- (0.658,1.0) -- (0.659,1.0) -- (0.66,1.0) -- (0.661,1.0) -- (0.662,1.0) -- (0.663,1.0) -- (0.664,1.0) -- (0.665,1.0) -- (0.666,1.0) -- (0.667,1.0) -- (0.668,1.0) -- (0.669,1.0) -- (0.67,1.0) -- (0.671,1.0) -- (0.672,1.0) -- (0.673,1.0) -- (0.674,1.0) -- (0.675,1.0) -- (0.676,1.0) -- (0.677,1.0) -- (0.678,1.0) -- (0.679,1.0) -- (0.68,1.0) -- (0.681,1.0) -- (0.682,1.0) -- (0.683,1.0) -- (0.684,1.0) -- (0.685,1.0) -- (0.686,1.0) -- (0.687,1.0) -- (0.68800,1.0) -- (0.68900,1.0) -- (0.69000,1.0) -- (0.69100,1.0) -- (0.69200,1.0) -- (0.69300,1.0) -- (0.69400,1.0) -- (0.69500,1.0) -- (0.69600,1.0) -- (0.69700,1.0) -- (0.69800,1.0) -- (0.69900,1.0) -- (0.7,1.0) -- (0.70100,1.0) -- (0.70200,1.0) -- (0.70300,1.0) -- (0.704,1.0) -- (0.705,1.0) -- (0.706,1.0) -- (0.707,1.0) -- (0.708,1.0) -- (0.709,1.0) -- (0.71,1.0) -- (0.711,1.0) -- (0.712,1.0) -- (0.713,1.0) -- (0.714,1.0) -- (0.715,1.0) -- (0.716,1.0) -- (0.717,1.0) -- (0.718,1.0) -- (0.719,1.0) -- (0.72,1.0) -- (0.721,1.0) -- (0.722,1.0) -- (0.723,1.0) -- (0.724,1.0) -- (0.725,1.0) -- (0.726,1.0) -- (0.727,1.0) -- (0.728,1.0) -- (0.729,1.0) -- (0.73,1.0) -- (0.731,1.0) -- (0.732,1.0) -- (0.733,1.0) -- (0.734,1.0) -- (0.735,1.0) -- (0.736,1.0) -- (0.737,1.0) -- (0.738,1.0) -- (0.739,1.0) -- (0.74,1.0) -- (0.741,1.0) -- (0.742,1.0) -- (0.743,1.0) -- (0.744,1.0) -- (0.745,1.0) -- (0.746,1.0) -- (0.747,1.0) -- (0.748,1.0) -- (0.749,1.0) -- (0.75,1.0) -- (0.751,1.0) -- (0.752,1.0) -- (0.753,1.0) -- (0.754,1.0) -- (0.755,1.0) -- (0.756,1.0) -- (0.757,1.0) -- (0.758,1.0) -- (0.759,1.0) -- (0.76,1.0) -- (0.761,1.0) -- (0.762,1.0) -- (0.763,1.0) -- (0.764,1.0) -- (0.765,1.0) -- (0.766,1.0) -- (0.767,1.0) -- (0.768,1.0) -- (0.769,1.0) -- (0.77,1.0) -- (0.771,1.0) -- (0.772,1.0) -- (0.773,1.0) -- (0.774,1.0) -- (0.775,1.0) -- (0.776,1.0) -- (0.777,1.0) -- (0.778,1.0) -- (0.779,1.0) -- (0.78,1.0) -- (0.781,1.0) -- (0.782,1.0) -- (0.783,1.0) -- (0.784,1.0) -- (0.785,1.0) -- (0.786,1.0) -- (0.787,1.0) -- (0.788,1.0) -- (0.789,1.0) -- (0.79,1.0) -- (0.791,1.0) -- (0.792,1.0) -- (0.793,1.0) -- (0.794,1.0) -- (0.795,1.0) -- (0.796,1.0) -- (0.797,1.0) -- (0.798,1.0) -- (0.799,1.0) -- (0.8,1.0) -- (0.801,1.0) -- (0.802,1.0) -- (0.803,1.0) -- (0.804,1.0) -- (0.805,1.0) -- (0.806,1.0) -- (0.807,1.0) -- (0.808,1.0) -- (0.809,1.0) -- (0.81,1.0) -- (0.811,1.0) -- (0.812,1.0) -- (0.81300,1.0) -- (0.81400,1.0) -- (0.81500,1.0) -- (0.81600,1.0) -- (0.81700,1.0) -- (0.81800,1.0) -- (0.81900,1.0) -- (0.82000,1.0) -- (0.82100,1.0) -- (0.82200,1.0) -- (0.82300,1.0) -- (0.82400,1.0) -- (0.82500,1.0) -- (0.82600,1.0) -- (0.82700,1.0) -- (0.82800,1.0) -- (0.82900,1.0) -- (0.83000,1.0) -- (0.83100,1.0) -- (0.83200,1.0) -- (0.833,1.0) -- (0.834,1.0) -- (0.835,1.0) -- (0.836,1.0) -- (0.837,1.0) -- (0.838,1.0) -- (0.839,1.0) -- (0.84,1.0) -- (0.841,1.0) -- (0.842,1.0) -- (0.843,1.0) -- (0.844,1.0) -- (0.845,1.0) -- (0.846,1.0) -- (0.847,1.0) -- (0.848,1.0) -- (0.849,1.0) -- (0.85,1.0) -- (0.851,1.0) -- (0.852,1.0) -- (0.853,1.0) -- (0.854,1.0) -- (0.855,1.0) -- (0.856,1.0) -- (0.857,1.0) -- (0.858,1.0) -- (0.859,1.0) -- (0.86,1.0) -- (0.861,1.0) -- (0.862,1.0) -- (0.863,1.0) -- (0.864,1.0) -- (0.865,1.0) -- (0.866,1.0) -- (0.867,1.0) -- (0.868,1.0) -- (0.869,1.0) -- (0.87,1.0) -- (0.871,1.0) -- (0.872,1.0) -- (0.873,1.0) -- (0.874,1.0) -- (0.875,1.0) -- (0.876,1.0) -- (0.877,1.0) -- (0.878,1.0) -- (0.879,1.0) -- (0.88,1.0) -- (0.881,1.0) -- (0.882,1.0) -- (0.883,1.0) -- (0.884,1.0) -- (0.885,1.0) -- (0.886,1.0) -- (0.887,1.0) -- (0.888,1.0) -- (0.889,1.0) -- (0.89,1.0) -- (0.891,1.0) -- (0.892,1.0) -- (0.893,1.0) -- (0.894,1.0) -- (0.895,1.0) -- (0.896,1.0) -- (0.897,1.0) -- (0.898,1.0) -- (0.899,1.0) -- (0.9,1.0) -- (0.901,1.0) -- (0.902,1.0) -- (0.903,1.0) -- (0.904,1.0) -- (0.905,1.0) -- (0.906,1.0) -- (0.907,1.0) -- (0.908,1.0) -- (0.909,1.0) -- (0.91,1.0) -- (0.911,1.0) -- (0.912,1.0) -- (0.913,1.0) -- (0.914,1.0) -- (0.915,1.0) -- (0.916,1.0) -- (0.917,1.0) -- (0.918,1.0) -- (0.919,1.0) -- (0.92,1.0) -- (0.921,1.0) -- (0.922,1.0) -- (0.923,1.0) -- (0.924,1.0) -- (0.925,1.0) -- (0.926,1.0) -- (0.927,1.0) -- (0.928,1.0) -- (0.929,1.0) -- (0.93,1.0) -- (0.931,1.0) -- (0.932,1.0) -- (0.933,1.0) -- (0.934,1.0) -- (0.935,1.0) -- (0.936,1.0) -- (0.937,1.0) -- (0.93800,1.0) -- (0.93900,1.0) -- (0.94000,1.0) -- (0.94100,1.0) -- (0.94200,1.0) -- (0.94300,1.0) -- (0.94400,1.0) -- (0.94500,1.0) -- (0.94600,1.0) -- (0.94700,1.0) -- (0.94800,1.0) -- (0.94900,1.0) -- (0.95000,1.0) -- (0.95100,1.0) -- (0.95200,1.0) -- (0.95300,1.0) -- (0.95400,1.0) -- (0.95500,1.0) -- (0.95600,1.0) -- (0.95700,1.0) -- (0.95800,1.0) -- (0.95900,1.0) -- (0.96,1.0) -- (0.961,1.0) -- (0.962,1.0) -- (0.963,1.0) -- (0.964,1.0) -- (0.965,1.0) -- (0.966,1.0) -- (0.967,1.0) -- (0.968,1.0) -- (0.969,1.0) -- (0.97,1.0) -- (0.971,1.0) -- (0.972,1.0) -- (0.973,1.0) -- (0.974,1.0) -- (0.975,1.0) -- (0.976,1.0) -- (0.977,1.0) -- (0.978,1.0) -- (0.979,1.0) -- (0.98,1.0) -- (0.981,1.0) -- (0.982,1.0) -- (0.983,1.0) -- (0.984,1.0) -- (0.985,1.0) -- (0.986,1.0) -- (0.987,1.0) -- (0.988,1.0) -- (0.989,1.0) -- (0.99,1.0) -- (0.991,1.0) -- (0.992,1.0) -- (0.993,1.0) -- (0.994,1.0) -- (0.995,1.0) -- (0.996,1.0) -- (0.997,1.0) -- (0.998,1.0) -- (0.999,1.0) -- (1.0,1.0);

\end{tikzpicture}

==> figTex/boundC12.tex <==
\begin{tikzpicture}[scale=2.6]
\draw [->] (-0.1,0) -- (1.1,0) node[above] {$p$};
\draw [->] (0,-0.1) -- (0,1.1);
%\draw [color=red] (0,1.1) node[above] {$C(p)$};
%\draw [color=white] (1,1.1) node[above] {$U_{12}(p)$};
\draw (0,0) node[below left] {0};
\draw [densely dashed] (0,1) -- (1,1) -- (1,0);
\draw (-0.05,1) node[left] {1} -- (0.05,1);
\draw (1,-0.05) node[below] {1} -- (1,0.05);
\draw [color=red] (0,0) -- (0.001,0.00246) -- (0.002,0.00476) -- (0.003,0.00701) -- (0.004,0.00923) -- (0.005,0.01141) -- (0.006,0.01354) -- (0.007,0.01559) -- (0.008,0.01776) -- (0.009,0.01977) -- (0.01,0.02185) -- (0.011,0.02387) -- (0.012,0.02578) -- (0.013,0.02778) -- (0.014,0.02985) -- (0.015,0.03165) -- (0.016,0.03363) -- (0.017,0.0355) -- (0.018,0.03739) -- (0.019,0.03924) -- (0.02,0.04103) -- (0.021,0.04295) -- (0.022,0.0449) -- (0.023,0.04662) -- (0.024,0.04841) -- (0.025,0.05022) -- (0.026,0.05207) -- (0.027,0.05375) -- (0.028,0.05558) -- (0.029,0.05734) -- (0.03,0.05913) -- (0.031,0.0609) -- (0.032,0.06266) -- (0.033,0.06425) -- (0.034,0.06604) -- (0.035,0.06786) -- (0.036,0.06934) -- (0.037,0.07112) -- (0.038,0.07278) -- (0.039,0.07461) -- (0.04,0.076) -- (0.041,0.07776) -- (0.042,0.07933) -- (0.043,0.08113) -- (0.044,0.0826) -- (0.045,0.08439) -- (0.046,0.08595) -- (0.047,0.08762) -- (0.048,0.08917) -- (0.049,0.09084) -- (0.05,0.09226) -- (0.051,0.09391) -- (0.052,0.09539) -- (0.053,0.09697) -- (0.054,0.09871) -- (0.055,0.10032) -- (0.056,0.10177) -- (0.057,0.10331) -- (0.058,0.10503) -- (0.059,0.10632) -- (0.06,0.10791) -- (0.061,0.10948) -- (0.062,0.11087) -- (0.063,0.11266) -- (0.064,0.11427) -- (0.065,0.11553) -- (0.066,0.11702) -- (0.067,0.11861) -- (0.068,0.12002) -- (0.069,0.1218) -- (0.07,0.12309) -- (0.071000,0.12451) -- (0.072000,0.12612) -- (0.073,0.12743) -- (0.074,0.12907) -- (0.075,0.13034) -- (0.076,0.13197) -- (0.077,0.13328) -- (0.078,0.13479) -- (0.079,0.13627) -- (0.08,0.13789) -- (0.081,0.139) -- (0.082,0.14057) -- (0.083,0.14217) -- (0.084,0.14344) -- (0.085,0.14479) -- (0.086000,0.1466) -- (0.087000,0.14768) -- (0.088,0.14909) -- (0.089,0.15085) -- (0.09,0.15192) -- (0.091,0.15332) -- (0.092,0.15457) -- (0.093,0.15624) -- (0.094,0.15754) -- (0.095,0.15877) -- (0.096,0.1601) -- (0.097,0.16127) -- (0.098,0.16308) -- (0.099,0.16463) -- (0.1,0.16581) -- (0.101,0.16725) -- (0.102000,0.16839) -- (0.103000,0.16966) -- (0.104000,0.17108) -- (0.105,0.17248) -- (0.106,0.17359) -- (0.107,0.17514) -- (0.108,0.17657) -- (0.109,0.17807) -- (0.11,0.17892) -- (0.111,0.18053) -- (0.112,0.18203) -- (0.113,0.18328) -- (0.114,0.18454) -- (0.115,0.18588) -- (0.116,0.18707) -- (0.117,0.18849) -- (0.118000,0.18996) -- (0.119000,0.191) -- (0.12,0.19234) -- (0.121,0.19368) -- (0.122,0.19495) -- (0.123,0.19628) -- (0.124,0.19735) -- (0.125,0.19891) -- (0.126,0.20042) -- (0.127,0.20136) -- (0.128,0.20248) -- (0.129,0.204) -- (0.13,0.20545) -- (0.131,0.20669) -- (0.132,0.20783) -- (0.133,0.20892) -- (0.134,0.21012) -- (0.135,0.21176) -- (0.136,0.21297) -- (0.137,0.21409) -- (0.138,0.21523) -- (0.139,0.21638) -- (0.14,0.21785) -- (0.141000,0.21911) -- (0.142000,0.22064) -- (0.143000,0.22163) -- (0.144000,0.22295) -- (0.145,0.22415) -- (0.146,0.22531) -- (0.147,0.22675) -- (0.148,0.22791) -- (0.149,0.22912) -- (0.15,0.23031) -- (0.151,0.2313) -- (0.152,0.23246) -- (0.153,0.2338) -- (0.154,0.23517) -- (0.155,0.23632) -- (0.156,0.23752) -- (0.157,0.23885) -- (0.158,0.24003) -- (0.159,0.24129) -- (0.16,0.24252) -- (0.161,0.24352) -- (0.162,0.24487) -- (0.163,0.24616) -- (0.164,0.2474) -- (0.165,0.24835) -- (0.166,0.24945) -- (0.167,0.25096) -- (0.168,0.25184) -- (0.169,0.25331) -- (0.17,0.25435) -- (0.171,0.25551) -- (0.172000,0.25667) -- (0.173000,0.2583) -- (0.174000,0.25914) -- (0.175000,0.2604) -- (0.176,0.26138) -- (0.177,0.26273) -- (0.178,0.26373) -- (0.179,0.26481) -- (0.18,0.266) -- (0.181,0.26739) -- (0.182,0.26835) -- (0.183,0.26967) -- (0.184,0.27081) -- (0.185,0.27206) -- (0.186,0.27346) -- (0.187,0.27438) -- (0.188,0.27517) -- (0.189,0.27664) -- (0.19,0.27763) -- (0.191,0.27871) -- (0.192,0.28) -- (0.193,0.28151) -- (0.194,0.2824) -- (0.195,0.28327) -- (0.196,0.28476) -- (0.197,0.28537) -- (0.198,0.28703) -- (0.199,0.28793) -- (0.2,0.28909) -- (0.201,0.29002) -- (0.202,0.29126) -- (0.203,0.29251) -- (0.204000,0.2937) -- (0.205000,0.29463) -- (0.206000,0.29571) -- (0.207000,0.29667) -- (0.208000,0.29804) -- (0.209,0.2989) -- (0.21,0.30033) -- (0.211,0.3014) -- (0.212,0.30252) -- (0.213,0.30377) -- (0.214,0.30449) -- (0.215,0.30603) -- (0.216,0.3069) -- (0.217,0.30811) -- (0.218,0.30898) -- (0.219,0.31033) -- (0.22,0.31139) -- (0.221,0.31215) -- (0.222,0.31341) -- (0.223,0.31474) -- (0.224,0.31594) -- (0.225,0.31687) -- (0.226,0.31802) -- (0.227,0.31928) -- (0.228,0.32) -- (0.229,0.32118) -- (0.23,0.32237) -- (0.231,0.32315) -- (0.232,0.32449) -- (0.233,0.32549) -- (0.234,0.32663) -- (0.235000,0.32761) -- (0.236000,0.32885) -- (0.237000,0.32957) -- (0.238000,0.33093) -- (0.239000,0.33155) -- (0.24,0.33304) -- (0.241,0.3342) -- (0.242,0.33516) -- (0.243,0.33593) -- (0.244,0.3373) -- (0.245,0.33843) -- (0.246,0.33935) -- (0.247,0.34056) -- (0.248,0.34165) -- (0.249,0.34236) -- (0.25,0.34346) -- (0.251,0.34431) -- (0.252,0.34569) -- (0.253,0.34666) -- (0.254,0.34802) -- (0.255,0.34878) -- (0.256,0.34987) -- (0.257,0.35125) -- (0.258,0.35222) -- (0.259,0.35301) -- (0.26,0.35433) -- (0.261,0.35494) -- (0.262,0.35627) -- (0.263,0.35708) -- (0.264,0.35804) -- (0.265,0.35917) -- (0.266,0.36027) -- (0.267,0.36133) -- (0.268,0.36233) -- (0.269,0.36354) -- (0.27,0.36456) -- (0.271,0.36534) -- (0.272,0.3664) -- (0.273,0.36767) -- (0.274,0.36848) -- (0.275,0.36968) -- (0.276,0.37012) -- (0.277,0.37124) -- (0.278,0.3725) -- (0.279,0.37378) -- (0.28,0.3748) -- (0.281,0.37591) -- (0.282000,0.37675) -- (0.283000,0.37776) -- (0.284000,0.37893) -- (0.285000,0.38004) -- (0.286000,0.38038) -- (0.287000,0.38193) -- (0.288000,0.38258) -- (0.289,0.38393) -- (0.29,0.38475) -- (0.291,0.38561) -- (0.292,0.3873) -- (0.293,0.38809) -- (0.294,0.38877) -- (0.295,0.38964) -- (0.296,0.39064) -- (0.297,0.39212) -- (0.298,0.39269) -- (0.299,0.39357) -- (0.3,0.39475) -- (0.301,0.39565) -- (0.302,0.39685) -- (0.303,0.3978) -- (0.304,0.39886) -- (0.305,0.39975) -- (0.306,0.4007) -- (0.307,0.40182) -- (0.308,0.40302) -- (0.309,0.40372) -- (0.31,0.40485) -- (0.311,0.40516) -- (0.312,0.40681) -- (0.313,0.40751) -- (0.314,0.40857) -- (0.315,0.4098) -- (0.316,0.41064) -- (0.317,0.41208) -- (0.318,0.41265) -- (0.319,0.41376) -- (0.32,0.41439) -- (0.321,0.41567) -- (0.322,0.41635) -- (0.323,0.41728) -- (0.324,0.41855) -- (0.325,0.41895) -- (0.326,0.4201) -- (0.327,0.42162) -- (0.328,0.42222) -- (0.329,0.42335) -- (0.33,0.42426) -- (0.331,0.42532) -- (0.332,0.42631) -- (0.333,0.42732) -- (0.334,0.4283) -- (0.335,0.429) -- (0.336,0.43017) -- (0.337,0.43116) -- (0.338,0.43211) -- (0.339,0.43303) -- (0.34,0.43401) -- (0.341,0.43528) -- (0.342,0.43547) -- (0.343,0.43651) -- (0.344000,0.43806) -- (0.345000,0.43877) -- (0.346000,0.43986) -- (0.347000,0.44075) -- (0.348000,0.44145) -- (0.349000,0.44242) -- (0.35,0.44375) -- (0.351000,0.4443) -- (0.352,0.44503) -- (0.353,0.44631) -- (0.354,0.44706) -- (0.355,0.44825) -- (0.356,0.44943) -- (0.357,0.44992) -- (0.358,0.45101) -- (0.359,0.4519) -- (0.36,0.45282) -- (0.361,0.45408) -- (0.362,0.45479) -- (0.363,0.45566) -- (0.364,0.45687) -- (0.365,0.45746) -- (0.366,0.4587) -- (0.367,0.45955) -- (0.368,0.46005) -- (0.369,0.46133) -- (0.37,0.46223) -- (0.371,0.46277) -- (0.372,0.46406) -- (0.373,0.46506) -- (0.374,0.46601) -- (0.375,0.46724) -- (0.376,0.46797) -- (0.377,0.46871) -- (0.378,0.46978) -- (0.379,0.47035) -- (0.38,0.47139) -- (0.381,0.47251) -- (0.382,0.4734) -- (0.383,0.47478) -- (0.384,0.47552) -- (0.385,0.47602) -- (0.386,0.47685) -- (0.387,0.47831) -- (0.388,0.47885) -- (0.389,0.47987) -- (0.39,0.48066) -- (0.391,0.48163) -- (0.392,0.4828) -- (0.393,0.48412) -- (0.394,0.48427) -- (0.395,0.48542) -- (0.396,0.48607) -- (0.397,0.48706) -- (0.398,0.48817) -- (0.399,0.48902) -- (0.4,0.49014) -- (0.401,0.49103) -- (0.402,0.4917) -- (0.403,0.49233) -- (0.404,0.49348) -- (0.405,0.49448) -- (0.406,0.49573) -- (0.407000,0.49608) -- (0.408000,0.49749) -- (0.409000,0.49825) -- (0.41,0.49912) -- (0.411000,0.49981) -- (0.412000,0.50052) -- (0.413000,0.50167) -- (0.414000,0.50257) -- (0.415000,0.50326) -- (0.416000,0.50431) -- (0.417,0.50496) -- (0.418,0.50602) -- (0.419,0.50684) -- (0.42,0.50842) -- (0.421,0.50853) -- (0.422,0.50958) -- (0.423,0.5105) -- (0.424,0.51165) -- (0.425,0.51268) -- (0.426,0.51351) -- (0.427,0.51421) -- (0.428,0.51509) -- (0.429,0.51598) -- (0.43,0.51688) -- (0.431,0.51759) -- (0.432,0.51877) -- (0.433,0.51947) -- (0.434,0.5202) -- (0.435,0.52115) -- (0.436,0.52204) -- (0.437,0.52291) -- (0.438,0.52406) -- (0.439,0.52491) -- (0.44,0.52574) -- (0.441,0.52644) -- (0.442,0.5278) -- (0.443,0.52856) -- (0.444,0.52939) -- (0.445,0.53003) -- (0.446,0.5313) -- (0.447,0.53238) -- (0.448,0.53264) -- (0.449,0.53403) -- (0.45,0.53441) -- (0.451,0.53544) -- (0.452,0.5367) -- (0.453,0.53743) -- (0.454,0.53859) -- (0.455,0.53935) -- (0.456,0.54011) -- (0.457,0.5408) -- (0.458,0.5416) -- (0.459,0.54274) -- (0.46,0.54329) -- (0.461,0.5445) -- (0.462,0.54496) -- (0.463,0.54574) -- (0.464,0.54776) -- (0.465,0.54812) -- (0.466,0.54843) -- (0.467,0.5495) -- (0.468,0.55016) -- (0.469000,0.55175) -- (0.47,0.55205) -- (0.471000,0.55337) -- (0.472000,0.55451) -- (0.473000,0.55483) -- (0.474000,0.55577) -- (0.475000,0.55632) -- (0.476000,0.55762) -- (0.477000,0.55825) -- (0.478000,0.55889) -- (0.479000,0.56026) -- (0.48,0.56086) -- (0.481,0.56202) -- (0.482,0.56266) -- (0.483,0.56342) -- (0.484,0.56446) -- (0.485,0.5646) -- (0.486,0.56612) -- (0.487,0.56685) -- (0.488,0.568) -- (0.489,0.56864) -- (0.49,0.56902) -- (0.491,0.57023) -- (0.492,0.57126) -- (0.493,0.57185) -- (0.494,0.57265) -- (0.495,0.57393) -- (0.496,0.57501) -- (0.497,0.57539) -- (0.498,0.57597) -- (0.499,0.57745) -- (0.5,0.57821) -- (0.501,0.57911) -- (0.502,0.57978) -- (0.503,0.58055) -- (0.504,0.58147) -- (0.505,0.58286) -- (0.506,0.58314) -- (0.507,0.58401) -- (0.508,0.58443) -- (0.509,0.58567) -- (0.51,0.58658) -- (0.511,0.58756) -- (0.512,0.58831) -- (0.513,0.58905) -- (0.514,0.59017) -- (0.515,0.59098) -- (0.516,0.5916) -- (0.517,0.59266) -- (0.518,0.59367) -- (0.519,0.5942) -- (0.52,0.59512) -- (0.521,0.59547) -- (0.522,0.59655) -- (0.523,0.59758) -- (0.524,0.5981) -- (0.525,0.59934) -- (0.526,0.60004) -- (0.527,0.6008) -- (0.528,0.60131) -- (0.529,0.60251) -- (0.53,0.60354) -- (0.531,0.60436) -- (0.532,0.60481) -- (0.533,0.60625) -- (0.534,0.6069) -- (0.535,0.60766) -- (0.536,0.6084) -- (0.537,0.60926) -- (0.538,0.61002) -- (0.539,0.61066) -- (0.54,0.6119) -- (0.541,0.61265) -- (0.542,0.61382) -- (0.543,0.61455) -- (0.544,0.61539) -- (0.545,0.61593) -- (0.546,0.6173) -- (0.547,0.61781) -- (0.548,0.6186) -- (0.549,0.61901) -- (0.55,0.62034) -- (0.551,0.62063) -- (0.552,0.62218) -- (0.553,0.6231) -- (0.554,0.62384) -- (0.555,0.62396) -- (0.556,0.62522) -- (0.557,0.62611) -- (0.558,0.62699) -- (0.559,0.6278) -- (0.56,0.62877) -- (0.561,0.62971) -- (0.562,0.62992) -- (0.56300,0.63136) -- (0.56400,0.63244) -- (0.56500,0.63281) -- (0.56600,0.63382) -- (0.56700,0.6346) -- (0.56800,0.63562) -- (0.56900,0.63595) -- (0.57000,0.63714) -- (0.57100,0.63813) -- (0.57200,0.63833) -- (0.57300,0.63931) -- (0.57400,0.64032) -- (0.57500,0.64109) -- (0.57600,0.64193) -- (0.577,0.64279) -- (0.578,0.64334) -- (0.579,0.6441) -- (0.58,0.64512) -- (0.581,0.64589) -- (0.582,0.64642) -- (0.583,0.64759) -- (0.584,0.64874) -- (0.585,0.64918) -- (0.586,0.65017) -- (0.587,0.65082) -- (0.588,0.65227) -- (0.589,0.65271) -- (0.59,0.65353) -- (0.591,0.65431) -- (0.592,0.65468) -- (0.593,0.65587) -- (0.594,0.65663) -- (0.595,0.65758) -- (0.596,0.65825) -- (0.597,0.65922) -- (0.598,0.65984) -- (0.599,0.66107) -- (0.6,0.66165) -- (0.601,0.66222) -- (0.602,0.66358) -- (0.603,0.66395) -- (0.604,0.66503) -- (0.605,0.66583) -- (0.606,0.66675) -- (0.607,0.66756) -- (0.608,0.66818) -- (0.609,0.66905) -- (0.61,0.66989) -- (0.611,0.67036) -- (0.612,0.67143) -- (0.613,0.67244) -- (0.614,0.67334) -- (0.615,0.67371) -- (0.616,0.67466) -- (0.617,0.67547) -- (0.618,0.67638) -- (0.619,0.67678) -- (0.62,0.67823) -- (0.621,0.6786) -- (0.622,0.67973) -- (0.623,0.68082) -- (0.624,0.68138) -- (0.625,0.68214) -- (0.626,0.68306) -- (0.627,0.68366) -- (0.628,0.6848) -- (0.629,0.68538) -- (0.63,0.68593) -- (0.631,0.68706) -- (0.632,0.68768) -- (0.633,0.68851) -- (0.634,0.69013) -- (0.635,0.68994) -- (0.636,0.69094) -- (0.637,0.69189) -- (0.638,0.69249) -- (0.639,0.69346) -- (0.64,0.69428) -- (0.641,0.69466) -- (0.642,0.69589) -- (0.643,0.69685) -- (0.644,0.69746) -- (0.645,0.69828) -- (0.646,0.69924) -- (0.647,0.7) -- (0.648,0.70092) -- (0.649,0.70157) -- (0.65,0.70221) -- (0.651,0.70328) -- (0.652,0.7041) -- (0.653,0.70472) -- (0.654,0.70581) -- (0.655,0.7066) -- (0.656,0.70745) -- (0.657,0.70838) -- (0.658,0.70896) -- (0.659,0.70966) -- (0.66,0.71039) -- (0.661,0.71133) -- (0.662,0.71225) -- (0.663,0.71282) -- (0.664,0.71383) -- (0.665,0.7146) -- (0.666,0.71519) -- (0.667,0.71604) -- (0.668,0.71701) -- (0.669,0.7184) -- (0.67,0.71857) -- (0.671,0.71926) -- (0.672,0.72018) -- (0.673,0.72096) -- (0.674,0.72177) -- (0.675,0.72272) -- (0.676,0.72341) -- (0.677,0.7242) -- (0.678,0.72513) -- (0.679,0.72586) -- (0.68,0.72648) -- (0.681,0.72726) -- (0.682,0.72829) -- (0.683,0.72901) -- (0.684,0.73005) -- (0.685,0.73063) -- (0.686,0.73138) -- (0.687,0.73249) -- (0.68800,0.73313) -- (0.68900,0.7342) -- (0.69000,0.73491) -- (0.69100,0.7355) -- (0.69200,0.7366) -- (0.69300,0.73714) -- (0.69400,0.73785) -- (0.69500,0.73865) -- (0.69600,0.73959) -- (0.69700,0.74023) -- (0.69800,0.74102) -- (0.69900,0.74195) -- (0.7,0.74256) -- (0.70100,0.74364) -- (0.70200,0.74456) -- (0.70300,0.74537) -- (0.704,0.74634) -- (0.705,0.74688) -- (0.706,0.74731) -- (0.707,0.74879) -- (0.708,0.74925) -- (0.709,0.7503) -- (0.71,0.75063) -- (0.711,0.75187) -- (0.712,0.75279) -- (0.713,0.7531) -- (0.714,0.75381) -- (0.715,0.75488) -- (0.716,0.75551) -- (0.717,0.75642) -- (0.718,0.75731) -- (0.719,0.75842) -- (0.72,0.759) -- (0.721,0.75915) -- (0.722,0.76035) -- (0.723,0.76176) -- (0.724,0.76225) -- (0.725,0.76325) -- (0.726,0.76355) -- (0.727,0.76469) -- (0.728,0.76527) -- (0.729,0.76593) -- (0.73,0.76727) -- (0.731,0.76784) -- (0.732,0.76861) -- (0.733,0.76927) -- (0.734,0.77029) -- (0.735,0.77096) -- (0.736,0.77178) -- (0.737,0.77272) -- (0.738,0.77336) -- (0.739,0.77431) -- (0.74,0.77526) -- (0.741,0.77606) -- (0.742,0.77664) -- (0.743,0.77737) -- (0.744,0.77815) -- (0.745,0.77925) -- (0.746,0.77988) -- (0.747,0.78079) -- (0.748,0.78158) -- (0.749,0.78244) -- (0.75,0.78318) -- (0.751,0.7837) -- (0.752,0.78476) -- (0.753,0.78542) -- (0.754,0.7863) -- (0.755,0.78725) -- (0.756,0.78802) -- (0.757,0.78877) -- (0.758,0.78954) -- (0.759,0.79052) -- (0.76,0.79108) -- (0.761,0.79198) -- (0.762,0.79268) -- (0.763,0.79373) -- (0.764,0.79448) -- (0.765,0.79518) -- (0.766,0.79577) -- (0.767,0.79688) -- (0.768,0.79763) -- (0.769,0.79825) -- (0.77,0.79952) -- (0.771,0.79998) -- (0.772,0.80052) -- (0.773,0.80202) -- (0.774,0.80256) -- (0.775,0.80337) -- (0.776,0.8043) -- (0.777,0.80507) -- (0.778,0.80538) -- (0.779,0.80629) -- (0.78,0.80764) -- (0.781,0.80804) -- (0.782,0.80901) -- (0.783,0.80975) -- (0.784,0.8107) -- (0.785,0.81126) -- (0.786,0.81236) -- (0.787,0.8134) -- (0.788,0.81414) -- (0.789,0.81478) -- (0.79,0.81555) -- (0.791,0.81662) -- (0.792,0.817) -- (0.793,0.81761) -- (0.794,0.81904) -- (0.795,0.81991) -- (0.796,0.82066) -- (0.797,0.82108) -- (0.798,0.82212) -- (0.799,0.82284) -- (0.8,0.82343) -- (0.801,0.82464) -- (0.802,0.82573) -- (0.803,0.82625) -- (0.804,0.82703) -- (0.805,0.82774) -- (0.806,0.82897) -- (0.807,0.82968) -- (0.808,0.82993) -- (0.809,0.83118) -- (0.81,0.832) -- (0.811,0.83286) -- (0.812,0.83365) -- (0.81300,0.83459) -- (0.81400,0.83524) -- (0.81500,0.83603) -- (0.81600,0.83683) -- (0.81700,0.83791) -- (0.81800,0.83833) -- (0.81900,0.8394) -- (0.82000,0.84019) -- (0.82100,0.84096) -- (0.82200,0.84171) -- (0.82300,0.84268) -- (0.82400,0.84358) -- (0.82500,0.84413) -- (0.82600,0.84506) -- (0.82700,0.84588) -- (0.82800,0.8468) -- (0.82900,0.84772) -- (0.83000,0.84834) -- (0.83100,0.84913) -- (0.83200,0.84997) -- (0.833,0.85102) -- (0.834,0.85149) -- (0.835,0.85254) -- (0.836,0.85316) -- (0.837,0.85398) -- (0.838,0.85484) -- (0.839,0.85588) -- (0.84,0.85655) -- (0.841,0.85748) -- (0.842,0.85849) -- (0.843,0.85899) -- (0.844,0.85996) -- (0.845,0.86108) -- (0.846,0.86165) -- (0.847,0.86255) -- (0.848,0.86336) -- (0.849,0.86396) -- (0.85,0.86483) -- (0.851,0.86601) -- (0.852,0.86656) -- (0.853,0.86751) -- (0.854,0.8685) -- (0.855,0.86921) -- (0.856,0.87015) -- (0.857,0.87078) -- (0.858,0.87164) -- (0.859,0.8725) -- (0.86,0.87359) -- (0.861,0.87445) -- (0.862,0.87478) -- (0.863,0.87603) -- (0.864,0.87665) -- (0.865,0.8776) -- (0.866,0.87832) -- (0.867,0.87952) -- (0.868,0.88023) -- (0.869,0.88133) -- (0.87,0.882) -- (0.871,0.88299) -- (0.872,0.88323) -- (0.873,0.8845) -- (0.874,0.88493) -- (0.875,0.88588) -- (0.876,0.88693) -- (0.877,0.88773) -- (0.878,0.88869) -- (0.879,0.88933) -- (0.88,0.89048) -- (0.881,0.8913) -- (0.882,0.89201) -- (0.883,0.8929) -- (0.884,0.89364) -- (0.885,0.89446) -- (0.886,0.89531) -- (0.887,0.89658) -- (0.888,0.89726) -- (0.889,0.89804) -- (0.89,0.89891) -- (0.891,0.89987) -- (0.892,0.90067) -- (0.893,0.90132) -- (0.894,0.90239) -- (0.895,0.90312) -- (0.896,0.90411) -- (0.897,0.90489) -- (0.898,0.90596) -- (0.899,0.90629) -- (0.9,0.90748) -- (0.901,0.90838) -- (0.902,0.90941) -- (0.903,0.91038) -- (0.904,0.91099) -- (0.905,0.91183) -- (0.906,0.91286) -- (0.907,0.9137) -- (0.908,0.91458) -- (0.909,0.91566) -- (0.91,0.91654) -- (0.911,0.91715) -- (0.912,0.91834) -- (0.913,0.91905) -- (0.914,0.91991) -- (0.915,0.92072) -- (0.916,0.92169) -- (0.917,0.92262) -- (0.918,0.92351) -- (0.919,0.92402) -- (0.92,0.92512) -- (0.921,0.92605) -- (0.922,0.92651) -- (0.923,0.92763) -- (0.924,0.92872) -- (0.925,0.92959) -- (0.926,0.93051) -- (0.927,0.93117) -- (0.928,0.93221) -- (0.929,0.93296) -- (0.93,0.93382) -- (0.931,0.93511) -- (0.932,0.9359) -- (0.933,0.93662) -- (0.934,0.93753) -- (0.935,0.93854) -- (0.936,0.93944) -- (0.937,0.94043) -- (0.93800,0.94124) -- (0.93900,0.94219) -- (0.94000,0.94289) -- (0.94100,0.94375) -- (0.94200,0.94485) -- (0.94300,0.94578) -- (0.94400,0.9467) -- (0.94500,0.94791) -- (0.94600,0.94836) -- (0.94700,0.9494) -- (0.94800,0.95051) -- (0.94900,0.95113) -- (0.95000,0.95214) -- (0.95100,0.95295) -- (0.95200,0.95417) -- (0.95300,0.95493) -- (0.95400,0.95587) -- (0.95500,0.95703) -- (0.95600,0.95776) -- (0.95700,0.95863) -- (0.95800,0.95961) -- (0.95900,0.96042) -- (0.96,0.96143) -- (0.961,0.96238) -- (0.962,0.96337) -- (0.963,0.96432) -- (0.964,0.96518) -- (0.965,0.96614) -- (0.966,0.96695) -- (0.967,0.96802) -- (0.968,0.96893) -- (0.969,0.9697) -- (0.97,0.97082) -- (0.971,0.9718) -- (0.972,0.97252) -- (0.973,0.97376) -- (0.974,0.97458) -- (0.975,0.97573) -- (0.976,0.97659) -- (0.977,0.97748) -- (0.978,0.97853) -- (0.979,0.97939) -- (0.98,0.98034) -- (0.981,0.98132) -- (0.982,0.98246) -- (0.983,0.98325) -- (0.984,0.98426) -- (0.985,0.98514) -- (0.986,0.98624) -- (0.987,0.98719) -- (0.988,0.9882) -- (0.989,0.98907) -- (0.99,0.99005) -- (0.991,0.99116) -- (0.992,0.99211) -- (0.993,0.99306) -- (0.994,0.99402) -- (0.995,0.99508) -- (0.996,0.99597) -- (0.997,0.99702) -- (0.998,0.99803) -- (0.999,0.99902) -- (1.0,1.0);

%\draw [color=blue] (0.5,1.1) node[above] {$\underline{C}_{12}(p)$};
%\draw [color=orange] (1,1.1) node[above] {$\bar{C}_{12}(p)$};
\draw [color=orange] (0.001,0.0838) -- (0.002,0.08426) -- (0.003,0.08474) -- (0.004,0.08522) -- (0.005,0.08569) -- (0.006,0.08618) -- (0.007,0.08667) -- (0.008,0.08717) -- (0.009,0.08766) -- (0.01,0.08819) -- (0.011,0.08869) -- (0.012,0.08922) -- (0.013,0.08977) -- (0.014,0.09032) -- (0.015,0.09085) -- (0.016,0.0914) -- (0.017,0.09197) -- (0.018,0.09252) -- (0.019,0.09305) -- (0.02,0.09372) -- (0.021,0.0943) -- (0.022,0.09487) -- (0.023,0.0955) -- (0.024,0.09609) -- (0.025,0.09676) -- (0.026,0.09734) -- (0.027,0.098) -- (0.028,0.09862) -- (0.029,0.0993) -- (0.03,0.09996) -- (0.031,0.10064) -- (0.032,0.10139) -- (0.033,0.10209) -- (0.034,0.10281) -- (0.035,0.10345) -- (0.036,0.1042) -- (0.037,0.10496) -- (0.038,0.10571) -- (0.039,0.10641) -- (0.04,0.10718) -- (0.041,0.10801) -- (0.042,0.10877) -- (0.043,0.10959) -- (0.044,0.1104) -- (0.045,0.11122) -- (0.046,0.11207) -- (0.047,0.11291) -- (0.048,0.11374) -- (0.049,0.11468) -- (0.05,0.11554) -- (0.051,0.11632) -- (0.052,0.11728) -- (0.053,0.11825) -- (0.054,0.11917) -- (0.055,0.11996) -- (0.056,0.12093) -- (0.057,0.12194) -- (0.058,0.12295) -- (0.059,0.12385) -- (0.06,0.12495) -- (0.061,0.12578) -- (0.062,0.12668) -- (0.063,0.12784) -- (0.064,0.12875) -- (0.065,0.12996) -- (0.066,0.13092) -- (0.067,0.132) -- (0.068,0.13292) -- (0.069,0.13411) -- (0.07,0.13503) -- (0.071000,0.13629) -- (0.072000,0.13733) -- (0.073,0.13845) -- (0.074,0.13949) -- (0.075,0.14064) -- (0.076,0.14168) -- (0.077,0.14296) -- (0.078,0.14399) -- (0.079,0.14501) -- (0.08,0.14611) -- (0.081,0.14714) -- (0.082,0.1485) -- (0.083,0.14958) -- (0.084,0.1508) -- (0.085,0.15214) -- (0.086000,0.15302) -- (0.087000,0.15422) -- (0.088,0.1553) -- (0.089,0.15661) -- (0.09,0.15775) -- (0.091,0.15897) -- (0.092,0.16023) -- (0.093,0.16132) -- (0.094,0.16273) -- (0.095,0.16381) -- (0.096,0.165) -- (0.097,0.16625) -- (0.098,0.16722) -- (0.099,0.16865) -- (0.1,0.16989) -- (0.101,0.17119) -- (0.102000,0.17213) -- (0.103000,0.17328) -- (0.104000,0.17464) -- (0.105,0.17582) -- (0.106,0.17706) -- (0.107,0.17842) -- (0.108,0.1797) -- (0.109,0.18065) -- (0.11,0.18215) -- (0.111,0.18305) -- (0.112,0.18453) -- (0.113,0.18574) -- (0.114,0.18704) -- (0.115,0.18806) -- (0.116,0.18916) -- (0.117,0.19053) -- (0.118000,0.19178) -- (0.119000,0.19319) -- (0.12,0.19458) -- (0.121,0.19551) -- (0.122,0.19691) -- (0.123,0.19827) -- (0.124,0.19919) -- (0.125,0.20033) -- (0.126,0.20171) -- (0.127,0.20296) -- (0.128,0.2042) -- (0.129,0.20535) -- (0.13,0.20649) -- (0.131,0.20776) -- (0.132,0.20911) -- (0.133,0.21026) -- (0.134,0.2117) -- (0.135,0.21264) -- (0.136,0.21393) -- (0.137,0.21505) -- (0.138,0.21631) -- (0.139,0.21724) -- (0.14,0.21888) -- (0.141000,0.22013) -- (0.142000,0.22109) -- (0.143000,0.22233) -- (0.144000,0.22364) -- (0.145,0.22458) -- (0.146,0.22595) -- (0.147,0.22747) -- (0.148,0.22847) -- (0.149,0.22962) -- (0.15,0.23083) -- (0.151,0.2321) -- (0.152,0.2333) -- (0.153,0.23447) -- (0.154,0.23571) -- (0.155,0.23678) -- (0.156,0.23778) -- (0.157,0.23943) -- (0.158,0.24064) -- (0.159,0.24147) -- (0.16,0.24267) -- (0.161,0.24387) -- (0.162,0.24518) -- (0.163,0.24635) -- (0.164,0.24764) -- (0.165,0.24895) -- (0.166,0.25001) -- (0.167,0.25115) -- (0.168,0.25221) -- (0.169,0.25335) -- (0.17,0.25451) -- (0.171,0.25568) -- (0.172000,0.25701) -- (0.173000,0.25804) -- (0.174000,0.25904) -- (0.175000,0.26033) -- (0.176,0.26178) -- (0.177,0.26308) -- (0.178,0.26398) -- (0.179,0.26523) -- (0.18,0.26654) -- (0.181,0.26759) -- (0.182,0.26842) -- (0.183,0.26993) -- (0.184,0.27055) -- (0.185,0.27212) -- (0.186,0.27334) -- (0.187,0.27463) -- (0.188,0.27544) -- (0.189,0.27669) -- (0.19,0.27819) -- (0.191,0.27893) -- (0.192,0.28026) -- (0.193,0.2813) -- (0.194,0.28241) -- (0.195,0.28354) -- (0.196,0.28476) -- (0.197,0.28582) -- (0.198,0.28672) -- (0.199,0.28805) -- (0.2,0.28926) -- (0.201,0.29055) -- (0.202,0.29134) -- (0.203,0.29265) -- (0.204000,0.29374) -- (0.205000,0.29454) -- (0.206000,0.29568) -- (0.207000,0.29684) -- (0.208000,0.29801) -- (0.209,0.2992) -- (0.21,0.30046) -- (0.211,0.3013) -- (0.212,0.3027) -- (0.213,0.30343) -- (0.214,0.30459) -- (0.215,0.30614) -- (0.216,0.30681) -- (0.217,0.30786) -- (0.218,0.3094) -- (0.219,0.31036) -- (0.22,0.3116) -- (0.221,0.31244) -- (0.222,0.31371) -- (0.223,0.31429) -- (0.224,0.31579) -- (0.225,0.31686) -- (0.226,0.31794) -- (0.227,0.31944) -- (0.228,0.32024) -- (0.229,0.32115) -- (0.23,0.32223) -- (0.231,0.32325) -- (0.232,0.3247) -- (0.233,0.32547) -- (0.234,0.3266) -- (0.235000,0.32747) -- (0.236000,0.32866) -- (0.237000,0.32979) -- (0.238000,0.33043) -- (0.239000,0.33159) -- (0.24,0.33302) -- (0.241,0.3338) -- (0.242,0.33533) -- (0.243,0.33614) -- (0.244,0.33721) -- (0.245,0.33819) -- (0.246,0.33943) -- (0.247,0.34021) -- (0.248,0.34189) -- (0.249,0.34239) -- (0.25,0.34399) -- (0.251,0.3449) -- (0.252,0.34567) -- (0.253,0.34668) -- (0.254,0.3478) -- (0.255,0.34921) -- (0.256,0.35034) -- (0.257,0.35134) -- (0.258,0.35179) -- (0.259,0.35284) -- (0.26,0.35415) -- (0.261,0.35496) -- (0.262,0.35605) -- (0.263,0.35741) -- (0.264,0.35801) -- (0.265,0.35922) -- (0.266,0.36006) -- (0.267,0.36175) -- (0.268,0.36239) -- (0.269,0.36322) -- (0.27,0.36456) -- (0.271,0.36565) -- (0.272,0.3666) -- (0.273,0.3673) -- (0.274,0.36897) -- (0.275,0.36945) -- (0.276,0.37041) -- (0.277,0.37147) -- (0.278,0.37251) -- (0.279,0.37367) -- (0.28,0.37485) -- (0.281,0.37593) -- (0.282000,0.37695) -- (0.283000,0.37788) -- (0.284000,0.37876) -- (0.285000,0.37943) -- (0.286000,0.38099) -- (0.287000,0.38191) -- (0.288000,0.38254) -- (0.289,0.38363) -- (0.29,0.38456) -- (0.291,0.38561) -- (0.292,0.38668) -- (0.293,0.38779) -- (0.294,0.38882) -- (0.295,0.39006) -- (0.296,0.391) -- (0.297,0.3917) -- (0.298,0.39227) -- (0.299,0.3936) -- (0.3,0.39488) -- (0.301,0.39599) -- (0.302,0.39652) -- (0.303,0.398) -- (0.304,0.39897) -- (0.305,0.39946) -- (0.306,0.40083) -- (0.307,0.40206) -- (0.308,0.4029) -- (0.309,0.40385) -- (0.31,0.40473) -- (0.311,0.40571) -- (0.312,0.4068) -- (0.313,0.40781) -- (0.314,0.40873) -- (0.315,0.40958) -- (0.316,0.41078) -- (0.317,0.41133) -- (0.318,0.41268) -- (0.319,0.41351) -- (0.32,0.41432) -- (0.321,0.41542) -- (0.322,0.41649) -- (0.323,0.41749) -- (0.324,0.41792) -- (0.325,0.41943) -- (0.326,0.42017) -- (0.327,0.42141) -- (0.328,0.42255) -- (0.329,0.42339) -- (0.33,0.4238) -- (0.331,0.42521) -- (0.332,0.4264) -- (0.333,0.42752) -- (0.334,0.42813) -- (0.335,0.42896) -- (0.336,0.43014) -- (0.337,0.43126) -- (0.338,0.43183) -- (0.339,0.43313) -- (0.34,0.43372) -- (0.341,0.43486) -- (0.342,0.43538) -- (0.343,0.43653) -- (0.344000,0.43774) -- (0.345000,0.43851) -- (0.346000,0.43962) -- (0.347000,0.44041) -- (0.348000,0.44125) -- (0.349000,0.4421) -- (0.35,0.44358) -- (0.351000,0.44427) -- (0.352,0.44551) -- (0.353,0.4467) -- (0.354,0.4475) -- (0.355,0.44782) -- (0.356,0.44892) -- (0.357,0.44975) -- (0.358,0.45091) -- (0.359,0.45202) -- (0.36,0.45315) -- (0.361,0.45358) -- (0.362,0.45449) -- (0.363,0.45571) -- (0.364,0.45663) -- (0.365,0.45797) -- (0.366,0.45838) -- (0.367,0.45921) -- (0.368,0.46032) -- (0.369,0.46148) -- (0.37,0.46215) -- (0.371,0.4632) -- (0.372,0.46418) -- (0.373,0.46519) -- (0.374,0.46606) -- (0.375,0.46667) -- (0.376,0.46814) -- (0.377,0.46882) -- (0.378,0.46999) -- (0.379,0.47068) -- (0.38,0.47174) -- (0.381,0.47249) -- (0.382,0.47347) -- (0.383,0.47397) -- (0.384,0.47529) -- (0.385,0.47607) -- (0.386,0.47715) -- (0.387,0.478) -- (0.388,0.47863) -- (0.389,0.47994) -- (0.39,0.48081) -- (0.391,0.48154) -- (0.392,0.48245) -- (0.393,0.48367) -- (0.394,0.48416) -- (0.395,0.48562) -- (0.396,0.48641) -- (0.397,0.48728) -- (0.398,0.4883) -- (0.399,0.48904) -- (0.4,0.49001) -- (0.401,0.49065) -- (0.402,0.49177) -- (0.403,0.49264) -- (0.404,0.49345) -- (0.405,0.49421) -- (0.406,0.49555) -- (0.407000,0.49631) -- (0.408000,0.49738) -- (0.409000,0.49819) -- (0.41,0.49898) -- (0.411000,0.50014) -- (0.412000,0.50087) -- (0.413000,0.50189) -- (0.414000,0.50236) -- (0.415000,0.5034) -- (0.416000,0.50483) -- (0.417,0.50519) -- (0.418,0.50654) -- (0.419,0.50711) -- (0.42,0.50765) -- (0.421,0.50905) -- (0.422,0.50944) -- (0.423,0.51064) -- (0.424,0.51162) -- (0.425,0.51238) -- (0.426,0.51312) -- (0.427,0.51432) -- (0.428,0.51501) -- (0.429,0.51607) -- (0.43,0.51692) -- (0.431,0.51783) -- (0.432,0.5184) -- (0.433,0.51957) -- (0.434,0.52032) -- (0.435,0.52183) -- (0.436,0.52207) -- (0.437,0.52311) -- (0.438,0.52419) -- (0.439,0.52492) -- (0.44,0.52579) -- (0.441,0.52639) -- (0.442,0.52752) -- (0.443,0.52865) -- (0.444,0.52942) -- (0.445,0.53037) -- (0.446,0.53094) -- (0.447,0.53176) -- (0.448,0.53284) -- (0.449,0.53368) -- (0.45,0.53447) -- (0.451,0.53523) -- (0.452,0.53632) -- (0.453,0.53751) -- (0.454,0.53785) -- (0.455,0.53903) -- (0.456,0.53945) -- (0.457,0.54087) -- (0.458,0.54184) -- (0.459,0.54234) -- (0.46,0.5431) -- (0.461,0.54452) -- (0.462,0.54565) -- (0.463,0.54579) -- (0.464,0.54669) -- (0.465,0.54792) -- (0.466,0.54817) -- (0.467,0.54939) -- (0.468,0.55023) -- (0.469000,0.5512) -- (0.47,0.55219) -- (0.471000,0.55295) -- (0.472000,0.55402) -- (0.473000,0.55475) -- (0.474000,0.55556) -- (0.475000,0.55676) -- (0.476000,0.55731) -- (0.477000,0.55823) -- (0.478000,0.5593) -- (0.479000,0.5597) -- (0.48,0.56111) -- (0.481,0.5616) -- (0.482,0.56249) -- (0.483,0.56339) -- (0.484,0.56427) -- (0.485,0.5651) -- (0.486,0.56599) -- (0.487,0.56703) -- (0.488,0.56761) -- (0.489,0.56879) -- (0.49,0.56955) -- (0.491,0.57018) -- (0.492,0.57116) -- (0.493,0.57213) -- (0.494,0.57289) -- (0.495,0.57363) -- (0.496,0.57472) -- (0.497,0.57567) -- (0.498,0.57597) -- (0.499,0.57706) -- (0.5,0.57793) -- (0.501,0.57879) -- (0.502,0.57989) -- (0.503,0.58097) -- (0.504,0.58149) -- (0.505,0.58227) -- (0.506,0.58289) -- (0.507,0.58403) -- (0.508,0.58457) -- (0.509,0.58533) -- (0.51,0.58632) -- (0.511,0.58727) -- (0.512,0.58805) -- (0.513,0.58894) -- (0.514,0.59016) -- (0.515,0.59098) -- (0.516,0.59173) -- (0.517,0.59248) -- (0.518,0.59354) -- (0.519,0.59428) -- (0.52,0.59483) -- (0.521,0.59566) -- (0.522,0.59675) -- (0.523,0.5974) -- (0.524,0.59827) -- (0.525,0.59951) -- (0.526,0.60036) -- (0.527,0.60107) -- (0.528,0.6019) -- (0.529,0.60286) -- (0.53,0.60351) -- (0.531,0.60464) -- (0.532,0.60543) -- (0.533,0.60632) -- (0.534,0.60687) -- (0.535,0.60763) -- (0.536,0.60857) -- (0.537,0.60913) -- (0.538,0.61034) -- (0.539,0.61141) -- (0.54,0.61223) -- (0.541,0.61254) -- (0.542,0.61339) -- (0.543,0.61457) -- (0.544,0.61531) -- (0.545,0.61588) -- (0.546,0.61703) -- (0.547,0.61767) -- (0.548,0.61857) -- (0.549,0.6193) -- (0.55,0.62037) -- (0.551,0.62088) -- (0.552,0.62211) -- (0.553,0.62303) -- (0.554,0.6236) -- (0.555,0.6246) -- (0.556,0.62472) -- (0.557,0.62602) -- (0.558,0.62722) -- (0.559,0.62742) -- (0.56,0.62872) -- (0.561,0.62956) -- (0.562,0.63023) -- (0.56300,0.6311) -- (0.56400,0.63158) -- (0.56500,0.63295) -- (0.56600,0.63418) -- (0.56700,0.63442) -- (0.56800,0.63491) -- (0.56900,0.63612) -- (0.57000,0.63752) -- (0.57100,0.63795) -- (0.57200,0.63875) -- (0.57300,0.63935) -- (0.57400,0.64017) -- (0.57500,0.64119) -- (0.57600,0.64162) -- (0.577,0.64252) -- (0.578,0.64329) -- (0.579,0.64413) -- (0.58,0.64517) -- (0.581,0.64605) -- (0.582,0.64675) -- (0.583,0.64778) -- (0.584,0.64852) -- (0.585,0.64955) -- (0.586,0.65062) -- (0.587,0.65072) -- (0.588,0.65201) -- (0.589,0.65238) -- (0.59,0.65302) -- (0.591,0.65439) -- (0.592,0.65514) -- (0.593,0.65572) -- (0.594,0.65674) -- (0.595,0.65741) -- (0.596,0.65851) -- (0.597,0.65918) -- (0.598,0.66026) -- (0.599,0.66061) -- (0.6,0.66143) -- (0.601,0.66279) -- (0.602,0.66353) -- (0.603,0.6643) -- (0.604,0.66511) -- (0.605,0.66585) -- (0.606,0.66649) -- (0.607,0.66761) -- (0.608,0.66832) -- (0.609,0.66909) -- (0.61,0.66969) -- (0.611,0.6706) -- (0.612,0.67145) -- (0.613,0.67266) -- (0.614,0.6732) -- (0.615,0.67389) -- (0.616,0.67492) -- (0.617,0.67536) -- (0.618,0.67643) -- (0.619,0.677) -- (0.62,0.67795) -- (0.621,0.67882) -- (0.622,0.67944) -- (0.623,0.68029) -- (0.624,0.68109) -- (0.625,0.68214) -- (0.626,0.68305) -- (0.627,0.6837) -- (0.628,0.68407) -- (0.629,0.68509) -- (0.63,0.68601) -- (0.631,0.68684) -- (0.632,0.68788) -- (0.633,0.68876) -- (0.634,0.6895) -- (0.635,0.69045) -- (0.636,0.69127) -- (0.637,0.69164) -- (0.638,0.69292) -- (0.639,0.6936) -- (0.64,0.69432) -- (0.641,0.69534) -- (0.642,0.69582) -- (0.643,0.69668) -- (0.644,0.69764) -- (0.645,0.69846) -- (0.646,0.6998) -- (0.647,0.70003) -- (0.648,0.70062) -- (0.649,0.7018) -- (0.65,0.7027) -- (0.651,0.70333) -- (0.652,0.70408) -- (0.653,0.7046) -- (0.654,0.70583) -- (0.655,0.70657) -- (0.656,0.7072) -- (0.657,0.70815) -- (0.658,0.70915) -- (0.659,0.70984) -- (0.66,0.71024) -- (0.661,0.71116) -- (0.662,0.71245) -- (0.663,0.71305) -- (0.664,0.71382) -- (0.665,0.71453) -- (0.666,0.71577) -- (0.667,0.71655) -- (0.668,0.71707) -- (0.669,0.71791) -- (0.67,0.71868) -- (0.671,0.71965) -- (0.672,0.71989) -- (0.673,0.72113) -- (0.674,0.72199) -- (0.675,0.72249) -- (0.676,0.72362) -- (0.677,0.72413) -- (0.678,0.72501) -- (0.679,0.72564) -- (0.68,0.7264) -- (0.681,0.72698) -- (0.682,0.72825) -- (0.683,0.72954) -- (0.684,0.72978) -- (0.685,0.73053) -- (0.686,0.73167) -- (0.687,0.73207) -- (0.68800,0.73301) -- (0.68900,0.73385) -- (0.69000,0.73503) -- (0.69100,0.7357) -- (0.69200,0.73627) -- (0.69300,0.73715) -- (0.69400,0.73787) -- (0.69500,0.7389) -- (0.69600,0.73918) -- (0.69700,0.74053) -- (0.69800,0.74105) -- (0.69900,0.74207) -- (0.7,0.74268) -- (0.70100,0.74403) -- (0.70200,0.74427) -- (0.70300,0.7452) -- (0.704,0.74616) -- (0.705,0.74634) -- (0.706,0.74756) -- (0.707,0.74822) -- (0.708,0.74942) -- (0.709,0.75013) -- (0.71,0.75058) -- (0.711,0.75125) -- (0.712,0.75265) -- (0.713,0.75348) -- (0.714,0.75409) -- (0.715,0.75481) -- (0.716,0.75556) -- (0.717,0.75605) -- (0.718,0.7573) -- (0.719,0.75825) -- (0.72,0.759) -- (0.721,0.7597) -- (0.722,0.76089) -- (0.723,0.7615) -- (0.724,0.76233) -- (0.725,0.76287) -- (0.726,0.76374) -- (0.727,0.76482) -- (0.728,0.76542) -- (0.729,0.76623) -- (0.73,0.76693) -- (0.731,0.76797) -- (0.732,0.76882) -- (0.733,0.76986) -- (0.734,0.77039) -- (0.735,0.77087) -- (0.736,0.77213) -- (0.737,0.7728) -- (0.738,0.77347) -- (0.739,0.77396) -- (0.74,0.77506) -- (0.741,0.7757) -- (0.742,0.7764) -- (0.743,0.77767) -- (0.744,0.77826) -- (0.745,0.77912) -- (0.746,0.78025) -- (0.747,0.78066) -- (0.748,0.78128) -- (0.749,0.78197) -- (0.75,0.78295) -- (0.751,0.78377) -- (0.752,0.78484) -- (0.753,0.78572) -- (0.754,0.78613) -- (0.755,0.78757) -- (0.756,0.78807) -- (0.757,0.78868) -- (0.758,0.78928) -- (0.759,0.79063) -- (0.76,0.79161) -- (0.761,0.79219) -- (0.762,0.79309) -- (0.763,0.7939) -- (0.764,0.79471) -- (0.765,0.79556) -- (0.766,0.79622) -- (0.767,0.79715) -- (0.768,0.79763) -- (0.769,0.7986) -- (0.77,0.79918) -- (0.771,0.79986) -- (0.772,0.80079) -- (0.773,0.80198) -- (0.774,0.80252) -- (0.775,0.80356) -- (0.776,0.80448) -- (0.777,0.80532) -- (0.778,0.806) -- (0.779,0.80697) -- (0.78,0.80725) -- (0.781,0.80846) -- (0.782,0.80909) -- (0.783,0.80991) -- (0.784,0.81045) -- (0.785,0.81145) -- (0.786,0.8123) -- (0.787,0.81312) -- (0.788,0.81393) -- (0.789,0.81476) -- (0.79,0.81546) -- (0.791,0.81663) -- (0.792,0.81744) -- (0.793,0.81799) -- (0.794,0.81871) -- (0.795,0.81959) -- (0.796,0.82022) -- (0.797,0.82098) -- (0.798,0.82202) -- (0.799,0.82281) -- (0.8,0.82386) -- (0.801,0.82481) -- (0.802,0.82565) -- (0.803,0.82643) -- (0.804,0.82727) -- (0.805,0.8277) -- (0.806,0.82907) -- (0.807,0.82919) -- (0.808,0.83015) -- (0.809,0.83105) -- (0.81,0.83179) -- (0.811,0.83287) -- (0.812,0.83392) -- (0.81300,0.83432) -- (0.81400,0.83518) -- (0.81500,0.83587) -- (0.81600,0.83675) -- (0.81700,0.83745) -- (0.81800,0.83818) -- (0.81900,0.83904) -- (0.82000,0.84027) -- (0.82100,0.84111) -- (0.82200,0.84161) -- (0.82300,0.84257) -- (0.82400,0.8437) -- (0.82500,0.84428) -- (0.82600,0.84487) -- (0.82700,0.84591) -- (0.82800,0.84742) -- (0.82900,0.8475) -- (0.83000,0.8483) -- (0.83100,0.84911) -- (0.83200,0.85) -- (0.833,0.85078) -- (0.834,0.85174) -- (0.835,0.85258) -- (0.836,0.8534) -- (0.837,0.85369) -- (0.838,0.85521) -- (0.839,0.85552) -- (0.84,0.85679) -- (0.841,0.85747) -- (0.842,0.85831) -- (0.843,0.85921) -- (0.844,0.85987) -- (0.845,0.86119) -- (0.846,0.86181) -- (0.847,0.86248) -- (0.848,0.86322) -- (0.849,0.86419) -- (0.85,0.86498) -- (0.851,0.86569) -- (0.852,0.86684) -- (0.853,0.86731) -- (0.854,0.8685) -- (0.855,0.8691) -- (0.856,0.86967) -- (0.857,0.87073) -- (0.858,0.87174) -- (0.859,0.87261) -- (0.86,0.87307) -- (0.861,0.8743) -- (0.862,0.87511) -- (0.863,0.87575) -- (0.864,0.87665) -- (0.865,0.8775) -- (0.866,0.87843) -- (0.867,0.87926) -- (0.868,0.88031) -- (0.869,0.88091) -- (0.87,0.88178) -- (0.871,0.88271) -- (0.872,0.88338) -- (0.873,0.88437) -- (0.874,0.88503) -- (0.875,0.88628) -- (0.876,0.88685) -- (0.877,0.88777) -- (0.878,0.88884) -- (0.879,0.88923) -- (0.88,0.89038) -- (0.881,0.89095) -- (0.882,0.89192) -- (0.883,0.8932) -- (0.884,0.89367) -- (0.885,0.89472) -- (0.886,0.89555) -- (0.887,0.89653) -- (0.888,0.89705) -- (0.889,0.89804) -- (0.89,0.89891) -- (0.891,0.89974) -- (0.892,0.90088) -- (0.893,0.9017) -- (0.894,0.9025) -- (0.895,0.90351) -- (0.896,0.90391) -- (0.897,0.90498) -- (0.898,0.90553) -- (0.899,0.90661) -- (0.9,0.9076) -- (0.901,0.90834) -- (0.902,0.90944) -- (0.903,0.91016) -- (0.904,0.91107) -- (0.905,0.9119) -- (0.906,0.91304) -- (0.907,0.91388) -- (0.908,0.91464) -- (0.909,0.91545) -- (0.91,0.916) -- (0.911,0.91715) -- (0.912,0.91814) -- (0.913,0.91897) -- (0.914,0.91968) -- (0.915,0.92107) -- (0.916,0.92163) -- (0.917,0.92242) -- (0.918,0.92326) -- (0.919,0.92414) -- (0.92,0.92505) -- (0.921,0.9255) -- (0.922,0.92687) -- (0.923,0.92802) -- (0.924,0.9287) -- (0.925,0.92962) -- (0.926,0.93039) -- (0.927,0.93154) -- (0.928,0.93234) -- (0.929,0.93315) -- (0.93,0.93428) -- (0.931,0.93498) -- (0.932,0.93578) -- (0.933,0.93647) -- (0.934,0.93742) -- (0.935,0.93853) -- (0.936,0.93957) -- (0.937,0.94024) -- (0.93800,0.94116) -- (0.93900,0.94221) -- (0.94000,0.943) -- (0.94100,0.94387) -- (0.94200,0.94483) -- (0.94300,0.94581) -- (0.94400,0.94642) -- (0.94500,0.94751) -- (0.94600,0.94866) -- (0.94700,0.94937) -- (0.94800,0.95044) -- (0.94900,0.95124) -- (0.95000,0.95213) -- (0.95100,0.95315) -- (0.95200,0.95413) -- (0.95300,0.95506) -- (0.95400,0.95596) -- (0.95500,0.95692) -- (0.95600,0.95777) -- (0.95700,0.95869) -- (0.95800,0.9595) -- (0.95900,0.96046) -- (0.96,0.96154) -- (0.961,0.96234) -- (0.962,0.96301) -- (0.963,0.96436) -- (0.964,0.96511) -- (0.965,0.96612) -- (0.966,0.96708) -- (0.967,0.96802) -- (0.968,0.96891) -- (0.969,0.96997) -- (0.97,0.97074) -- (0.971,0.97192) -- (0.972,0.97277) -- (0.973,0.97362) -- (0.974,0.97465) -- (0.975,0.97551) -- (0.976,0.97652) -- (0.977,0.97743) -- (0.978,0.97849) -- (0.979,0.97952) -- (0.98,0.98037) -- (0.981,0.98143) -- (0.982,0.98236) -- (0.983,0.98325) -- (0.984,0.98431) -- (0.985,0.98525) -- (0.986,0.9863) -- (0.987,0.98706) -- (0.988,0.98812) -- (0.989,0.98919) -- (0.99,0.98998) -- (0.991,0.99118) -- (0.992,0.99205) -- (0.993,0.99304) -- (0.994,0.99412) -- (0.995,0.9951) -- (0.996,0.996) -- (0.997,0.99704) -- (0.998,0.99798) -- (0.999,0.999) -- (1.0,1.0);
\draw [color = blue] (0,0) -- (0.001,0.00207) -- (0.002,0.0041) -- (0.003,0.00615) -- (0.004,0.00813) -- (0.005,0.01012) -- (0.006,0.01215) -- (0.007,0.01417) -- (0.008,0.01607) -- (0.009,0.01805) -- (0.01,0.02012) -- (0.011,0.02206) -- (0.012,0.02396) -- (0.013,0.02585) -- (0.014,0.02784) -- (0.015,0.0296) -- (0.016,0.03163) -- (0.017,0.03351) -- (0.018,0.03538) -- (0.019,0.03739) -- (0.02,0.03906) -- (0.021,0.04082) -- (0.022,0.04281) -- (0.023,0.04459) -- (0.024,0.04641) -- (0.025,0.0483) -- (0.026,0.04988) -- (0.027,0.05177) -- (0.028,0.05358) -- (0.029,0.05547) -- (0.03,0.05713) -- (0.031,0.05892) -- (0.032,0.06073) -- (0.033,0.06248) -- (0.034,0.06414) -- (0.035,0.06588) -- (0.036,0.06758) -- (0.037,0.06949) -- (0.038,0.07127) -- (0.039,0.07293) -- (0.04,0.0745) -- (0.041,0.07621) -- (0.042,0.07801) -- (0.043,0.07958) -- (0.044,0.08122) -- (0.045,0.08271) -- (0.046,0.08456) -- (0.047,0.08615) -- (0.048,0.08779) -- (0.049,0.08918) -- (0.05,0.091) -- (0.051,0.0926) -- (0.052,0.09426) -- (0.053,0.09557) -- (0.054,0.09753) -- (0.055,0.09905) -- (0.056,0.10059) -- (0.057,0.10214) -- (0.058,0.10362) -- (0.059,0.10511) -- (0.06,0.10689) -- (0.061,0.10852) -- (0.062,0.10981) -- (0.063,0.11145) -- (0.064,0.11307) -- (0.065,0.1148) -- (0.066,0.1162) -- (0.067,0.11753) -- (0.068,0.11928) -- (0.069,0.12088) -- (0.07,0.1224) -- (0.071000,0.12375) -- (0.072000,0.12535) -- (0.073,0.12651) -- (0.074,0.12834) -- (0.075,0.1296) -- (0.076,0.13135) -- (0.077,0.13254) -- (0.078,0.13424) -- (0.079,0.13547) -- (0.08,0.13697) -- (0.081,0.13838) -- (0.082,0.14003) -- (0.083,0.14155) -- (0.084,0.1428) -- (0.085,0.14445) -- (0.086000,0.14587) -- (0.087000,0.14716) -- (0.088,0.14866) -- (0.089,0.15034) -- (0.09,0.15174) -- (0.091,0.15285) -- (0.092,0.15413) -- (0.093,0.15562) -- (0.094,0.15689) -- (0.095,0.15839) -- (0.096,0.15987) -- (0.097,0.16128) -- (0.098,0.16252) -- (0.099,0.16403) -- (0.1,0.16566) -- (0.101,0.16658) -- (0.102000,0.16831) -- (0.103000,0.16951) -- (0.104000,0.17085) -- (0.105,0.17226) -- (0.106,0.17336) -- (0.107,0.17492) -- (0.108,0.17608) -- (0.109,0.17752) -- (0.11,0.17886) -- (0.111,0.18019) -- (0.112,0.18172) -- (0.113,0.18286) -- (0.114,0.18423) -- (0.115,0.18542) -- (0.116,0.18693) -- (0.117,0.1883) -- (0.118000,0.18931) -- (0.119000,0.19095) -- (0.12,0.19238) -- (0.121,0.19361) -- (0.122,0.19474) -- (0.123,0.19604) -- (0.124,0.19729) -- (0.125,0.19868) -- (0.126,0.2) -- (0.127,0.20157) -- (0.128,0.20242) -- (0.129,0.20397) -- (0.13,0.20504) -- (0.131,0.20653) -- (0.132,0.20775) -- (0.133,0.20895) -- (0.134,0.21014) -- (0.135,0.21152) -- (0.136,0.21266) -- (0.137,0.21378) -- (0.138,0.21504) -- (0.139,0.21648) -- (0.14,0.21811) -- (0.141000,0.21899) -- (0.142000,0.22017) -- (0.143000,0.22165) -- (0.144000,0.2228) -- (0.145,0.22383) -- (0.146,0.22529) -- (0.147,0.22626) -- (0.148,0.22771) -- (0.149,0.22891) -- (0.15,0.23018) -- (0.151,0.23147) -- (0.152,0.23261) -- (0.153,0.23402) -- (0.154,0.23501) -- (0.155,0.2363) -- (0.156,0.23756) -- (0.157,0.23873) -- (0.158,0.23979) -- (0.159,0.24103) -- (0.16,0.24248) -- (0.161,0.24348) -- (0.162,0.24469) -- (0.163,0.24597) -- (0.164,0.24717) -- (0.165,0.24845) -- (0.166,0.24961) -- (0.167,0.2507) -- (0.168,0.25199) -- (0.169,0.25312) -- (0.17,0.2546) -- (0.171,0.25552) -- (0.172000,0.25665) -- (0.173000,0.25784) -- (0.174000,0.25929) -- (0.175000,0.26005) -- (0.176,0.26136) -- (0.177,0.26287) -- (0.178,0.26375) -- (0.179,0.26476) -- (0.18,0.26608) -- (0.181,0.2673) -- (0.182,0.26842) -- (0.183,0.26946) -- (0.184,0.27064) -- (0.185,0.27166) -- (0.186,0.27295) -- (0.187,0.27418) -- (0.188,0.27558) -- (0.189,0.27685) -- (0.19,0.27789) -- (0.191,0.27895) -- (0.192,0.28007) -- (0.193,0.28126) -- (0.194,0.28232) -- (0.195,0.28316) -- (0.196,0.28435) -- (0.197,0.28564) -- (0.198,0.28659) -- (0.199,0.28744) -- (0.2,0.28921) -- (0.201,0.29044) -- (0.202,0.2914) -- (0.203,0.29222) -- (0.204000,0.29365) -- (0.205000,0.29445) -- (0.206000,0.29591) -- (0.207000,0.29679) -- (0.208000,0.29789) -- (0.209,0.29919) -- (0.21,0.29998) -- (0.211,0.30108) -- (0.212,0.30248) -- (0.213,0.30327) -- (0.214,0.30471) -- (0.215,0.30591) -- (0.216,0.30677) -- (0.217,0.30799) -- (0.218,0.30906) -- (0.219,0.31) -- (0.22,0.31112) -- (0.221,0.31229) -- (0.222,0.3135) -- (0.223,0.31461) -- (0.224,0.31529) -- (0.225,0.31682) -- (0.226,0.31779) -- (0.227,0.31923) -- (0.228,0.31995) -- (0.229,0.32137) -- (0.23,0.32213) -- (0.231,0.32357) -- (0.232,0.32418) -- (0.233,0.32541) -- (0.234,0.32645) -- (0.235000,0.32764) -- (0.236000,0.32889) -- (0.237000,0.32967) -- (0.238000,0.33087) -- (0.239000,0.3318) -- (0.24,0.33292) -- (0.241,0.33385) -- (0.242,0.33515) -- (0.243,0.33621) -- (0.244,0.33722) -- (0.245,0.33839) -- (0.246,0.33934) -- (0.247,0.34016) -- (0.248,0.34143) -- (0.249,0.34263) -- (0.25,0.34397) -- (0.251,0.34439) -- (0.252,0.34566) -- (0.253,0.34673) -- (0.254,0.34758) -- (0.255,0.34899) -- (0.256,0.34995) -- (0.257,0.3509) -- (0.258,0.35181) -- (0.259,0.35296) -- (0.26,0.35412) -- (0.261,0.35468) -- (0.262,0.35635) -- (0.263,0.35718) -- (0.264,0.35858) -- (0.265,0.35943) -- (0.266,0.36026) -- (0.267,0.36136) -- (0.268,0.36204) -- (0.269,0.36366) -- (0.27,0.36445) -- (0.271,0.36524) -- (0.272,0.36608) -- (0.273,0.36778) -- (0.274,0.36846) -- (0.275,0.36956) -- (0.276,0.37057) -- (0.277,0.37142) -- (0.278,0.3724) -- (0.279,0.37353) -- (0.28,0.37441) -- (0.281,0.37555) -- (0.282000,0.37693) -- (0.283000,0.37806) -- (0.284000,0.3787) -- (0.285000,0.37998) -- (0.286000,0.38049) -- (0.287000,0.38202) -- (0.288000,0.38251) -- (0.289,0.38351) -- (0.29,0.3849) -- (0.291,0.3856) -- (0.292,0.38655) -- (0.293,0.38776) -- (0.294,0.38881) -- (0.295,0.39029) -- (0.296,0.39075) -- (0.297,0.39169) -- (0.298,0.39296) -- (0.299,0.39345) -- (0.3,0.39524) -- (0.301,0.39582) -- (0.302,0.3968) -- (0.303,0.39783) -- (0.304,0.39885) -- (0.305,0.39997) -- (0.306,0.40068) -- (0.307,0.4016) -- (0.308,0.40273) -- (0.309,0.40347) -- (0.31,0.40455) -- (0.311,0.40573) -- (0.312,0.40676) -- (0.313,0.40759) -- (0.314,0.40842) -- (0.315,0.40988) -- (0.316,0.41064) -- (0.317,0.41161) -- (0.318,0.41255) -- (0.319,0.41363) -- (0.32,0.4146) -- (0.321,0.41526) -- (0.322,0.41616) -- (0.323,0.41732) -- (0.324,0.41834) -- (0.325,0.41975) -- (0.326,0.42072) -- (0.327,0.42099) -- (0.328,0.42223) -- (0.329,0.42324) -- (0.33,0.42435) -- (0.331,0.4253) -- (0.332,0.42613) -- (0.333,0.42703) -- (0.334,0.42794) -- (0.335,0.42872) -- (0.336,0.43024) -- (0.337,0.43123) -- (0.338,0.43217) -- (0.339,0.43266) -- (0.34,0.43383) -- (0.341,0.43471) -- (0.342,0.43564) -- (0.343,0.43697) -- (0.344000,0.43751) -- (0.345000,0.43871) -- (0.346000,0.43984) -- (0.347000,0.44061) -- (0.348000,0.44145) -- (0.349000,0.44252) -- (0.35,0.44372) -- (0.351000,0.44408) -- (0.352,0.44546) -- (0.353,0.44613) -- (0.354,0.44721) -- (0.355,0.4487) -- (0.356,0.44872) -- (0.357,0.45035) -- (0.358,0.45127) -- (0.359,0.45213) -- (0.36,0.45311) -- (0.361,0.45376) -- (0.362,0.45429) -- (0.363,0.45567) -- (0.364,0.45695) -- (0.365,0.45751) -- (0.366,0.45846) -- (0.367,0.45973) -- (0.368,0.46042) -- (0.369,0.46117) -- (0.37,0.4623) -- (0.371,0.46329) -- (0.372,0.46421) -- (0.373,0.46508) -- (0.374,0.46605) -- (0.375,0.46702) -- (0.376,0.46785) -- (0.377,0.46874) -- (0.378,0.4701) -- (0.379,0.47071) -- (0.38,0.47143) -- (0.381,0.47246) -- (0.382,0.47377) -- (0.383,0.47426) -- (0.384,0.475) -- (0.385,0.47608) -- (0.386,0.47711) -- (0.387,0.47776) -- (0.388,0.47876) -- (0.389,0.47975) -- (0.39,0.4806) -- (0.391,0.48173) -- (0.392,0.48256) -- (0.393,0.48384) -- (0.394,0.48458) -- (0.395,0.48539) -- (0.396,0.48648) -- (0.397,0.48686) -- (0.398,0.48815) -- (0.399,0.48901) -- (0.4,0.4899) -- (0.401,0.49099) -- (0.402,0.49194) -- (0.403,0.49286) -- (0.404,0.49373) -- (0.405,0.49409) -- (0.406,0.49527) -- (0.407000,0.49648) -- (0.408000,0.49685) -- (0.409000,0.49859) -- (0.41,0.49901) -- (0.411000,0.49934) -- (0.412000,0.50039) -- (0.413000,0.50169) -- (0.414000,0.50266) -- (0.415000,0.50317) -- (0.416000,0.50423) -- (0.417,0.50517) -- (0.418,0.5063) -- (0.419,0.50674) -- (0.42,0.50793) -- (0.421,0.50896) -- (0.422,0.5101) -- (0.423,0.51088) -- (0.424,0.51139) -- (0.425,0.51193) -- (0.426,0.51318) -- (0.427,0.51413) -- (0.428,0.51536) -- (0.429,0.51591) -- (0.43,0.51684) -- (0.431,0.51784) -- (0.432,0.51866) -- (0.433,0.51977) -- (0.434,0.52077) -- (0.435,0.5214) -- (0.436,0.52239) -- (0.437,0.52341) -- (0.438,0.52451) -- (0.439,0.52455) -- (0.44,0.52533) -- (0.441,0.52666) -- (0.442,0.52731) -- (0.443,0.52846) -- (0.444,0.52961) -- (0.445,0.53051) -- (0.446,0.53096) -- (0.447,0.53256) -- (0.448,0.53277) -- (0.449,0.53339) -- (0.45,0.53451) -- (0.451,0.53542) -- (0.452,0.53649) -- (0.453,0.53718) -- (0.454,0.53827) -- (0.455,0.53913) -- (0.456,0.53986) -- (0.457,0.54118) -- (0.458,0.54173) -- (0.459,0.54255) -- (0.46,0.54376) -- (0.461,0.5443) -- (0.462,0.5452) -- (0.463,0.5462) -- (0.464,0.54721) -- (0.465,0.54769) -- (0.466,0.54899) -- (0.467,0.54989) -- (0.468,0.5501) -- (0.469000,0.55101) -- (0.47,0.55234) -- (0.471000,0.55327) -- (0.472000,0.55401) -- (0.473000,0.55484) -- (0.474000,0.55546) -- (0.475000,0.55654) -- (0.476000,0.55778) -- (0.477000,0.55863) -- (0.478000,0.55904) -- (0.479000,0.56028) -- (0.48,0.56109) -- (0.481,0.56168) -- (0.482,0.5626) -- (0.483,0.56353) -- (0.484,0.56458) -- (0.485,0.5651) -- (0.486,0.56568) -- (0.487,0.56659) -- (0.488,0.56791) -- (0.489,0.56827) -- (0.49,0.56953) -- (0.491,0.57058) -- (0.492,0.57099) -- (0.493,0.57209) -- (0.494,0.57278) -- (0.495,0.57369) -- (0.496,0.57461) -- (0.497,0.57574) -- (0.498,0.57631) -- (0.499,0.57698) -- (0.5,0.57787) -- (0.501,0.57893) -- (0.502,0.57961) -- (0.503,0.58064) -- (0.504,0.58122) -- (0.505,0.58186) -- (0.506,0.58347) -- (0.507,0.58424) -- (0.508,0.58498) -- (0.509,0.58589) -- (0.51,0.58668) -- (0.511,0.58745) -- (0.512,0.58836) -- (0.513,0.58869) -- (0.514,0.59013) -- (0.515,0.59084) -- (0.516,0.59182) -- (0.517,0.59224) -- (0.518,0.59379) -- (0.519,0.59444) -- (0.52,0.59526) -- (0.521,0.59595) -- (0.522,0.59713) -- (0.523,0.5973) -- (0.524,0.59853) -- (0.525,0.59939) -- (0.526,0.60023) -- (0.527,0.60098) -- (0.528,0.6014) -- (0.529,0.60281) -- (0.53,0.604) -- (0.531,0.6046) -- (0.532,0.60539) -- (0.533,0.60588) -- (0.534,0.60655) -- (0.535,0.60777) -- (0.536,0.60862) -- (0.537,0.60945) -- (0.538,0.61035) -- (0.539,0.6107) -- (0.54,0.61184) -- (0.541,0.61247) -- (0.542,0.61379) -- (0.543,0.61424) -- (0.544,0.61523) -- (0.545,0.6162) -- (0.546,0.61694) -- (0.547,0.61753) -- (0.548,0.61863) -- (0.549,0.61941) -- (0.55,0.62032) -- (0.551,0.62137) -- (0.552,0.62169) -- (0.553,0.623) -- (0.554,0.62332) -- (0.555,0.62437) -- (0.556,0.62522) -- (0.557,0.62636) -- (0.558,0.6269) -- (0.559,0.62779) -- (0.56,0.6283) -- (0.561,0.62935) -- (0.562,0.63011) -- (0.56300,0.63127) -- (0.56400,0.63168) -- (0.56500,0.63253) -- (0.56600,0.63342) -- (0.56700,0.6344) -- (0.56800,0.63539) -- (0.56900,0.63617) -- (0.57000,0.63739) -- (0.57100,0.63748) -- (0.57200,0.63872) -- (0.57300,0.63937) -- (0.57400,0.63999) -- (0.57500,0.64103) -- (0.57600,0.64187) -- (0.577,0.6428) -- (0.578,0.64346) -- (0.579,0.64427) -- (0.58,0.64536) -- (0.581,0.64612) -- (0.582,0.64646) -- (0.583,0.6481) -- (0.584,0.64857) -- (0.585,0.64943) -- (0.586,0.64999) -- (0.587,0.65099) -- (0.588,0.65153) -- (0.589,0.6529) -- (0.59,0.65345) -- (0.591,0.65412) -- (0.592,0.65524) -- (0.593,0.65598) -- (0.594,0.65653) -- (0.595,0.65744) -- (0.596,0.65826) -- (0.597,0.65912) -- (0.598,0.65992) -- (0.599,0.66076) -- (0.6,0.66212) -- (0.601,0.66275) -- (0.602,0.66337) -- (0.603,0.66427) -- (0.604,0.6651) -- (0.605,0.66544) -- (0.606,0.66689) -- (0.607,0.66761) -- (0.608,0.66857) -- (0.609,0.66892) -- (0.61,0.66958) -- (0.611,0.67074) -- (0.612,0.67176) -- (0.613,0.6723) -- (0.614,0.67281) -- (0.615,0.67362) -- (0.616,0.67467) -- (0.617,0.6758) -- (0.618,0.67613) -- (0.619,0.67728) -- (0.62,0.67766) -- (0.621,0.67875) -- (0.622,0.67999) -- (0.623,0.68014) -- (0.624,0.68168) -- (0.625,0.68199) -- (0.626,0.68283) -- (0.627,0.68381) -- (0.628,0.68469) -- (0.629,0.68517) -- (0.63,0.6864) -- (0.631,0.68705) -- (0.632,0.68801) -- (0.633,0.68855) -- (0.634,0.6895) -- (0.635,0.69028) -- (0.636,0.69103) -- (0.637,0.69209) -- (0.638,0.69264) -- (0.639,0.69312) -- (0.64,0.69435) -- (0.641,0.695) -- (0.642,0.69584) -- (0.643,0.69674) -- (0.644,0.69699) -- (0.645,0.6982) -- (0.646,0.69924) -- (0.647,0.70008) -- (0.648,0.70131) -- (0.649,0.70167) -- (0.65,0.70257) -- (0.651,0.70356) -- (0.652,0.7038) -- (0.653,0.7047) -- (0.654,0.7063) -- (0.655,0.70643) -- (0.656,0.70716) -- (0.657,0.70779) -- (0.658,0.70872) -- (0.659,0.70953) -- (0.66,0.71031) -- (0.661,0.71128) -- (0.662,0.7118) -- (0.663,0.713) -- (0.664,0.71353) -- (0.665,0.71464) -- (0.666,0.71464) -- (0.667,0.71629) -- (0.668,0.71709) -- (0.669,0.71729) -- (0.67,0.71825) -- (0.671,0.71961) -- (0.672,0.72023) -- (0.673,0.72128) -- (0.674,0.72216) -- (0.675,0.72283) -- (0.676,0.72366) -- (0.677,0.7246) -- (0.678,0.72517) -- (0.679,0.72551) -- (0.68,0.72688) -- (0.681,0.72757) -- (0.682,0.72851) -- (0.683,0.72893) -- (0.684,0.73011) -- (0.685,0.73043) -- (0.686,0.73174) -- (0.687,0.73232) -- (0.68800,0.73322) -- (0.68900,0.73387) -- (0.69000,0.73487) -- (0.69100,0.73576) -- (0.69200,0.7363) -- (0.69300,0.73707) -- (0.69400,0.73772) -- (0.69500,0.73909) -- (0.69600,0.74) -- (0.69700,0.74025) -- (0.69800,0.74136) -- (0.69900,0.74202) -- (0.7,0.74249) -- (0.70100,0.74368) -- (0.70200,0.74449) -- (0.70300,0.74545) -- (0.704,0.74612) -- (0.705,0.74713) -- (0.706,0.74781) -- (0.707,0.74863) -- (0.708,0.74953) -- (0.709,0.74975) -- (0.71,0.75077) -- (0.711,0.75167) -- (0.712,0.75243) -- (0.713,0.75309) -- (0.714,0.75426) -- (0.715,0.75472) -- (0.716,0.75588) -- (0.717,0.75659) -- (0.718,0.75744) -- (0.719,0.75811) -- (0.72,0.75891) -- (0.721,0.75976) -- (0.722,0.76031) -- (0.723,0.76091) -- (0.724,0.7622) -- (0.725,0.7628) -- (0.726,0.76373) -- (0.727,0.76441) -- (0.728,0.7653) -- (0.729,0.76644) -- (0.73,0.76708) -- (0.731,0.76772) -- (0.732,0.76858) -- (0.733,0.76948) -- (0.734,0.77039) -- (0.735,0.77123) -- (0.736,0.77192) -- (0.737,0.77278) -- (0.738,0.7736) -- (0.739,0.77416) -- (0.74,0.77514) -- (0.741,0.77566) -- (0.742,0.77651) -- (0.743,0.77763) -- (0.744,0.77812) -- (0.745,0.77895) -- (0.746,0.77959) -- (0.747,0.78078) -- (0.748,0.78141) -- (0.749,0.78232) -- (0.75,0.78332) -- (0.751,0.78403) -- (0.752,0.78501) -- (0.753,0.78569) -- (0.754,0.7865) -- (0.755,0.7872) -- (0.756,0.78798) -- (0.757,0.78892) -- (0.758,0.78934) -- (0.759,0.79071) -- (0.76,0.79126) -- (0.761,0.79189) -- (0.762,0.79316) -- (0.763,0.79391) -- (0.764,0.79457) -- (0.765,0.79525) -- (0.766,0.7963) -- (0.767,0.79707) -- (0.768,0.79753) -- (0.769,0.79857) -- (0.77,0.79914) -- (0.771,0.80057) -- (0.772,0.80113) -- (0.773,0.80147) -- (0.774,0.80285) -- (0.775,0.80308) -- (0.776,0.80412) -- (0.777,0.80489) -- (0.778,0.80582) -- (0.779,0.80659) -- (0.78,0.80738) -- (0.781,0.80799) -- (0.782,0.80916) -- (0.783,0.80986) -- (0.784,0.81084) -- (0.785,0.81131) -- (0.786,0.81222) -- (0.787,0.81349) -- (0.788,0.81378) -- (0.789,0.81475) -- (0.79,0.81545) -- (0.791,0.81653) -- (0.792,0.817) -- (0.793,0.81783) -- (0.794,0.81849) -- (0.795,0.81956) -- (0.796,0.82079) -- (0.797,0.82147) -- (0.798,0.82223) -- (0.799,0.82298) -- (0.8,0.8239) -- (0.801,0.8244) -- (0.802,0.82515) -- (0.803,0.82618) -- (0.804,0.82717) -- (0.805,0.82785) -- (0.806,0.82841) -- (0.807,0.8296) -- (0.808,0.83021) -- (0.809,0.83112) -- (0.81,0.83154) -- (0.811,0.83264) -- (0.812,0.83369) -- (0.81300,0.83449) -- (0.81400,0.83468) -- (0.81500,0.83603) -- (0.81600,0.8369) -- (0.81700,0.83762) -- (0.81800,0.83871) -- (0.81900,0.83954) -- (0.82000,0.84025) -- (0.82100,0.84092) -- (0.82200,0.84171) -- (0.82300,0.84259) -- (0.82400,0.84331) -- (0.82500,0.84431) -- (0.82600,0.8454) -- (0.82700,0.84608) -- (0.82800,0.8467) -- (0.82900,0.84741) -- (0.83000,0.84853) -- (0.83100,0.84933) -- (0.83200,0.85011) -- (0.833,0.85106) -- (0.834,0.85184) -- (0.835,0.85267) -- (0.836,0.85317) -- (0.837,0.85423) -- (0.838,0.85494) -- (0.839,0.85595) -- (0.84,0.85666) -- (0.841,0.85758) -- (0.842,0.85846) -- (0.843,0.85922) -- (0.844,0.85973) -- (0.845,0.86075) -- (0.846,0.86146) -- (0.847,0.86254) -- (0.848,0.86337) -- (0.849,0.86399) -- (0.85,0.865) -- (0.851,0.86584) -- (0.852,0.86677) -- (0.853,0.86729) -- (0.854,0.86853) -- (0.855,0.86919) -- (0.856,0.87003) -- (0.857,0.87111) -- (0.858,0.87197) -- (0.859,0.87256) -- (0.86,0.87365) -- (0.861,0.87414) -- (0.862,0.87516) -- (0.863,0.87595) -- (0.864,0.87719) -- (0.865,0.87739) -- (0.866,0.87868) -- (0.867,0.87908) -- (0.868,0.88014) -- (0.869,0.8812) -- (0.87,0.88203) -- (0.871,0.88283) -- (0.872,0.88364) -- (0.873,0.88449) -- (0.874,0.88515) -- (0.875,0.88613) -- (0.876,0.88692) -- (0.877,0.88801) -- (0.878,0.88844) -- (0.879,0.88954) -- (0.88,0.89005) -- (0.881,0.89134) -- (0.882,0.89207) -- (0.883,0.89307) -- (0.884,0.89384) -- (0.885,0.89446) -- (0.886,0.8955) -- (0.887,0.89626) -- (0.888,0.89714) -- (0.889,0.89777) -- (0.89,0.89888) -- (0.891,0.89969) -- (0.892,0.90059) -- (0.893,0.90152) -- (0.894,0.9022) -- (0.895,0.90325) -- (0.896,0.90389) -- (0.897,0.90507) -- (0.898,0.9059) -- (0.899,0.90661) -- (0.9,0.90787) -- (0.901,0.90795) -- (0.902,0.90924) -- (0.903,0.91009) -- (0.904,0.91116) -- (0.905,0.91185) -- (0.906,0.91256) -- (0.907,0.9138) -- (0.908,0.91422) -- (0.909,0.91537) -- (0.91,0.91614) -- (0.911,0.91722) -- (0.912,0.91823) -- (0.913,0.91886) -- (0.914,0.91993) -- (0.915,0.92076) -- (0.916,0.92154) -- (0.917,0.92229) -- (0.918,0.92316) -- (0.919,0.92442) -- (0.92,0.92544) -- (0.921,0.92602) -- (0.922,0.92677) -- (0.923,0.92773) -- (0.924,0.92881) -- (0.925,0.9296) -- (0.926,0.93048) -- (0.927,0.9315) -- (0.928,0.9322) -- (0.929,0.9331) -- (0.93,0.93413) -- (0.931,0.9349) -- (0.932,0.93601) -- (0.933,0.93651) -- (0.934,0.93747) -- (0.935,0.93856) -- (0.936,0.93951) -- (0.937,0.9403) -- (0.93800,0.94121) -- (0.93900,0.9422) -- (0.94000,0.94309) -- (0.94100,0.94408) -- (0.94200,0.94479) -- (0.94300,0.94592) -- (0.94400,0.94676) -- (0.94500,0.94783) -- (0.94600,0.94838) -- (0.94700,0.9494) -- (0.94800,0.95032) -- (0.94900,0.95125) -- (0.95000,0.95217) -- (0.95100,0.9531) -- (0.95200,0.95378) -- (0.95300,0.95498) -- (0.95400,0.95568) -- (0.95500,0.95678) -- (0.95600,0.95762) -- (0.95700,0.95882) -- (0.95800,0.95958) -- (0.95900,0.96052) -- (0.96,0.96141) -- (0.961,0.96242) -- (0.962,0.96323) -- (0.963,0.96425) -- (0.964,0.9652) -- (0.965,0.96621) -- (0.966,0.96712) -- (0.967,0.96803) -- (0.968,0.96884) -- (0.969,0.96979) -- (0.97,0.97096) -- (0.971,0.9718) -- (0.972,0.97266) -- (0.973,0.97367) -- (0.974,0.97456) -- (0.975,0.97551) -- (0.976,0.97666) -- (0.977,0.97748) -- (0.978,0.9784) -- (0.979,0.97926) -- (0.98,0.98031) -- (0.981,0.9813) -- (0.982,0.98237) -- (0.983,0.98332) -- (0.984,0.98419) -- (0.985,0.98526) -- (0.986,0.98612) -- (0.987,0.98716) -- (0.988,0.98807) -- (0.989,0.98911) -- (0.99,0.99003) -- (0.991,0.99113) -- (0.992,0.99208) -- (0.993,0.993) -- (0.994,0.99409) -- (0.995,0.995) -- (0.996,0.99602) -- (0.997,0.99698) -- (0.998,0.99798) -- (0.999,0.999) -- (1.0,1.0);
\end{tikzpicture}

==> figTex/boundC3.tex <==
\begin{tikzpicture}[scale=2.6]
\draw [->] (-0.1,0) -- (1.1,0) node[above] {$p$};
\draw [->] (0,-0.1) -- (0,1.1);
%\draw [color=red] (0,1.1) node[above] {$C(p)$};
%\draw [color=white] (1,1.1) node[above] {$U_{12}(p)$};
\draw (0,0) node[below left] {0};
\draw [densely dashed] (0,1) -- (1,1) -- (1,0);
\draw (-0.05,1) node[left] {1} -- (0.05,1);
\draw (1,-0.05) node[below] {1} -- (1,0.05);
\draw [color=red] (0,0) -- (0.001,0.00246) -- (0.002,0.00476) -- (0.003,0.00701) -- (0.004,0.00923) -- (0.005,0.01141) -- (0.006,0.01354) -- (0.007,0.01559) -- (0.008,0.01776) -- (0.009,0.01977) -- (0.01,0.02185) -- (0.011,0.02387) -- (0.012,0.02578) -- (0.013,0.02778) -- (0.014,0.02985) -- (0.015,0.03165) -- (0.016,0.03363) -- (0.017,0.0355) -- (0.018,0.03739) -- (0.019,0.03924) -- (0.02,0.04103) -- (0.021,0.04295) -- (0.022,0.0449) -- (0.023,0.04662) -- (0.024,0.04841) -- (0.025,0.05022) -- (0.026,0.05207) -- (0.027,0.05375) -- (0.028,0.05558) -- (0.029,0.05734) -- (0.03,0.05913) -- (0.031,0.0609) -- (0.032,0.06266) -- (0.033,0.06425) -- (0.034,0.06604) -- (0.035,0.06786) -- (0.036,0.06934) -- (0.037,0.07112) -- (0.038,0.07278) -- (0.039,0.07461) -- (0.04,0.076) -- (0.041,0.07776) -- (0.042,0.07933) -- (0.043,0.08113) -- (0.044,0.0826) -- (0.045,0.08439) -- (0.046,0.08595) -- (0.047,0.08762) -- (0.048,0.08917) -- (0.049,0.09084) -- (0.05,0.09226) -- (0.051,0.09391) -- (0.052,0.09539) -- (0.053,0.09697) -- (0.054,0.09871) -- (0.055,0.10032) -- (0.056,0.10177) -- (0.057,0.10331) -- (0.058,0.10503) -- (0.059,0.10632) -- (0.06,0.10791) -- (0.061,0.10948) -- (0.062,0.11087) -- (0.063,0.11266) -- (0.064,0.11427) -- (0.065,0.11553) -- (0.066,0.11702) -- (0.067,0.11861) -- (0.068,0.12002) -- (0.069,0.1218) -- (0.07,0.12309) -- (0.071000,0.12451) -- (0.072000,0.12612) -- (0.073,0.12743) -- (0.074,0.12907) -- (0.075,0.13034) -- (0.076,0.13197) -- (0.077,0.13328) -- (0.078,0.13479) -- (0.079,0.13627) -- (0.08,0.13789) -- (0.081,0.139) -- (0.082,0.14057) -- (0.083,0.14217) -- (0.084,0.14344) -- (0.085,0.14479) -- (0.086000,0.1466) -- (0.087000,0.14768) -- (0.088,0.14909) -- (0.089,0.15085) -- (0.09,0.15192) -- (0.091,0.15332) -- (0.092,0.15457) -- (0.093,0.15624) -- (0.094,0.15754) -- (0.095,0.15877) -- (0.096,0.1601) -- (0.097,0.16127) -- (0.098,0.16308) -- (0.099,0.16463) -- (0.1,0.16581) -- (0.101,0.16725) -- (0.102000,0.16839) -- (0.103000,0.16966) -- (0.104000,0.17108) -- (0.105,0.17248) -- (0.106,0.17359) -- (0.107,0.17514) -- (0.108,0.17657) -- (0.109,0.17807) -- (0.11,0.17892) -- (0.111,0.18053) -- (0.112,0.18203) -- (0.113,0.18328) -- (0.114,0.18454) -- (0.115,0.18588) -- (0.116,0.18707) -- (0.117,0.18849) -- (0.118000,0.18996) -- (0.119000,0.191) -- (0.12,0.19234) -- (0.121,0.19368) -- (0.122,0.19495) -- (0.123,0.19628) -- (0.124,0.19735) -- (0.125,0.19891) -- (0.126,0.20042) -- (0.127,0.20136) -- (0.128,0.20248) -- (0.129,0.204) -- (0.13,0.20545) -- (0.131,0.20669) -- (0.132,0.20783) -- (0.133,0.20892) -- (0.134,0.21012) -- (0.135,0.21176) -- (0.136,0.21297) -- (0.137,0.21409) -- (0.138,0.21523) -- (0.139,0.21638) -- (0.14,0.21785) -- (0.141000,0.21911) -- (0.142000,0.22064) -- (0.143000,0.22163) -- (0.144000,0.22295) -- (0.145,0.22415) -- (0.146,0.22531) -- (0.147,0.22675) -- (0.148,0.22791) -- (0.149,0.22912) -- (0.15,0.23031) -- (0.151,0.2313) -- (0.152,0.23246) -- (0.153,0.2338) -- (0.154,0.23517) -- (0.155,0.23632) -- (0.156,0.23752) -- (0.157,0.23885) -- (0.158,0.24003) -- (0.159,0.24129) -- (0.16,0.24252) -- (0.161,0.24352) -- (0.162,0.24487) -- (0.163,0.24616) -- (0.164,0.2474) -- (0.165,0.24835) -- (0.166,0.24945) -- (0.167,0.25096) -- (0.168,0.25184) -- (0.169,0.25331) -- (0.17,0.25435) -- (0.171,0.25551) -- (0.172000,0.25667) -- (0.173000,0.2583) -- (0.174000,0.25914) -- (0.175000,0.2604) -- (0.176,0.26138) -- (0.177,0.26273) -- (0.178,0.26373) -- (0.179,0.26481) -- (0.18,0.266) -- (0.181,0.26739) -- (0.182,0.26835) -- (0.183,0.26967) -- (0.184,0.27081) -- (0.185,0.27206) -- (0.186,0.27346) -- (0.187,0.27438) -- (0.188,0.27517) -- (0.189,0.27664) -- (0.19,0.27763) -- (0.191,0.27871) -- (0.192,0.28) -- (0.193,0.28151) -- (0.194,0.2824) -- (0.195,0.28327) -- (0.196,0.28476) -- (0.197,0.28537) -- (0.198,0.28703) -- (0.199,0.28793) -- (0.2,0.28909) -- (0.201,0.29002) -- (0.202,0.29126) -- (0.203,0.29251) -- (0.204000,0.2937) -- (0.205000,0.29463) -- (0.206000,0.29571) -- (0.207000,0.29667) -- (0.208000,0.29804) -- (0.209,0.2989) -- (0.21,0.30033) -- (0.211,0.3014) -- (0.212,0.30252) -- (0.213,0.30377) -- (0.214,0.30449) -- (0.215,0.30603) -- (0.216,0.3069) -- (0.217,0.30811) -- (0.218,0.30898) -- (0.219,0.31033) -- (0.22,0.31139) -- (0.221,0.31215) -- (0.222,0.31341) -- (0.223,0.31474) -- (0.224,0.31594) -- (0.225,0.31687) -- (0.226,0.31802) -- (0.227,0.31928) -- (0.228,0.32) -- (0.229,0.32118) -- (0.23,0.32237) -- (0.231,0.32315) -- (0.232,0.32449) -- (0.233,0.32549) -- (0.234,0.32663) -- (0.235000,0.32761) -- (0.236000,0.32885) -- (0.237000,0.32957) -- (0.238000,0.33093) -- (0.239000,0.33155) -- (0.24,0.33304) -- (0.241,0.3342) -- (0.242,0.33516) -- (0.243,0.33593) -- (0.244,0.3373) -- (0.245,0.33843) -- (0.246,0.33935) -- (0.247,0.34056) -- (0.248,0.34165) -- (0.249,0.34236) -- (0.25,0.34346) -- (0.251,0.34431) -- (0.252,0.34569) -- (0.253,0.34666) -- (0.254,0.34802) -- (0.255,0.34878) -- (0.256,0.34987) -- (0.257,0.35125) -- (0.258,0.35222) -- (0.259,0.35301) -- (0.26,0.35433) -- (0.261,0.35494) -- (0.262,0.35627) -- (0.263,0.35708) -- (0.264,0.35804) -- (0.265,0.35917) -- (0.266,0.36027) -- (0.267,0.36133) -- (0.268,0.36233) -- (0.269,0.36354) -- (0.27,0.36456) -- (0.271,0.36534) -- (0.272,0.3664) -- (0.273,0.36767) -- (0.274,0.36848) -- (0.275,0.36968) -- (0.276,0.37012) -- (0.277,0.37124) -- (0.278,0.3725) -- (0.279,0.37378) -- (0.28,0.3748) -- (0.281,0.37591) -- (0.282000,0.37675) -- (0.283000,0.37776) -- (0.284000,0.37893) -- (0.285000,0.38004) -- (0.286000,0.38038) -- (0.287000,0.38193) -- (0.288000,0.38258) -- (0.289,0.38393) -- (0.29,0.38475) -- (0.291,0.38561) -- (0.292,0.3873) -- (0.293,0.38809) -- (0.294,0.38877) -- (0.295,0.38964) -- (0.296,0.39064) -- (0.297,0.39212) -- (0.298,0.39269) -- (0.299,0.39357) -- (0.3,0.39475) -- (0.301,0.39565) -- (0.302,0.39685) -- (0.303,0.3978) -- (0.304,0.39886) -- (0.305,0.39975) -- (0.306,0.4007) -- (0.307,0.40182) -- (0.308,0.40302) -- (0.309,0.40372) -- (0.31,0.40485) -- (0.311,0.40516) -- (0.312,0.40681) -- (0.313,0.40751) -- (0.314,0.40857) -- (0.315,0.4098) -- (0.316,0.41064) -- (0.317,0.41208) -- (0.318,0.41265) -- (0.319,0.41376) -- (0.32,0.41439) -- (0.321,0.41567) -- (0.322,0.41635) -- (0.323,0.41728) -- (0.324,0.41855) -- (0.325,0.41895) -- (0.326,0.4201) -- (0.327,0.42162) -- (0.328,0.42222) -- (0.329,0.42335) -- (0.33,0.42426) -- (0.331,0.42532) -- (0.332,0.42631) -- (0.333,0.42732) -- (0.334,0.4283) -- (0.335,0.429) -- (0.336,0.43017) -- (0.337,0.43116) -- (0.338,0.43211) -- (0.339,0.43303) -- (0.34,0.43401) -- (0.341,0.43528) -- (0.342,0.43547) -- (0.343,0.43651) -- (0.344000,0.43806) -- (0.345000,0.43877) -- (0.346000,0.43986) -- (0.347000,0.44075) -- (0.348000,0.44145) -- (0.349000,0.44242) -- (0.35,0.44375) -- (0.351000,0.4443) -- (0.352,0.44503) -- (0.353,0.44631) -- (0.354,0.44706) -- (0.355,0.44825) -- (0.356,0.44943) -- (0.357,0.44992) -- (0.358,0.45101) -- (0.359,0.4519) -- (0.36,0.45282) -- (0.361,0.45408) -- (0.362,0.45479) -- (0.363,0.45566) -- (0.364,0.45687) -- (0.365,0.45746) -- (0.366,0.4587) -- (0.367,0.45955) -- (0.368,0.46005) -- (0.369,0.46133) -- (0.37,0.46223) -- (0.371,0.46277) -- (0.372,0.46406) -- (0.373,0.46506) -- (0.374,0.46601) -- (0.375,0.46724) -- (0.376,0.46797) -- (0.377,0.46871) -- (0.378,0.46978) -- (0.379,0.47035) -- (0.38,0.47139) -- (0.381,0.47251) -- (0.382,0.4734) -- (0.383,0.47478) -- (0.384,0.47552) -- (0.385,0.47602) -- (0.386,0.47685) -- (0.387,0.47831) -- (0.388,0.47885) -- (0.389,0.47987) -- (0.39,0.48066) -- (0.391,0.48163) -- (0.392,0.4828) -- (0.393,0.48412) -- (0.394,0.48427) -- (0.395,0.48542) -- (0.396,0.48607) -- (0.397,0.48706) -- (0.398,0.48817) -- (0.399,0.48902) -- (0.4,0.49014) -- (0.401,0.49103) -- (0.402,0.4917) -- (0.403,0.49233) -- (0.404,0.49348) -- (0.405,0.49448) -- (0.406,0.49573) -- (0.407000,0.49608) -- (0.408000,0.49749) -- (0.409000,0.49825) -- (0.41,0.49912) -- (0.411000,0.49981) -- (0.412000,0.50052) -- (0.413000,0.50167) -- (0.414000,0.50257) -- (0.415000,0.50326) -- (0.416000,0.50431) -- (0.417,0.50496) -- (0.418,0.50602) -- (0.419,0.50684) -- (0.42,0.50842) -- (0.421,0.50853) -- (0.422,0.50958) -- (0.423,0.5105) -- (0.424,0.51165) -- (0.425,0.51268) -- (0.426,0.51351) -- (0.427,0.51421) -- (0.428,0.51509) -- (0.429,0.51598) -- (0.43,0.51688) -- (0.431,0.51759) -- (0.432,0.51877) -- (0.433,0.51947) -- (0.434,0.5202) -- (0.435,0.52115) -- (0.436,0.52204) -- (0.437,0.52291) -- (0.438,0.52406) -- (0.439,0.52491) -- (0.44,0.52574) -- (0.441,0.52644) -- (0.442,0.5278) -- (0.443,0.52856) -- (0.444,0.52939) -- (0.445,0.53003) -- (0.446,0.5313) -- (0.447,0.53238) -- (0.448,0.53264) -- (0.449,0.53403) -- (0.45,0.53441) -- (0.451,0.53544) -- (0.452,0.5367) -- (0.453,0.53743) -- (0.454,0.53859) -- (0.455,0.53935) -- (0.456,0.54011) -- (0.457,0.5408) -- (0.458,0.5416) -- (0.459,0.54274) -- (0.46,0.54329) -- (0.461,0.5445) -- (0.462,0.54496) -- (0.463,0.54574) -- (0.464,0.54776) -- (0.465,0.54812) -- (0.466,0.54843) -- (0.467,0.5495) -- (0.468,0.55016) -- (0.469000,0.55175) -- (0.47,0.55205) -- (0.471000,0.55337) -- (0.472000,0.55451) -- (0.473000,0.55483) -- (0.474000,0.55577) -- (0.475000,0.55632) -- (0.476000,0.55762) -- (0.477000,0.55825) -- (0.478000,0.55889) -- (0.479000,0.56026) -- (0.48,0.56086) -- (0.481,0.56202) -- (0.482,0.56266) -- (0.483,0.56342) -- (0.484,0.56446) -- (0.485,0.5646) -- (0.486,0.56612) -- (0.487,0.56685) -- (0.488,0.568) -- (0.489,0.56864) -- (0.49,0.56902) -- (0.491,0.57023) -- (0.492,0.57126) -- (0.493,0.57185) -- (0.494,0.57265) -- (0.495,0.57393) -- (0.496,0.57501) -- (0.497,0.57539) -- (0.498,0.57597) -- (0.499,0.57745) -- (0.5,0.57821) -- (0.501,0.57911) -- (0.502,0.57978) -- (0.503,0.58055) -- (0.504,0.58147) -- (0.505,0.58286) -- (0.506,0.58314) -- (0.507,0.58401) -- (0.508,0.58443) -- (0.509,0.58567) -- (0.51,0.58658) -- (0.511,0.58756) -- (0.512,0.58831) -- (0.513,0.58905) -- (0.514,0.59017) -- (0.515,0.59098) -- (0.516,0.5916) -- (0.517,0.59266) -- (0.518,0.59367) -- (0.519,0.5942) -- (0.52,0.59512) -- (0.521,0.59547) -- (0.522,0.59655) -- (0.523,0.59758) -- (0.524,0.5981) -- (0.525,0.59934) -- (0.526,0.60004) -- (0.527,0.6008) -- (0.528,0.60131) -- (0.529,0.60251) -- (0.53,0.60354) -- (0.531,0.60436) -- (0.532,0.60481) -- (0.533,0.60625) -- (0.534,0.6069) -- (0.535,0.60766) -- (0.536,0.6084) -- (0.537,0.60926) -- (0.538,0.61002) -- (0.539,0.61066) -- (0.54,0.6119) -- (0.541,0.61265) -- (0.542,0.61382) -- (0.543,0.61455) -- (0.544,0.61539) -- (0.545,0.61593) -- (0.546,0.6173) -- (0.547,0.61781) -- (0.548,0.6186) -- (0.549,0.61901) -- (0.55,0.62034) -- (0.551,0.62063) -- (0.552,0.62218) -- (0.553,0.6231) -- (0.554,0.62384) -- (0.555,0.62396) -- (0.556,0.62522) -- (0.557,0.62611) -- (0.558,0.62699) -- (0.559,0.6278) -- (0.56,0.62877) -- (0.561,0.62971) -- (0.562,0.62992) -- (0.56300,0.63136) -- (0.56400,0.63244) -- (0.56500,0.63281) -- (0.56600,0.63382) -- (0.56700,0.6346) -- (0.56800,0.63562) -- (0.56900,0.63595) -- (0.57000,0.63714) -- (0.57100,0.63813) -- (0.57200,0.63833) -- (0.57300,0.63931) -- (0.57400,0.64032) -- (0.57500,0.64109) -- (0.57600,0.64193) -- (0.577,0.64279) -- (0.578,0.64334) -- (0.579,0.6441) -- (0.58,0.64512) -- (0.581,0.64589) -- (0.582,0.64642) -- (0.583,0.64759) -- (0.584,0.64874) -- (0.585,0.64918) -- (0.586,0.65017) -- (0.587,0.65082) -- (0.588,0.65227) -- (0.589,0.65271) -- (0.59,0.65353) -- (0.591,0.65431) -- (0.592,0.65468) -- (0.593,0.65587) -- (0.594,0.65663) -- (0.595,0.65758) -- (0.596,0.65825) -- (0.597,0.65922) -- (0.598,0.65984) -- (0.599,0.66107) -- (0.6,0.66165) -- (0.601,0.66222) -- (0.602,0.66358) -- (0.603,0.66395) -- (0.604,0.66503) -- (0.605,0.66583) -- (0.606,0.66675) -- (0.607,0.66756) -- (0.608,0.66818) -- (0.609,0.66905) -- (0.61,0.66989) -- (0.611,0.67036) -- (0.612,0.67143) -- (0.613,0.67244) -- (0.614,0.67334) -- (0.615,0.67371) -- (0.616,0.67466) -- (0.617,0.67547) -- (0.618,0.67638) -- (0.619,0.67678) -- (0.62,0.67823) -- (0.621,0.6786) -- (0.622,0.67973) -- (0.623,0.68082) -- (0.624,0.68138) -- (0.625,0.68214) -- (0.626,0.68306) -- (0.627,0.68366) -- (0.628,0.6848) -- (0.629,0.68538) -- (0.63,0.68593) -- (0.631,0.68706) -- (0.632,0.68768) -- (0.633,0.68851) -- (0.634,0.69013) -- (0.635,0.68994) -- (0.636,0.69094) -- (0.637,0.69189) -- (0.638,0.69249) -- (0.639,0.69346) -- (0.64,0.69428) -- (0.641,0.69466) -- (0.642,0.69589) -- (0.643,0.69685) -- (0.644,0.69746) -- (0.645,0.69828) -- (0.646,0.69924) -- (0.647,0.7) -- (0.648,0.70092) -- (0.649,0.70157) -- (0.65,0.70221) -- (0.651,0.70328) -- (0.652,0.7041) -- (0.653,0.70472) -- (0.654,0.70581) -- (0.655,0.7066) -- (0.656,0.70745) -- (0.657,0.70838) -- (0.658,0.70896) -- (0.659,0.70966) -- (0.66,0.71039) -- (0.661,0.71133) -- (0.662,0.71225) -- (0.663,0.71282) -- (0.664,0.71383) -- (0.665,0.7146) -- (0.666,0.71519) -- (0.667,0.71604) -- (0.668,0.71701) -- (0.669,0.7184) -- (0.67,0.71857) -- (0.671,0.71926) -- (0.672,0.72018) -- (0.673,0.72096) -- (0.674,0.72177) -- (0.675,0.72272) -- (0.676,0.72341) -- (0.677,0.7242) -- (0.678,0.72513) -- (0.679,0.72586) -- (0.68,0.72648) -- (0.681,0.72726) -- (0.682,0.72829) -- (0.683,0.72901) -- (0.684,0.73005) -- (0.685,0.73063) -- (0.686,0.73138) -- (0.687,0.73249) -- (0.68800,0.73313) -- (0.68900,0.7342) -- (0.69000,0.73491) -- (0.69100,0.7355) -- (0.69200,0.7366) -- (0.69300,0.73714) -- (0.69400,0.73785) -- (0.69500,0.73865) -- (0.69600,0.73959) -- (0.69700,0.74023) -- (0.69800,0.74102) -- (0.69900,0.74195) -- (0.7,0.74256) -- (0.70100,0.74364) -- (0.70200,0.74456) -- (0.70300,0.74537) -- (0.704,0.74634) -- (0.705,0.74688) -- (0.706,0.74731) -- (0.707,0.74879) -- (0.708,0.74925) -- (0.709,0.7503) -- (0.71,0.75063) -- (0.711,0.75187) -- (0.712,0.75279) -- (0.713,0.7531) -- (0.714,0.75381) -- (0.715,0.75488) -- (0.716,0.75551) -- (0.717,0.75642) -- (0.718,0.75731) -- (0.719,0.75842) -- (0.72,0.759) -- (0.721,0.75915) -- (0.722,0.76035) -- (0.723,0.76176) -- (0.724,0.76225) -- (0.725,0.76325) -- (0.726,0.76355) -- (0.727,0.76469) -- (0.728,0.76527) -- (0.729,0.76593) -- (0.73,0.76727) -- (0.731,0.76784) -- (0.732,0.76861) -- (0.733,0.76927) -- (0.734,0.77029) -- (0.735,0.77096) -- (0.736,0.77178) -- (0.737,0.77272) -- (0.738,0.77336) -- (0.739,0.77431) -- (0.74,0.77526) -- (0.741,0.77606) -- (0.742,0.77664) -- (0.743,0.77737) -- (0.744,0.77815) -- (0.745,0.77925) -- (0.746,0.77988) -- (0.747,0.78079) -- (0.748,0.78158) -- (0.749,0.78244) -- (0.75,0.78318) -- (0.751,0.7837) -- (0.752,0.78476) -- (0.753,0.78542) -- (0.754,0.7863) -- (0.755,0.78725) -- (0.756,0.78802) -- (0.757,0.78877) -- (0.758,0.78954) -- (0.759,0.79052) -- (0.76,0.79108) -- (0.761,0.79198) -- (0.762,0.79268) -- (0.763,0.79373) -- (0.764,0.79448) -- (0.765,0.79518) -- (0.766,0.79577) -- (0.767,0.79688) -- (0.768,0.79763) -- (0.769,0.79825) -- (0.77,0.79952) -- (0.771,0.79998) -- (0.772,0.80052) -- (0.773,0.80202) -- (0.774,0.80256) -- (0.775,0.80337) -- (0.776,0.8043) -- (0.777,0.80507) -- (0.778,0.80538) -- (0.779,0.80629) -- (0.78,0.80764) -- (0.781,0.80804) -- (0.782,0.80901) -- (0.783,0.80975) -- (0.784,0.8107) -- (0.785,0.81126) -- (0.786,0.81236) -- (0.787,0.8134) -- (0.788,0.81414) -- (0.789,0.81478) -- (0.79,0.81555) -- (0.791,0.81662) -- (0.792,0.817) -- (0.793,0.81761) -- (0.794,0.81904) -- (0.795,0.81991) -- (0.796,0.82066) -- (0.797,0.82108) -- (0.798,0.82212) -- (0.799,0.82284) -- (0.8,0.82343) -- (0.801,0.82464) -- (0.802,0.82573) -- (0.803,0.82625) -- (0.804,0.82703) -- (0.805,0.82774) -- (0.806,0.82897) -- (0.807,0.82968) -- (0.808,0.82993) -- (0.809,0.83118) -- (0.81,0.832) -- (0.811,0.83286) -- (0.812,0.83365) -- (0.81300,0.83459) -- (0.81400,0.83524) -- (0.81500,0.83603) -- (0.81600,0.83683) -- (0.81700,0.83791) -- (0.81800,0.83833) -- (0.81900,0.8394) -- (0.82000,0.84019) -- (0.82100,0.84096) -- (0.82200,0.84171) -- (0.82300,0.84268) -- (0.82400,0.84358) -- (0.82500,0.84413) -- (0.82600,0.84506) -- (0.82700,0.84588) -- (0.82800,0.8468) -- (0.82900,0.84772) -- (0.83000,0.84834) -- (0.83100,0.84913) -- (0.83200,0.84997) -- (0.833,0.85102) -- (0.834,0.85149) -- (0.835,0.85254) -- (0.836,0.85316) -- (0.837,0.85398) -- (0.838,0.85484) -- (0.839,0.85588) -- (0.84,0.85655) -- (0.841,0.85748) -- (0.842,0.85849) -- (0.843,0.85899) -- (0.844,0.85996) -- (0.845,0.86108) -- (0.846,0.86165) -- (0.847,0.86255) -- (0.848,0.86336) -- (0.849,0.86396) -- (0.85,0.86483) -- (0.851,0.86601) -- (0.852,0.86656) -- (0.853,0.86751) -- (0.854,0.8685) -- (0.855,0.86921) -- (0.856,0.87015) -- (0.857,0.87078) -- (0.858,0.87164) -- (0.859,0.8725) -- (0.86,0.87359) -- (0.861,0.87445) -- (0.862,0.87478) -- (0.863,0.87603) -- (0.864,0.87665) -- (0.865,0.8776) -- (0.866,0.87832) -- (0.867,0.87952) -- (0.868,0.88023) -- (0.869,0.88133) -- (0.87,0.882) -- (0.871,0.88299) -- (0.872,0.88323) -- (0.873,0.8845) -- (0.874,0.88493) -- (0.875,0.88588) -- (0.876,0.88693) -- (0.877,0.88773) -- (0.878,0.88869) -- (0.879,0.88933) -- (0.88,0.89048) -- (0.881,0.8913) -- (0.882,0.89201) -- (0.883,0.8929) -- (0.884,0.89364) -- (0.885,0.89446) -- (0.886,0.89531) -- (0.887,0.89658) -- (0.888,0.89726) -- (0.889,0.89804) -- (0.89,0.89891) -- (0.891,0.89987) -- (0.892,0.90067) -- (0.893,0.90132) -- (0.894,0.90239) -- (0.895,0.90312) -- (0.896,0.90411) -- (0.897,0.90489) -- (0.898,0.90596) -- (0.899,0.90629) -- (0.9,0.90748) -- (0.901,0.90838) -- (0.902,0.90941) -- (0.903,0.91038) -- (0.904,0.91099) -- (0.905,0.91183) -- (0.906,0.91286) -- (0.907,0.9137) -- (0.908,0.91458) -- (0.909,0.91566) -- (0.91,0.91654) -- (0.911,0.91715) -- (0.912,0.91834) -- (0.913,0.91905) -- (0.914,0.91991) -- (0.915,0.92072) -- (0.916,0.92169) -- (0.917,0.92262) -- (0.918,0.92351) -- (0.919,0.92402) -- (0.92,0.92512) -- (0.921,0.92605) -- (0.922,0.92651) -- (0.923,0.92763) -- (0.924,0.92872) -- (0.925,0.92959) -- (0.926,0.93051) -- (0.927,0.93117) -- (0.928,0.93221) -- (0.929,0.93296) -- (0.93,0.93382) -- (0.931,0.93511) -- (0.932,0.9359) -- (0.933,0.93662) -- (0.934,0.93753) -- (0.935,0.93854) -- (0.936,0.93944) -- (0.937,0.94043) -- (0.93800,0.94124) -- (0.93900,0.94219) -- (0.94000,0.94289) -- (0.94100,0.94375) -- (0.94200,0.94485) -- (0.94300,0.94578) -- (0.94400,0.9467) -- (0.94500,0.94791) -- (0.94600,0.94836) -- (0.94700,0.9494) -- (0.94800,0.95051) -- (0.94900,0.95113) -- (0.95000,0.95214) -- (0.95100,0.95295) -- (0.95200,0.95417) -- (0.95300,0.95493) -- (0.95400,0.95587) -- (0.95500,0.95703) -- (0.95600,0.95776) -- (0.95700,0.95863) -- (0.95800,0.95961) -- (0.95900,0.96042) -- (0.96,0.96143) -- (0.961,0.96238) -- (0.962,0.96337) -- (0.963,0.96432) -- (0.964,0.96518) -- (0.965,0.96614) -- (0.966,0.96695) -- (0.967,0.96802) -- (0.968,0.96893) -- (0.969,0.9697) -- (0.97,0.97082) -- (0.971,0.9718) -- (0.972,0.97252) -- (0.973,0.97376) -- (0.974,0.97458) -- (0.975,0.97573) -- (0.976,0.97659) -- (0.977,0.97748) -- (0.978,0.97853) -- (0.979,0.97939) -- (0.98,0.98034) -- (0.981,0.98132) -- (0.982,0.98246) -- (0.983,0.98325) -- (0.984,0.98426) -- (0.985,0.98514) -- (0.986,0.98624) -- (0.987,0.98719) -- (0.988,0.9882) -- (0.989,0.98907) -- (0.99,0.99005) -- (0.991,0.99116) -- (0.992,0.99211) -- (0.993,0.99306) -- (0.994,0.99402) -- (0.995,0.99508) -- (0.996,0.99597) -- (0.997,0.99702) -- (0.998,0.99803) -- (0.999,0.99902) -- (1.0,1.0);

%\draw [color=blue] (0.5,1.1) node[above] {$\underline{C}_3(p)$};
%\draw [color=orange] (1,1.1) node[above] {$\bar{C}_3(p)$};
\draw [color=blue] (0,0) -- (0.001,0.00153) -- (0.002,0.00305) -- (0.003,0.0046) -- (0.004,0.00617) -- (0.005,0.00766) -- (0.006,0.00917) -- (0.007,0.0107) -- (0.008,0.01218) -- (0.009,0.01372) -- (0.01,0.01523) -- (0.011,0.01683) -- (0.012,0.01824) -- (0.013,0.01982) -- (0.014,0.02122) -- (0.015,0.02269) -- (0.016,0.02429) -- (0.017,0.0257) -- (0.018,0.02726) -- (0.019,0.02869) -- (0.02,0.03037) -- (0.021,0.0318) -- (0.022,0.03315) -- (0.023,0.03469) -- (0.024,0.03624) -- (0.025,0.0376) -- (0.026,0.03917) -- (0.027,0.04074) -- (0.028,0.04211) -- (0.029,0.04385) -- (0.03,0.04506) -- (0.031,0.04678) -- (0.032,0.04804) -- (0.033,0.04949) -- (0.034,0.05094) -- (0.035,0.05248) -- (0.036,0.05392) -- (0.037,0.05535) -- (0.038,0.05678) -- (0.039,0.05826) -- (0.04,0.05987) -- (0.041,0.06113) -- (0.042,0.06265) -- (0.043,0.0641) -- (0.044,0.06568) -- (0.045,0.06691) -- (0.046,0.06849) -- (0.047,0.0698) -- (0.048,0.07152) -- (0.049,0.07268) -- (0.05,0.07419) -- (0.051,0.0758) -- (0.052,0.07705) -- (0.053,0.07851) -- (0.054,0.07974) -- (0.055,0.08159) -- (0.056,0.08281) -- (0.057,0.0843) -- (0.058,0.08538) -- (0.059,0.08725) -- (0.06,0.08863) -- (0.061,0.09006) -- (0.062,0.09137) -- (0.063,0.09287) -- (0.064,0.09448) -- (0.065,0.09546) -- (0.066,0.09718) -- (0.067,0.09854) -- (0.068,0.09961) -- (0.069,0.10126) -- (0.07,0.10246) -- (0.071000,0.10402) -- (0.072000,0.10549) -- (0.073,0.10686) -- (0.074,0.1082) -- (0.075,0.10953) -- (0.076,0.11096) -- (0.077,0.11239) -- (0.078,0.11398) -- (0.079,0.11504) -- (0.08,0.11644) -- (0.081,0.11816) -- (0.082,0.11942) -- (0.083,0.12083) -- (0.084,0.12194) -- (0.085,0.12339) -- (0.086000,0.12495) -- (0.087000,0.12626) -- (0.088,0.12768) -- (0.089,0.12874) -- (0.09,0.13032) -- (0.091,0.13182) -- (0.092,0.13306) -- (0.093,0.13412) -- (0.094,0.13584) -- (0.095,0.13725) -- (0.096,0.13865) -- (0.097,0.13983) -- (0.098,0.14117) -- (0.099,0.14245) -- (0.1,0.14347) -- (0.101,0.14516) -- (0.102000,0.14656) -- (0.103000,0.14793) -- (0.104000,0.14957) -- (0.105,0.15085) -- (0.106,0.15205) -- (0.107,0.15317) -- (0.108,0.15461) -- (0.109,0.15583) -- (0.11,0.15716) -- (0.111,0.1586) -- (0.112,0.15981) -- (0.113,0.16122) -- (0.114,0.16251) -- (0.115,0.16393) -- (0.116,0.16519) -- (0.117,0.16631) -- (0.118000,0.16778) -- (0.119000,0.16927) -- (0.12,0.17069) -- (0.121,0.17172) -- (0.122,0.17301) -- (0.123,0.17403) -- (0.124,0.17578) -- (0.125,0.17698) -- (0.126,0.17845) -- (0.127,0.17994) -- (0.128,0.18099) -- (0.129,0.18222) -- (0.13,0.18351) -- (0.131,0.18483) -- (0.132,0.18594) -- (0.133,0.18742) -- (0.134,0.18881) -- (0.135,0.18982) -- (0.136,0.1912) -- (0.137,0.193) -- (0.138,0.19363) -- (0.139,0.19521) -- (0.14,0.19648) -- (0.141000,0.19797) -- (0.142000,0.19924) -- (0.143000,0.20041) -- (0.144000,0.20174) -- (0.145,0.20303) -- (0.146,0.20403) -- (0.147,0.20552) -- (0.148,0.2063) -- (0.149,0.20773) -- (0.15,0.20908) -- (0.151,0.21024) -- (0.152,0.21184) -- (0.153,0.2132) -- (0.154,0.21435) -- (0.155,0.21544) -- (0.156,0.21709) -- (0.157,0.21808) -- (0.158,0.21903) -- (0.159,0.22071) -- (0.16,0.22176) -- (0.161,0.22282) -- (0.162,0.22447) -- (0.163,0.2254) -- (0.164,0.22702) -- (0.165,0.22821) -- (0.166,0.2294) -- (0.167,0.23061) -- (0.168,0.23168) -- (0.169,0.23293) -- (0.17,0.2342) -- (0.171,0.23536) -- (0.172000,0.23654) -- (0.173000,0.23809) -- (0.174000,0.23938) -- (0.175000,0.24041) -- (0.176,0.24167) -- (0.177,0.24271) -- (0.178,0.24423) -- (0.179,0.24538) -- (0.18,0.24651) -- (0.181,0.24747) -- (0.182,0.24875) -- (0.183,0.24994) -- (0.184,0.25119) -- (0.185,0.25279) -- (0.186,0.25408) -- (0.187,0.25494) -- (0.188,0.2563) -- (0.189,0.25754) -- (0.19,0.25856) -- (0.191,0.25941) -- (0.192,0.26081) -- (0.193,0.26217) -- (0.194,0.26387) -- (0.195,0.26432) -- (0.196,0.2658) -- (0.197,0.26656) -- (0.198,0.26847) -- (0.199,0.26963) -- (0.2,0.27049) -- (0.201,0.27197) -- (0.202,0.27267) -- (0.203,0.27411) -- (0.204000,0.27501) -- (0.205000,0.27646) -- (0.206000,0.27818) -- (0.207000,0.27929) -- (0.208000,0.28015) -- (0.209,0.28181) -- (0.21,0.28232) -- (0.211,0.28361) -- (0.212,0.28462) -- (0.213,0.28606) -- (0.214,0.28754) -- (0.215,0.2887) -- (0.216,0.28959) -- (0.217,0.29096) -- (0.218,0.29244) -- (0.219,0.29311) -- (0.22,0.29388) -- (0.221,0.29573) -- (0.222,0.29658) -- (0.223,0.29736) -- (0.224,0.29907) -- (0.225,0.30036) -- (0.226,0.30133) -- (0.227,0.30229) -- (0.228,0.30336) -- (0.229,0.30473) -- (0.23,0.30564) -- (0.231,0.3068) -- (0.232,0.30807) -- (0.233,0.30937) -- (0.234,0.31064) -- (0.235000,0.31113) -- (0.236000,0.31272) -- (0.237000,0.31373) -- (0.238000,0.31503) -- (0.239000,0.31606) -- (0.24,0.31697) -- (0.241,0.31819) -- (0.242,0.31958) -- (0.243,0.32062) -- (0.244,0.32164) -- (0.245,0.32317) -- (0.246,0.32381) -- (0.247,0.32508) -- (0.248,0.32627) -- (0.249,0.32749) -- (0.25,0.32839) -- (0.251,0.32939) -- (0.252,0.33071) -- (0.253,0.33187) -- (0.254,0.33322) -- (0.255,0.33453) -- (0.256,0.3351) -- (0.257,0.33621) -- (0.258,0.33738) -- (0.259,0.33816) -- (0.26,0.33991) -- (0.261,0.34047) -- (0.262,0.34184) -- (0.263,0.34321) -- (0.264,0.34405) -- (0.265,0.34532) -- (0.266,0.34651) -- (0.267,0.34716) -- (0.268,0.34842) -- (0.269,0.34937) -- (0.27,0.35074) -- (0.271,0.35159) -- (0.272,0.35278) -- (0.273,0.3538) -- (0.274,0.35502) -- (0.275,0.35645) -- (0.276,0.35716) -- (0.277,0.3584) -- (0.278,0.35916) -- (0.279,0.36071) -- (0.28,0.36199) -- (0.281,0.36266) -- (0.282000,0.36357) -- (0.283000,0.36491) -- (0.284000,0.36563) -- (0.285000,0.36701) -- (0.286000,0.3678) -- (0.287000,0.36918) -- (0.288000,0.36999) -- (0.289,0.37159) -- (0.29,0.37243) -- (0.291,0.37365) -- (0.292,0.37442) -- (0.293,0.37583) -- (0.294,0.37662) -- (0.295,0.37806) -- (0.296,0.379) -- (0.297,0.37986) -- (0.298,0.38104) -- (0.299,0.38181) -- (0.3,0.38284) -- (0.301,0.38411) -- (0.302,0.38529) -- (0.303,0.3869) -- (0.304,0.38737) -- (0.305,0.38837) -- (0.306,0.38919) -- (0.307,0.39062) -- (0.308,0.39181) -- (0.309,0.39253) -- (0.31,0.39365) -- (0.311,0.39459) -- (0.312,0.3957) -- (0.313,0.39712) -- (0.314,0.3977) -- (0.315,0.39884) -- (0.316,0.39974) -- (0.317,0.40098) -- (0.318,0.40211) -- (0.319,0.4029) -- (0.32,0.40426) -- (0.321,0.40515) -- (0.322,0.40605) -- (0.323,0.4072) -- (0.324,0.40826) -- (0.325,0.40953) -- (0.326,0.41049) -- (0.327,0.41094) -- (0.328,0.41251) -- (0.329,0.41366) -- (0.33,0.41435) -- (0.331,0.41538) -- (0.332,0.41637) -- (0.333,0.41741) -- (0.334,0.41844) -- (0.335,0.41942) -- (0.336,0.42064) -- (0.337,0.42152) -- (0.338,0.42281) -- (0.339,0.42351) -- (0.34,0.42445) -- (0.341,0.42524) -- (0.342,0.42671) -- (0.343,0.42782) -- (0.344000,0.42861) -- (0.345000,0.42962) -- (0.346000,0.43042) -- (0.347000,0.43196) -- (0.348000,0.43282) -- (0.349000,0.43371) -- (0.35,0.43452) -- (0.351000,0.43582) -- (0.352,0.43625) -- (0.353,0.43808) -- (0.354,0.43857) -- (0.355,0.4397) -- (0.356,0.44041) -- (0.357,0.44171) -- (0.358,0.44328) -- (0.359,0.44358) -- (0.36,0.44469) -- (0.361,0.44593) -- (0.362,0.44658) -- (0.363,0.44766) -- (0.364,0.44883) -- (0.365,0.44971) -- (0.366,0.45057) -- (0.367,0.45183) -- (0.368,0.45241) -- (0.369,0.45343) -- (0.37,0.45465) -- (0.371,0.45575) -- (0.372,0.45632) -- (0.373,0.45763) -- (0.374,0.45845) -- (0.375,0.4597) -- (0.376,0.4605) -- (0.377,0.46114) -- (0.378,0.4624) -- (0.379,0.46327) -- (0.38,0.46454) -- (0.381,0.4656) -- (0.382,0.46645) -- (0.383,0.46723) -- (0.384,0.46799) -- (0.385,0.46934) -- (0.386,0.47002) -- (0.387,0.47132) -- (0.388,0.47253) -- (0.389,0.47305) -- (0.39,0.47416) -- (0.391,0.47514) -- (0.392,0.47616) -- (0.393,0.47693) -- (0.394,0.47754) -- (0.395,0.47929) -- (0.396,0.48003) -- (0.397,0.48075) -- (0.398,0.48177) -- (0.399,0.48258) -- (0.4,0.48406) -- (0.401,0.48471) -- (0.402,0.4852) -- (0.403,0.48636) -- (0.404,0.48726) -- (0.405,0.4886) -- (0.406,0.48941) -- (0.407000,0.49034) -- (0.408000,0.4915) -- (0.409000,0.49215) -- (0.41,0.49316) -- (0.411000,0.49399) -- (0.412000,0.49547) -- (0.413000,0.49629) -- (0.414000,0.49741) -- (0.415000,0.49769) -- (0.416000,0.49888) -- (0.417,0.50025) -- (0.418,0.50071) -- (0.419,0.50179) -- (0.42,0.50309) -- (0.421,0.50399) -- (0.422,0.5047) -- (0.423,0.5051) -- (0.424,0.50698) -- (0.425,0.50708) -- (0.426,0.50864) -- (0.427,0.50909) -- (0.428,0.51001) -- (0.429,0.51142) -- (0.43,0.51227) -- (0.431,0.51283) -- (0.432,0.51404) -- (0.433,0.5142) -- (0.434,0.51609) -- (0.435,0.51671) -- (0.436,0.51737) -- (0.437,0.51891) -- (0.438,0.51975) -- (0.439,0.52028) -- (0.44,0.52127) -- (0.441,0.52262) -- (0.442,0.523) -- (0.443,0.52434) -- (0.444,0.52519) -- (0.445,0.5263) -- (0.446,0.52677) -- (0.447,0.52811) -- (0.448,0.5286) -- (0.449,0.52951) -- (0.45,0.53029) -- (0.451,0.53128) -- (0.452,0.53251) -- (0.453,0.53307) -- (0.454,0.53389) -- (0.455,0.53479) -- (0.456,0.53604) -- (0.457,0.53675) -- (0.458,0.53797) -- (0.459,0.53885) -- (0.46,0.54009) -- (0.461,0.54043) -- (0.462,0.54154) -- (0.463,0.54212) -- (0.464,0.54342) -- (0.465,0.54407) -- (0.466,0.54558) -- (0.467,0.54592) -- (0.468,0.54693) -- (0.469000,0.54801) -- (0.47,0.54869) -- (0.471000,0.54929) -- (0.472000,0.55054) -- (0.473000,0.55104) -- (0.474000,0.55243) -- (0.475000,0.55289) -- (0.476000,0.55394) -- (0.477000,0.55499) -- (0.478000,0.55597) -- (0.479000,0.55688) -- (0.48,0.55776) -- (0.481,0.55919) -- (0.482,0.55916) -- (0.483,0.56035) -- (0.484,0.56161) -- (0.485,0.56217) -- (0.486,0.5628) -- (0.487,0.56419) -- (0.488,0.56475) -- (0.489,0.56558) -- (0.49,0.56652) -- (0.491,0.56748) -- (0.492,0.56809) -- (0.493,0.56902) -- (0.494,0.56985) -- (0.495,0.5711) -- (0.496,0.57192) -- (0.497,0.5728) -- (0.498,0.57379) -- (0.499,0.57457) -- (0.5,0.57542) -- (0.501,0.57636) -- (0.502,0.57732) -- (0.503,0.57799) -- (0.504,0.57866) -- (0.505,0.57996) -- (0.506,0.5808) -- (0.507,0.58147) -- (0.508,0.58219) -- (0.509,0.58345) -- (0.51,0.5839) -- (0.511,0.58497) -- (0.512,0.58589) -- (0.513,0.58699) -- (0.514,0.58775) -- (0.515,0.58877) -- (0.516,0.5894) -- (0.517,0.59013) -- (0.518,0.59107) -- (0.519,0.59159) -- (0.52,0.59303) -- (0.521,0.59375) -- (0.522,0.59478) -- (0.523,0.59545) -- (0.524,0.5961) -- (0.525,0.59697) -- (0.526,0.59814) -- (0.527,0.59909) -- (0.528,0.60013) -- (0.529,0.60075) -- (0.53,0.60151) -- (0.531,0.60248) -- (0.532,0.60366) -- (0.533,0.60382) -- (0.534,0.60524) -- (0.535,0.60619) -- (0.536,0.60666) -- (0.537,0.60759) -- (0.538,0.60837) -- (0.539,0.6095) -- (0.54,0.61032) -- (0.541,0.61092) -- (0.542,0.61223) -- (0.543,0.61265) -- (0.544,0.61379) -- (0.545,0.61439) -- (0.546,0.61526) -- (0.547,0.6159) -- (0.548,0.61722) -- (0.549,0.61805) -- (0.55,0.61871) -- (0.551,0.61942) -- (0.552,0.6204) -- (0.553,0.62151) -- (0.554,0.62223) -- (0.555,0.62302) -- (0.556,0.62336) -- (0.557,0.62471) -- (0.558,0.62555) -- (0.559,0.62657) -- (0.56,0.62738) -- (0.561,0.62804) -- (0.562,0.62912) -- (0.56300,0.62972) -- (0.56400,0.63073) -- (0.56500,0.63176) -- (0.56600,0.63263) -- (0.56700,0.63331) -- (0.56800,0.63369) -- (0.56900,0.6347) -- (0.57000,0.63551) -- (0.57100,0.63644) -- (0.57200,0.63745) -- (0.57300,0.63816) -- (0.57400,0.63921) -- (0.57500,0.64028) -- (0.57600,0.64068) -- (0.577,0.64154) -- (0.578,0.6424) -- (0.579,0.6433) -- (0.58,0.64431) -- (0.581,0.64482) -- (0.582,0.64596) -- (0.583,0.64661) -- (0.584,0.64803) -- (0.585,0.64805) -- (0.586,0.64882) -- (0.587,0.65008) -- (0.588,0.65057) -- (0.589,0.65145) -- (0.59,0.65233) -- (0.591,0.65311) -- (0.592,0.6539) -- (0.593,0.65498) -- (0.594,0.65526) -- (0.595,0.65692) -- (0.596,0.65782) -- (0.597,0.65848) -- (0.598,0.65904) -- (0.599,0.65971) -- (0.6,0.66084) -- (0.601,0.66165) -- (0.602,0.66239) -- (0.603,0.66346) -- (0.604,0.66409) -- (0.605,0.66507) -- (0.606,0.66609) -- (0.607,0.66647) -- (0.608,0.66735) -- (0.609,0.66812) -- (0.61,0.669) -- (0.611,0.66959) -- (0.612,0.67088) -- (0.613,0.67165) -- (0.614,0.67293) -- (0.615,0.67298) -- (0.616,0.67383) -- (0.617,0.67493) -- (0.618,0.67568) -- (0.619,0.67695) -- (0.62,0.67728) -- (0.621,0.67854) -- (0.622,0.67894) -- (0.623,0.6799) -- (0.624,0.68069) -- (0.625,0.68172) -- (0.626,0.68256) -- (0.627,0.68334) -- (0.628,0.68374) -- (0.629,0.68504) -- (0.63,0.68578) -- (0.631,0.68677) -- (0.632,0.68756) -- (0.633,0.68795) -- (0.634,0.68925) -- (0.635,0.68938) -- (0.636,0.69042) -- (0.637,0.69151) -- (0.638,0.69202) -- (0.639,0.69306) -- (0.64,0.69368) -- (0.641,0.69484) -- (0.642,0.69563) -- (0.643,0.69611) -- (0.644,0.69675) -- (0.645,0.69792) -- (0.646,0.69881) -- (0.647,0.69979) -- (0.648,0.70036) -- (0.649,0.701) -- (0.65,0.7021) -- (0.651,0.70302) -- (0.652,0.70366) -- (0.653,0.70466) -- (0.654,0.70549) -- (0.655,0.70628) -- (0.656,0.70718) -- (0.657,0.70788) -- (0.658,0.70828) -- (0.659,0.70957) -- (0.66,0.7102) -- (0.661,0.7112) -- (0.662,0.71163) -- (0.663,0.71251) -- (0.664,0.71354) -- (0.665,0.71377) -- (0.666,0.7149) -- (0.667,0.71597) -- (0.668,0.71664) -- (0.669,0.71783) -- (0.67,0.71818) -- (0.671,0.71948) -- (0.672,0.71998) -- (0.673,0.72074) -- (0.674,0.72143) -- (0.675,0.72231) -- (0.676,0.72344) -- (0.677,0.72406) -- (0.678,0.72489) -- (0.679,0.72531) -- (0.68,0.72679) -- (0.681,0.7274) -- (0.682,0.72775) -- (0.683,0.72904) -- (0.684,0.73001) -- (0.685,0.73037) -- (0.686,0.73135) -- (0.687,0.73204) -- (0.68800,0.7333) -- (0.68900,0.73377) -- (0.69000,0.73425) -- (0.69100,0.73506) -- (0.69200,0.7364) -- (0.69300,0.73706) -- (0.69400,0.7377) -- (0.69500,0.73859) -- (0.69600,0.73957) -- (0.69700,0.74041) -- (0.69800,0.74099) -- (0.69900,0.74171) -- (0.7,0.74273) -- (0.70100,0.74362) -- (0.70200,0.74406) -- (0.70300,0.74486) -- (0.704,0.74602) -- (0.705,0.74669) -- (0.706,0.74744) -- (0.707,0.74821) -- (0.708,0.74915) -- (0.709,0.74945) -- (0.71,0.75106) -- (0.711,0.75159) -- (0.712,0.75254) -- (0.713,0.75298) -- (0.714,0.75418) -- (0.715,0.75486) -- (0.716,0.75565) -- (0.717,0.75614) -- (0.718,0.75744) -- (0.719,0.75793) -- (0.72,0.75879) -- (0.721,0.75931) -- (0.722,0.76057) -- (0.723,0.76124) -- (0.724,0.76214) -- (0.725,0.76265) -- (0.726,0.76359) -- (0.727,0.76434) -- (0.728,0.76499) -- (0.729,0.76575) -- (0.73,0.76715) -- (0.731,0.76766) -- (0.732,0.76823) -- (0.733,0.76926) -- (0.734,0.77005) -- (0.735,0.77129) -- (0.736,0.77162) -- (0.737,0.77233) -- (0.738,0.77366) -- (0.739,0.77418) -- (0.74,0.77519) -- (0.741,0.77587) -- (0.742,0.77691) -- (0.743,0.77744) -- (0.744,0.77847) -- (0.745,0.77908) -- (0.746,0.78009) -- (0.747,0.78088) -- (0.748,0.7817) -- (0.749,0.78243) -- (0.75,0.78299) -- (0.751,0.78394) -- (0.752,0.78461) -- (0.753,0.78581) -- (0.754,0.78633) -- (0.755,0.78707) -- (0.756,0.78739) -- (0.757,0.78862) -- (0.758,0.78971) -- (0.759,0.79045) -- (0.76,0.79107) -- (0.761,0.79206) -- (0.762,0.79251) -- (0.763,0.79372) -- (0.764,0.79436) -- (0.765,0.79526) -- (0.766,0.79597) -- (0.767,0.79689) -- (0.768,0.79741) -- (0.769,0.79846) -- (0.77,0.79946) -- (0.771,0.80047) -- (0.772,0.80103) -- (0.773,0.80222) -- (0.774,0.8025) -- (0.775,0.80323) -- (0.776,0.80395) -- (0.777,0.8051) -- (0.778,0.8057) -- (0.779,0.80651) -- (0.78,0.80753) -- (0.781,0.80838) -- (0.782,0.80932) -- (0.783,0.80994) -- (0.784,0.81102) -- (0.785,0.81139) -- (0.786,0.81288) -- (0.787,0.81307) -- (0.788,0.81418) -- (0.789,0.81473) -- (0.79,0.81557) -- (0.791,0.81637) -- (0.792,0.81739) -- (0.793,0.8181) -- (0.794,0.81889) -- (0.795,0.8199) -- (0.796,0.82028) -- (0.797,0.82091) -- (0.798,0.82221) -- (0.799,0.82312) -- (0.8,0.82386) -- (0.801,0.82457) -- (0.802,0.82521) -- (0.803,0.82641) -- (0.804,0.8269) -- (0.805,0.82779) -- (0.806,0.82879) -- (0.807,0.82962) -- (0.808,0.83029) -- (0.809,0.83134) -- (0.81,0.83192) -- (0.811,0.83292) -- (0.812,0.83358) -- (0.81300,0.83453) -- (0.81400,0.83521) -- (0.81500,0.83597) -- (0.81600,0.83676) -- (0.81700,0.83756) -- (0.81800,0.8386) -- (0.81900,0.83939) -- (0.82000,0.8402) -- (0.82100,0.8408) -- (0.82200,0.84198) -- (0.82300,0.84236) -- (0.82400,0.84378) -- (0.82500,0.84435) -- (0.82600,0.84504) -- (0.82700,0.84614) -- (0.82800,0.84692) -- (0.82900,0.8476) -- (0.83000,0.84827) -- (0.83100,0.84927) -- (0.83200,0.8502) -- (0.833,0.85111) -- (0.834,0.85174) -- (0.835,0.85276) -- (0.836,0.8534) -- (0.837,0.85411) -- (0.838,0.85505) -- (0.839,0.85579) -- (0.84,0.85661) -- (0.841,0.85728) -- (0.842,0.85864) -- (0.843,0.85936) -- (0.844,0.86006) -- (0.845,0.86068) -- (0.846,0.86152) -- (0.847,0.86237) -- (0.848,0.86342) -- (0.849,0.86411) -- (0.85,0.86487) -- (0.851,0.86568) -- (0.852,0.86688) -- (0.853,0.86742) -- (0.854,0.8681) -- (0.855,0.86915) -- (0.856,0.87034) -- (0.857,0.87082) -- (0.858,0.87179) -- (0.859,0.87268) -- (0.86,0.87328) -- (0.861,0.87422) -- (0.862,0.8751) -- (0.863,0.87582) -- (0.864,0.8767) -- (0.865,0.87766) -- (0.866,0.87857) -- (0.867,0.87917) -- (0.868,0.8801) -- (0.869,0.88095) -- (0.87,0.8818) -- (0.871,0.88275) -- (0.872,0.88346) -- (0.873,0.88421) -- (0.874,0.88505) -- (0.875,0.88609) -- (0.876,0.88711) -- (0.877,0.88813) -- (0.878,0.8887) -- (0.879,0.88936) -- (0.88,0.89029) -- (0.881,0.89123) -- (0.882,0.89202) -- (0.883,0.89279) -- (0.884,0.89385) -- (0.885,0.89483) -- (0.886,0.8957) -- (0.887,0.89639) -- (0.888,0.8971) -- (0.889,0.898) -- (0.89,0.89881) -- (0.891,0.89963) -- (0.892,0.90063) -- (0.893,0.90147) -- (0.894,0.90227) -- (0.895,0.90308) -- (0.896,0.90408) -- (0.897,0.90493) -- (0.898,0.90583) -- (0.899,0.90679) -- (0.9,0.90733) -- (0.901,0.90868) -- (0.902,0.90978) -- (0.903,0.91027) -- (0.904,0.9113) -- (0.905,0.912) -- (0.906,0.91288) -- (0.907,0.91379) -- (0.908,0.91432) -- (0.909,0.91538) -- (0.91,0.91617) -- (0.911,0.91702) -- (0.912,0.91801) -- (0.913,0.91886) -- (0.914,0.91974) -- (0.915,0.9205) -- (0.916,0.92174) -- (0.917,0.9221) -- (0.918,0.92326) -- (0.919,0.92427) -- (0.92,0.925) -- (0.921,0.92591) -- (0.922,0.92694) -- (0.923,0.92764) -- (0.924,0.92893) -- (0.925,0.92968) -- (0.926,0.93061) -- (0.927,0.93136) -- (0.928,0.93233) -- (0.929,0.93335) -- (0.93,0.934) -- (0.931,0.93484) -- (0.932,0.93588) -- (0.933,0.93654) -- (0.934,0.93761) -- (0.935,0.93847) -- (0.936,0.93938) -- (0.937,0.94009) -- (0.93800,0.94123) -- (0.93900,0.94209) -- (0.94000,0.94298) -- (0.94100,0.94403) -- (0.94200,0.94482) -- (0.94300,0.94566) -- (0.94400,0.94668) -- (0.94500,0.94744) -- (0.94600,0.94854) -- (0.94700,0.94933) -- (0.94800,0.95049) -- (0.94900,0.95114) -- (0.95000,0.95208) -- (0.95100,0.95303) -- (0.95200,0.95377) -- (0.95300,0.95475) -- (0.95400,0.95587) -- (0.95500,0.95685) -- (0.95600,0.95782) -- (0.95700,0.95862) -- (0.95800,0.95956) -- (0.95900,0.9603) -- (0.96,0.96141) -- (0.961,0.96253) -- (0.962,0.96331) -- (0.963,0.96415) -- (0.964,0.96513) -- (0.965,0.96601) -- (0.966,0.9671) -- (0.967,0.96807) -- (0.968,0.96902) -- (0.969,0.97004) -- (0.97,0.97079) -- (0.971,0.97164) -- (0.972,0.97259) -- (0.973,0.97374) -- (0.974,0.97466) -- (0.975,0.97557) -- (0.976,0.97665) -- (0.977,0.97723) -- (0.978,0.9784) -- (0.979,0.9795) -- (0.98,0.98044) -- (0.981,0.98145) -- (0.982,0.98229) -- (0.983,0.9833) -- (0.984,0.98422) -- (0.985,0.9853) -- (0.986,0.98619) -- (0.987,0.98719) -- (0.988,0.98815) -- (0.989,0.98908) -- (0.99,0.99018) -- (0.991,0.99101) -- (0.992,0.9921) -- (0.993,0.99303) -- (0.994,0.99399) -- (0.995,0.99496) -- (0.996,0.99603) -- (0.997,0.99707) -- (0.998,0.99805) -- (0.999,0.99899) -- (1.0,1.0);
\draw [color=orange]  (0.001,0.33365) -- (0.002,0.33399) -- (0.003,0.33433) -- (0.004,0.33467) -- (0.005,0.33501) -- (0.006,0.33535) -- (0.007,0.33567) -- (0.008,0.33603) -- (0.009,0.33636) -- (0.01,0.3367) -- (0.011,0.33704) -- (0.012,0.33738) -- (0.013,0.33771) -- (0.014,0.33806) -- (0.015,0.33837) -- (0.016,0.33877) -- (0.017,0.33911) -- (0.018,0.33947) -- (0.019,0.33982) -- (0.02,0.34012) -- (0.021,0.34049) -- (0.022,0.34076) -- (0.023,0.34118) -- (0.024,0.34155) -- (0.025,0.34184) -- (0.026,0.34222) -- (0.027,0.34255) -- (0.028,0.34301) -- (0.029,0.34329) -- (0.03,0.34364) -- (0.031,0.34399) -- (0.032,0.34435) -- (0.033,0.34468) -- (0.034,0.34509) -- (0.035,0.34541) -- (0.036,0.34579) -- (0.037,0.34614) -- (0.038,0.34647) -- (0.039,0.34685) -- (0.04,0.3472) -- (0.041,0.3475) -- (0.042,0.34796) -- (0.043,0.3483) -- (0.044,0.34865) -- (0.045,0.34904) -- (0.046,0.34945) -- (0.047,0.34976) -- (0.048,0.35018) -- (0.049,0.35057) -- (0.05,0.35084) -- (0.051,0.3512) -- (0.052,0.35163) -- (0.053,0.35188) -- (0.054,0.35234) -- (0.055,0.35274) -- (0.056,0.35314) -- (0.057,0.35343) -- (0.058,0.35388) -- (0.059,0.35415) -- (0.06,0.35461) -- (0.061,0.35498) -- (0.062,0.35535) -- (0.063,0.3557) -- (0.064,0.3561) -- (0.065,0.35644) -- (0.066,0.35687) -- (0.067,0.35725) -- (0.068,0.35756) -- (0.069,0.35791) -- (0.07,0.35838) -- (0.071000,0.3588) -- (0.072000,0.35909) -- (0.073,0.35956) -- (0.074,0.36) -- (0.075,0.36024) -- (0.076,0.36067) -- (0.077,0.36118) -- (0.078,0.3614) -- (0.079,0.3618) -- (0.08,0.36225) -- (0.081,0.36259) -- (0.082,0.36306) -- (0.083,0.36342) -- (0.084,0.3639) -- (0.085,0.36426) -- (0.086000,0.36458) -- (0.087000,0.365) -- (0.088,0.3654) -- (0.089,0.36584) -- (0.09,0.36617) -- (0.091,0.36658) -- (0.092,0.3669) -- (0.093,0.36735) -- (0.094,0.36776) -- (0.095,0.36811) -- (0.096,0.36869) -- (0.097,0.36901) -- (0.098,0.36938) -- (0.099,0.3698) -- (0.1,0.37037) -- (0.101,0.37063) -- (0.102000,0.37095) -- (0.103000,0.37135) -- (0.104000,0.3719) -- (0.105,0.3723) -- (0.106,0.37272) -- (0.107,0.37304) -- (0.108,0.37361) -- (0.109,0.37385) -- (0.11,0.3743) -- (0.111,0.37467) -- (0.112,0.37509) -- (0.113,0.37552) -- (0.114,0.37607) -- (0.115,0.37649) -- (0.116,0.3768) -- (0.117,0.37715) -- (0.118000,0.37769) -- (0.119000,0.37817) -- (0.12,0.37846) -- (0.121,0.37878) -- (0.122,0.37925) -- (0.123,0.37989) -- (0.124,0.37997) -- (0.125,0.38056) -- (0.126,0.38104) -- (0.127,0.38133) -- (0.128,0.38192) -- (0.129,0.38226) -- (0.13,0.38275) -- (0.131,0.3831) -- (0.132,0.38363) -- (0.133,0.38412) -- (0.134,0.38452) -- (0.135,0.38503) -- (0.136,0.38535) -- (0.137,0.38584) -- (0.138,0.38626) -- (0.139,0.38673) -- (0.14,0.38705) -- (0.141000,0.38756) -- (0.142000,0.38784) -- (0.143000,0.38868) -- (0.144000,0.38865) -- (0.145,0.38947) -- (0.146,0.38972) -- (0.147,0.39024) -- (0.148,0.39046) -- (0.149,0.39095) -- (0.15,0.3914) -- (0.151,0.39215) -- (0.152,0.39265) -- (0.153,0.39292) -- (0.154,0.39326) -- (0.155,0.39356) -- (0.156,0.39421) -- (0.157,0.39458) -- (0.158,0.39508) -- (0.159,0.39563) -- (0.16,0.39595) -- (0.161,0.39659) -- (0.162,0.39686) -- (0.163,0.39733) -- (0.164,0.39781) -- (0.165,0.39834) -- (0.166,0.39871) -- (0.167,0.39913) -- (0.168,0.39965) -- (0.169,0.40009) -- (0.17,0.40057) -- (0.171,0.40088) -- (0.172000,0.40159) -- (0.173000,0.40193) -- (0.174000,0.40243) -- (0.175000,0.40277) -- (0.176,0.40326) -- (0.177,0.40388) -- (0.178,0.40421) -- (0.179,0.40485) -- (0.18,0.40537) -- (0.181,0.40574) -- (0.182,0.40614) -- (0.183,0.40656) -- (0.184,0.40717) -- (0.185,0.40773) -- (0.186,0.40805) -- (0.187,0.40859) -- (0.188,0.4091) -- (0.189,0.40975) -- (0.19,0.40998) -- (0.191,0.41062) -- (0.192,0.4111) -- (0.193,0.41164) -- (0.194,0.41198) -- (0.195,0.41252) -- (0.196,0.41291) -- (0.197,0.41353) -- (0.198,0.41401) -- (0.199,0.4143) -- (0.2,0.41475) -- (0.201,0.41535) -- (0.202,0.41576) -- (0.203,0.41627) -- (0.204000,0.41678) -- (0.205000,0.41723) -- (0.206000,0.4176) -- (0.207000,0.41819) -- (0.208000,0.41879) -- (0.209,0.41938) -- (0.21,0.41973) -- (0.211,0.4201) -- (0.212,0.42062) -- (0.213,0.4213) -- (0.214,0.42169) -- (0.215,0.42218) -- (0.216,0.42277) -- (0.217,0.42333) -- (0.218,0.42363) -- (0.219,0.42421) -- (0.22,0.42487) -- (0.221,0.4252) -- (0.222,0.42596) -- (0.223,0.42624) -- (0.224,0.42674) -- (0.225,0.42725) -- (0.226,0.42774) -- (0.227,0.42828) -- (0.228,0.42882) -- (0.229,0.42935) -- (0.23,0.42967) -- (0.231,0.4305) -- (0.232,0.43101) -- (0.233,0.43137) -- (0.234,0.43193) -- (0.235000,0.43222) -- (0.236000,0.43281) -- (0.237000,0.4336) -- (0.238000,0.43399) -- (0.239000,0.43438) -- (0.24,0.435) -- (0.241,0.43542) -- (0.242,0.43599) -- (0.243,0.4366) -- (0.244,0.43689) -- (0.245,0.43768) -- (0.246,0.43808) -- (0.247,0.43862) -- (0.248,0.43916) -- (0.249,0.43983) -- (0.25,0.44024) -- (0.251,0.44083) -- (0.252,0.44135) -- (0.253,0.44164) -- (0.254,0.44248) -- (0.255,0.44309) -- (0.256,0.4435) -- (0.257,0.44379) -- (0.258,0.44457) -- (0.259,0.44508) -- (0.26,0.44553) -- (0.261,0.44623) -- (0.262,0.44633) -- (0.263,0.44738) -- (0.264,0.4478) -- (0.265,0.44813) -- (0.266,0.44884) -- (0.267,0.44921) -- (0.268,0.45002) -- (0.269,0.45045) -- (0.27,0.45111) -- (0.271,0.45145) -- (0.272,0.45199) -- (0.273,0.45246) -- (0.274,0.45322) -- (0.275,0.4537) -- (0.276,0.4541) -- (0.277,0.45477) -- (0.278,0.45515) -- (0.279,0.45605) -- (0.28,0.45631) -- (0.281,0.45699) -- (0.282000,0.45762) -- (0.283000,0.4582) -- (0.284000,0.45876) -- (0.285000,0.45929) -- (0.286000,0.45982) -- (0.287000,0.46027) -- (0.288000,0.46098) -- (0.289,0.46161) -- (0.29,0.46198) -- (0.291,0.46249) -- (0.292,0.46333) -- (0.293,0.46357) -- (0.294,0.46434) -- (0.295,0.46487) -- (0.296,0.46539) -- (0.297,0.46572) -- (0.298,0.46659) -- (0.299,0.46701) -- (0.3,0.46759) -- (0.301,0.46823) -- (0.302,0.46862) -- (0.303,0.46946) -- (0.304,0.46972) -- (0.305,0.47043) -- (0.306,0.47098) -- (0.307,0.47171) -- (0.308,0.47211) -- (0.309,0.47267) -- (0.31,0.47326) -- (0.311,0.47386) -- (0.312,0.47421) -- (0.313,0.47517) -- (0.314,0.4761) -- (0.315,0.47615) -- (0.316,0.47689) -- (0.317,0.47759) -- (0.318,0.47833) -- (0.319,0.47867) -- (0.32,0.47875) -- (0.321,0.4798) -- (0.322,0.48056) -- (0.323,0.48089) -- (0.324,0.48147) -- (0.325,0.4821) -- (0.326,0.48272) -- (0.327,0.48304) -- (0.328,0.48381) -- (0.329,0.48461) -- (0.33,0.48493) -- (0.331,0.48558) -- (0.332,0.48625) -- (0.333,0.48637) -- (0.334,0.48748) -- (0.335,0.48806) -- (0.336,0.48854) -- (0.337,0.48944) -- (0.338,0.48968) -- (0.339,0.49047) -- (0.34,0.49105) -- (0.341,0.49143) -- (0.342,0.49204) -- (0.343,0.49275) -- (0.344000,0.49343) -- (0.345000,0.49442) -- (0.346000,0.49466) -- (0.347000,0.49547) -- (0.348000,0.49581) -- (0.349000,0.49667) -- (0.35,0.49725) -- (0.351000,0.49764) -- (0.352,0.49853) -- (0.353,0.49878) -- (0.354,0.49953) -- (0.355,0.50012) -- (0.356,0.5008) -- (0.357,0.50155) -- (0.358,0.50174) -- (0.359,0.50275) -- (0.36,0.50329) -- (0.361,0.50391) -- (0.362,0.50436) -- (0.363,0.50497) -- (0.364,0.50563) -- (0.365,0.50655) -- (0.366,0.50653) -- (0.367,0.50737) -- (0.368,0.5081) -- (0.369,0.5087) -- (0.37,0.5094) -- (0.371,0.50973) -- (0.372,0.51034) -- (0.373,0.51129) -- (0.374,0.51171) -- (0.375,0.51257) -- (0.376,0.51335) -- (0.377,0.51365) -- (0.378,0.51421) -- (0.379,0.51497) -- (0.38,0.51543) -- (0.381,0.51598) -- (0.382,0.51674) -- (0.383,0.51753) -- (0.384,0.51813) -- (0.385,0.51903) -- (0.386,0.51937) -- (0.387,0.52007) -- (0.388,0.52085) -- (0.389,0.52124) -- (0.39,0.52184) -- (0.391,0.52221) -- (0.392,0.52314) -- (0.393,0.52407) -- (0.394,0.52444) -- (0.395,0.52486) -- (0.396,0.52565) -- (0.397,0.52654) -- (0.398,0.52658) -- (0.399,0.52767) -- (0.4,0.52814) -- (0.401,0.52924) -- (0.402,0.52936) -- (0.403,0.53059) -- (0.404,0.53089) -- (0.405,0.53156) -- (0.406,0.53241) -- (0.407000,0.53288) -- (0.408000,0.53356) -- (0.409000,0.53421) -- (0.41,0.5349) -- (0.411000,0.53543) -- (0.412000,0.53616) -- (0.413000,0.53696) -- (0.414000,0.53755) -- (0.415000,0.53826) -- (0.416000,0.53831) -- (0.417,0.5395) -- (0.418,0.54013) -- (0.419,0.54067) -- (0.42,0.5414) -- (0.421,0.5419) -- (0.422,0.54261) -- (0.423,0.54336) -- (0.424,0.54427) -- (0.425,0.54464) -- (0.426,0.54547) -- (0.427,0.54562) -- (0.428,0.54679) -- (0.429,0.5472) -- (0.43,0.54782) -- (0.431,0.5488) -- (0.432,0.54936) -- (0.433,0.54995) -- (0.434,0.55104) -- (0.435,0.55163) -- (0.436,0.55182) -- (0.437,0.55272) -- (0.438,0.5531) -- (0.439,0.55394) -- (0.44,0.5542) -- (0.441,0.55529) -- (0.442,0.55593) -- (0.443,0.55686) -- (0.444,0.55735) -- (0.445,0.55811) -- (0.446,0.55878) -- (0.447,0.55919) -- (0.448,0.56014) -- (0.449,0.56089) -- (0.45,0.56145) -- (0.451,0.56214) -- (0.452,0.56233) -- (0.453,0.56325) -- (0.454,0.564) -- (0.455,0.56458) -- (0.456,0.56511) -- (0.457,0.5664) -- (0.458,0.56679) -- (0.459,0.56721) -- (0.46,0.56796) -- (0.461,0.56888) -- (0.462,0.56944) -- (0.463,0.5701) -- (0.464,0.57086) -- (0.465,0.57156) -- (0.466,0.57223) -- (0.467,0.57302) -- (0.468,0.57369) -- (0.469000,0.57408) -- (0.47,0.57521) -- (0.471000,0.5758) -- (0.472000,0.57664) -- (0.473000,0.577) -- (0.474000,0.57766) -- (0.475000,0.57832) -- (0.476000,0.5791) -- (0.477000,0.57993) -- (0.478000,0.58052) -- (0.479000,0.58119) -- (0.48,0.58171) -- (0.481,0.58244) -- (0.482,0.58315) -- (0.483,0.58429) -- (0.484,0.5846) -- (0.485,0.5853) -- (0.486,0.58598) -- (0.487,0.58667) -- (0.488,0.58759) -- (0.489,0.58823) -- (0.49,0.58899) -- (0.491,0.58935) -- (0.492,0.59031) -- (0.493,0.59079) -- (0.494,0.59159) -- (0.495,0.59236) -- (0.496,0.59278) -- (0.497,0.59414) -- (0.498,0.59395) -- (0.499,0.5947) -- (0.5,0.5958) -- (0.501,0.59654) -- (0.502,0.59721) -- (0.503,0.59817) -- (0.504,0.5985) -- (0.505,0.59923) -- (0.506,0.60008) -- (0.507,0.60036) -- (0.508,0.60128) -- (0.509,0.60248) -- (0.51,0.60273) -- (0.511,0.60336) -- (0.512,0.60424) -- (0.513,0.60502) -- (0.514,0.6057) -- (0.515,0.60618) -- (0.516,0.60705) -- (0.517,0.60772) -- (0.518,0.60871) -- (0.519,0.60933) -- (0.52,0.61) -- (0.521,0.61089) -- (0.522,0.61158) -- (0.523,0.61204) -- (0.524,0.61266) -- (0.525,0.6134) -- (0.526,0.61413) -- (0.527,0.61491) -- (0.528,0.61571) -- (0.529,0.61621) -- (0.53,0.61692) -- (0.531,0.61753) -- (0.532,0.61848) -- (0.533,0.61904) -- (0.534,0.61993) -- (0.535,0.62091) -- (0.536,0.62157) -- (0.537,0.62183) -- (0.538,0.62245) -- (0.539,0.6235) -- (0.54,0.62449) -- (0.541,0.62473) -- (0.542,0.62564) -- (0.543,0.62664) -- (0.544,0.62729) -- (0.545,0.62759) -- (0.546,0.62837) -- (0.547,0.62901) -- (0.548,0.63018) -- (0.549,0.63085) -- (0.55,0.63156) -- (0.551,0.63208) -- (0.552,0.63298) -- (0.553,0.63395) -- (0.554,0.63425) -- (0.555,0.63542) -- (0.556,0.63579) -- (0.557,0.63684) -- (0.558,0.63739) -- (0.559,0.63775) -- (0.56,0.63891) -- (0.561,0.63969) -- (0.562,0.64066) -- (0.56300,0.64077) -- (0.56400,0.64161) -- (0.56500,0.64253) -- (0.56600,0.64358) -- (0.56700,0.64343) -- (0.56800,0.64477) -- (0.56900,0.64541) -- (0.57000,0.64619) -- (0.57100,0.64655) -- (0.57200,0.64741) -- (0.57300,0.64801) -- (0.57400,0.64904) -- (0.57500,0.64955) -- (0.57600,0.65031) -- (0.577,0.65137) -- (0.578,0.65192) -- (0.579,0.65279) -- (0.58,0.65321) -- (0.581,0.65393) -- (0.582,0.65489) -- (0.583,0.65609) -- (0.584,0.6563) -- (0.585,0.65737) -- (0.586,0.65791) -- (0.587,0.65878) -- (0.588,0.65914) -- (0.589,0.66018) -- (0.59,0.66052) -- (0.591,0.66146) -- (0.592,0.66243) -- (0.593,0.66329) -- (0.594,0.66406) -- (0.595,0.66476) -- (0.596,0.66572) -- (0.597,0.66633) -- (0.598,0.66667) -- (0.599,0.66733) -- (0.6,0.66828) -- (0.601,0.66896) -- (0.602,0.66985) -- (0.603,0.67075) -- (0.604,0.67148) -- (0.605,0.67212) -- (0.606,0.67274) -- (0.607,0.67377) -- (0.608,0.67421) -- (0.609,0.67516) -- (0.61,0.67578) -- (0.611,0.6762) -- (0.612,0.67777) -- (0.613,0.67802) -- (0.614,0.67899) -- (0.615,0.6795) -- (0.616,0.68028) -- (0.617,0.68113) -- (0.618,0.68187) -- (0.619,0.68248) -- (0.62,0.68332) -- (0.621,0.68399) -- (0.622,0.68473) -- (0.623,0.68559) -- (0.624,0.68595) -- (0.625,0.68704) -- (0.626,0.68765) -- (0.627,0.68828) -- (0.628,0.68918) -- (0.629,0.68998) -- (0.63,0.691) -- (0.631,0.69177) -- (0.632,0.69277) -- (0.633,0.69332) -- (0.634,0.69392) -- (0.635,0.69493) -- (0.636,0.6955) -- (0.637,0.69632) -- (0.638,0.69683) -- (0.639,0.69765) -- (0.64,0.6983) -- (0.641,0.69958) -- (0.642,0.69983) -- (0.643,0.701) -- (0.644,0.70156) -- (0.645,0.70232) -- (0.646,0.70277) -- (0.647,0.70339) -- (0.648,0.70479) -- (0.649,0.70534) -- (0.65,0.70575) -- (0.651,0.70664) -- (0.652,0.70779) -- (0.653,0.7082) -- (0.654,0.70959) -- (0.655,0.70994) -- (0.656,0.71062) -- (0.657,0.71148) -- (0.658,0.71223) -- (0.659,0.71289) -- (0.66,0.71427) -- (0.661,0.71442) -- (0.662,0.71515) -- (0.663,0.71568) -- (0.664,0.71659) -- (0.665,0.71735) -- (0.666,0.71827) -- (0.667,0.7192) -- (0.668,0.71947) -- (0.669,0.72049) -- (0.67,0.72122) -- (0.671,0.72222) -- (0.672,0.72289) -- (0.673,0.72344) -- (0.674,0.72474) -- (0.675,0.7256) -- (0.676,0.72599) -- (0.677,0.72691) -- (0.678,0.72737) -- (0.679,0.72821) -- (0.68,0.72924) -- (0.681,0.72981) -- (0.682,0.73067) -- (0.683,0.73149) -- (0.684,0.73209) -- (0.685,0.73313) -- (0.686,0.73391) -- (0.687,0.73472) -- (0.68800,0.73523) -- (0.68900,0.73641) -- (0.69000,0.7371) -- (0.69100,0.73767) -- (0.69200,0.73835) -- (0.69300,0.73929) -- (0.69400,0.74023) -- (0.69500,0.74077) -- (0.69600,0.74165) -- (0.69700,0.74238) -- (0.69800,0.74318) -- (0.69900,0.74413) -- (0.7,0.74452) -- (0.70100,0.74542) -- (0.70200,0.74586) -- (0.70300,0.74696) -- (0.704,0.74755) -- (0.705,0.74846) -- (0.706,0.7491) -- (0.707,0.74999) -- (0.708,0.75062) -- (0.709,0.7516) -- (0.71,0.75219) -- (0.711,0.75298) -- (0.712,0.75392) -- (0.713,0.75512) -- (0.714,0.75523) -- (0.715,0.75606) -- (0.716,0.75693) -- (0.717,0.7577) -- (0.718,0.75951) -- (0.719,0.75911) -- (0.72,0.76086) -- (0.721,0.76103) -- (0.722,0.76181) -- (0.723,0.76249) -- (0.724,0.76369) -- (0.725,0.76422) -- (0.726,0.76509) -- (0.727,0.76568) -- (0.728,0.76643) -- (0.729,0.76722) -- (0.73,0.76803) -- (0.731,0.76871) -- (0.732,0.76978) -- (0.733,0.77042) -- (0.734,0.7713) -- (0.735,0.7718) -- (0.736,0.77264) -- (0.737,0.77376) -- (0.738,0.77399) -- (0.739,0.77484) -- (0.74,0.77592) -- (0.741,0.77709) -- (0.742,0.77763) -- (0.743,0.77845) -- (0.744,0.77952) -- (0.745,0.78009) -- (0.746,0.78075) -- (0.747,0.78127) -- (0.748,0.78216) -- (0.749,0.78294) -- (0.75,0.78422) -- (0.751,0.78468) -- (0.752,0.78557) -- (0.753,0.78632) -- (0.754,0.78695) -- (0.755,0.78768) -- (0.756,0.78848) -- (0.757,0.78964) -- (0.758,0.79062) -- (0.759,0.79136) -- (0.76,0.79197) -- (0.761,0.79252) -- (0.762,0.79374) -- (0.763,0.79449) -- (0.764,0.79497) -- (0.765,0.7958) -- (0.766,0.79662) -- (0.767,0.79746) -- (0.768,0.79821) -- (0.769,0.7988) -- (0.77,0.79967) -- (0.771,0.80069) -- (0.772,0.80097) -- (0.773,0.80255) -- (0.774,0.80248) -- (0.775,0.80389) -- (0.776,0.80479) -- (0.777,0.80553) -- (0.778,0.80621) -- (0.779,0.8071) -- (0.78,0.808) -- (0.781,0.80857) -- (0.782,0.80942) -- (0.783,0.8103) -- (0.784,0.8116) -- (0.785,0.81188) -- (0.786,0.81309) -- (0.787,0.81351) -- (0.788,0.81421) -- (0.789,0.81487) -- (0.79,0.81565) -- (0.791,0.81665) -- (0.792,0.81718) -- (0.793,0.8183) -- (0.794,0.8193) -- (0.795,0.81973) -- (0.796,0.8209) -- (0.797,0.82167) -- (0.798,0.82241) -- (0.799,0.8231) -- (0.8,0.82429) -- (0.801,0.82479) -- (0.802,0.82573) -- (0.803,0.82658) -- (0.804,0.82699) -- (0.805,0.82815) -- (0.806,0.82857) -- (0.807,0.82999) -- (0.808,0.83059) -- (0.809,0.83144) -- (0.81,0.83242) -- (0.811,0.83313) -- (0.812,0.83336) -- (0.81300,0.83458) -- (0.81400,0.83549) -- (0.81500,0.83595) -- (0.81600,0.83677) -- (0.81700,0.83803) -- (0.81800,0.83854) -- (0.81900,0.83949) -- (0.82000,0.84034) -- (0.82100,0.84136) -- (0.82200,0.84203) -- (0.82300,0.84273) -- (0.82400,0.844) -- (0.82500,0.84454) -- (0.82600,0.84502) -- (0.82700,0.84628) -- (0.82800,0.84712) -- (0.82900,0.8475) -- (0.83000,0.84824) -- (0.83100,0.84903) -- (0.83200,0.8501) -- (0.833,0.85123) -- (0.834,0.85166) -- (0.835,0.85247) -- (0.836,0.85328) -- (0.837,0.85437) -- (0.838,0.85526) -- (0.839,0.8559) -- (0.84,0.85685) -- (0.841,0.85758) -- (0.842,0.85788) -- (0.843,0.85962) -- (0.844,0.86048) -- (0.845,0.86077) -- (0.846,0.86187) -- (0.847,0.86287) -- (0.848,0.8637) -- (0.849,0.86462) -- (0.85,0.8654) -- (0.851,0.86616) -- (0.852,0.86663) -- (0.853,0.86762) -- (0.854,0.86869) -- (0.855,0.86915) -- (0.856,0.87006) -- (0.857,0.87096) -- (0.858,0.87175) -- (0.859,0.87249) -- (0.86,0.87341) -- (0.861,0.8742) -- (0.862,0.87497) -- (0.863,0.87624) -- (0.864,0.87662) -- (0.865,0.87758) -- (0.866,0.87858) -- (0.867,0.87935) -- (0.868,0.87993) -- (0.869,0.881) -- (0.87,0.88179) -- (0.871,0.88277) -- (0.872,0.88341) -- (0.873,0.88458) -- (0.874,0.88548) -- (0.875,0.8858) -- (0.876,0.8869) -- (0.877,0.88769) -- (0.878,0.88879) -- (0.879,0.88955) -- (0.88,0.89036) -- (0.881,0.89105) -- (0.882,0.89198) -- (0.883,0.8927) -- (0.884,0.89386) -- (0.885,0.8945) -- (0.886,0.89552) -- (0.887,0.89651) -- (0.888,0.89727) -- (0.889,0.89833) -- (0.89,0.89896) -- (0.891,0.89949) -- (0.892,0.90059) -- (0.893,0.90154) -- (0.894,0.9024) -- (0.895,0.90309) -- (0.896,0.90404) -- (0.897,0.90507) -- (0.898,0.90574) -- (0.899,0.90693) -- (0.9,0.90744) -- (0.901,0.90839) -- (0.902,0.90939) -- (0.903,0.91024) -- (0.904,0.91124) -- (0.905,0.91161) -- (0.906,0.91291) -- (0.907,0.91347) -- (0.908,0.91478) -- (0.909,0.91528) -- (0.91,0.91628) -- (0.911,0.91708) -- (0.912,0.91793) -- (0.913,0.91918) -- (0.914,0.91968) -- (0.915,0.92073) -- (0.916,0.92154) -- (0.917,0.92241) -- (0.918,0.9235) -- (0.919,0.92412) -- (0.92,0.92516) -- (0.921,0.92569) -- (0.922,0.92706) -- (0.923,0.92787) -- (0.924,0.92846) -- (0.925,0.92943) -- (0.926,0.93041) -- (0.927,0.93107) -- (0.928,0.93213) -- (0.929,0.93317) -- (0.93,0.9339) -- (0.931,0.93468) -- (0.932,0.93571) -- (0.933,0.9368) -- (0.934,0.93771) -- (0.935,0.93844) -- (0.936,0.93937) -- (0.937,0.94021) -- (0.93800,0.9412) -- (0.93900,0.9422) -- (0.94000,0.94314) -- (0.94100,0.94393) -- (0.94200,0.94489) -- (0.94300,0.94588) -- (0.94400,0.94672) -- (0.94500,0.94733) -- (0.94600,0.94835) -- (0.94700,0.94938) -- (0.94800,0.95045) -- (0.94900,0.95117) -- (0.95000,0.95228) -- (0.95100,0.95311) -- (0.95200,0.95393) -- (0.95300,0.95476) -- (0.95400,0.95587) -- (0.95500,0.95676) -- (0.95600,0.95771) -- (0.95700,0.95857) -- (0.95800,0.95945) -- (0.95900,0.96056) -- (0.96,0.96143) -- (0.961,0.96238) -- (0.962,0.9634) -- (0.963,0.96438) -- (0.964,0.96528) -- (0.965,0.96601) -- (0.966,0.96713) -- (0.967,0.96782) -- (0.968,0.9689) -- (0.969,0.96989) -- (0.97,0.97083) -- (0.971,0.97169) -- (0.972,0.97276) -- (0.973,0.97385) -- (0.974,0.9745) -- (0.975,0.97563) -- (0.976,0.97675) -- (0.977,0.97758) -- (0.978,0.97854) -- (0.979,0.97953) -- (0.98,0.98053) -- (0.981,0.98138) -- (0.982,0.98229) -- (0.983,0.98339) -- (0.984,0.98416) -- (0.985,0.98511) -- (0.986,0.9861) -- (0.987,0.98718) -- (0.988,0.98819) -- (0.989,0.98905) -- (0.99,0.98997) -- (0.991,0.99109) -- (0.992,0.99212) -- (0.993,0.99304) -- (0.994,0.99405) -- (0.995,0.99506) -- (0.996,0.996) -- (0.997,0.99702) -- (0.998,0.99796) -- (0.999,0.999) -- (1.0,1.0);

\end{tikzpicture}

==> figTex/boundC6.tex <==
\begin{tikzpicture}[scale=2.6]
\draw [->] (-0.1,0) -- (1.1,0) node[above] {$p$};
\draw [->] (0,-0.1) -- (0,1.1);
%\draw [color=red] (0,1.1) node[above] {$C(p)$};
%\draw [color=white] (1,1.1) node[above] {$U_{12}(p)$};
\draw (0,0) node[below left] {0};
\draw [densely dashed] (0,1) -- (1,1) -- (1,0);
\draw (-0.05,1) node[left] {1} -- (0.05,1);
\draw (1,-0.05) node[below] {1} -- (1,0.05);
\draw [color=red] (0,0) -- (0.001,0.00246) -- (0.002,0.00476) -- (0.003,0.00701) -- (0.004,0.00923) -- (0.005,0.01141) -- (0.006,0.01354) -- (0.007,0.01559) -- (0.008,0.01776) -- (0.009,0.01977) -- (0.01,0.02185) -- (0.011,0.02387) -- (0.012,0.02578) -- (0.013,0.02778) -- (0.014,0.02985) -- (0.015,0.03165) -- (0.016,0.03363) -- (0.017,0.0355) -- (0.018,0.03739) -- (0.019,0.03924) -- (0.02,0.04103) -- (0.021,0.04295) -- (0.022,0.0449) -- (0.023,0.04662) -- (0.024,0.04841) -- (0.025,0.05022) -- (0.026,0.05207) -- (0.027,0.05375) -- (0.028,0.05558) -- (0.029,0.05734) -- (0.03,0.05913) -- (0.031,0.0609) -- (0.032,0.06266) -- (0.033,0.06425) -- (0.034,0.06604) -- (0.035,0.06786) -- (0.036,0.06934) -- (0.037,0.07112) -- (0.038,0.07278) -- (0.039,0.07461) -- (0.04,0.076) -- (0.041,0.07776) -- (0.042,0.07933) -- (0.043,0.08113) -- (0.044,0.0826) -- (0.045,0.08439) -- (0.046,0.08595) -- (0.047,0.08762) -- (0.048,0.08917) -- (0.049,0.09084) -- (0.05,0.09226) -- (0.051,0.09391) -- (0.052,0.09539) -- (0.053,0.09697) -- (0.054,0.09871) -- (0.055,0.10032) -- (0.056,0.10177) -- (0.057,0.10331) -- (0.058,0.10503) -- (0.059,0.10632) -- (0.06,0.10791) -- (0.061,0.10948) -- (0.062,0.11087) -- (0.063,0.11266) -- (0.064,0.11427) -- (0.065,0.11553) -- (0.066,0.11702) -- (0.067,0.11861) -- (0.068,0.12002) -- (0.069,0.1218) -- (0.07,0.12309) -- (0.071000,0.12451) -- (0.072000,0.12612) -- (0.073,0.12743) -- (0.074,0.12907) -- (0.075,0.13034) -- (0.076,0.13197) -- (0.077,0.13328) -- (0.078,0.13479) -- (0.079,0.13627) -- (0.08,0.13789) -- (0.081,0.139) -- (0.082,0.14057) -- (0.083,0.14217) -- (0.084,0.14344) -- (0.085,0.14479) -- (0.086000,0.1466) -- (0.087000,0.14768) -- (0.088,0.14909) -- (0.089,0.15085) -- (0.09,0.15192) -- (0.091,0.15332) -- (0.092,0.15457) -- (0.093,0.15624) -- (0.094,0.15754) -- (0.095,0.15877) -- (0.096,0.1601) -- (0.097,0.16127) -- (0.098,0.16308) -- (0.099,0.16463) -- (0.1,0.16581) -- (0.101,0.16725) -- (0.102000,0.16839) -- (0.103000,0.16966) -- (0.104000,0.17108) -- (0.105,0.17248) -- (0.106,0.17359) -- (0.107,0.17514) -- (0.108,0.17657) -- (0.109,0.17807) -- (0.11,0.17892) -- (0.111,0.18053) -- (0.112,0.18203) -- (0.113,0.18328) -- (0.114,0.18454) -- (0.115,0.18588) -- (0.116,0.18707) -- (0.117,0.18849) -- (0.118000,0.18996) -- (0.119000,0.191) -- (0.12,0.19234) -- (0.121,0.19368) -- (0.122,0.19495) -- (0.123,0.19628) -- (0.124,0.19735) -- (0.125,0.19891) -- (0.126,0.20042) -- (0.127,0.20136) -- (0.128,0.20248) -- (0.129,0.204) -- (0.13,0.20545) -- (0.131,0.20669) -- (0.132,0.20783) -- (0.133,0.20892) -- (0.134,0.21012) -- (0.135,0.21176) -- (0.136,0.21297) -- (0.137,0.21409) -- (0.138,0.21523) -- (0.139,0.21638) -- (0.14,0.21785) -- (0.141000,0.21911) -- (0.142000,0.22064) -- (0.143000,0.22163) -- (0.144000,0.22295) -- (0.145,0.22415) -- (0.146,0.22531) -- (0.147,0.22675) -- (0.148,0.22791) -- (0.149,0.22912) -- (0.15,0.23031) -- (0.151,0.2313) -- (0.152,0.23246) -- (0.153,0.2338) -- (0.154,0.23517) -- (0.155,0.23632) -- (0.156,0.23752) -- (0.157,0.23885) -- (0.158,0.24003) -- (0.159,0.24129) -- (0.16,0.24252) -- (0.161,0.24352) -- (0.162,0.24487) -- (0.163,0.24616) -- (0.164,0.2474) -- (0.165,0.24835) -- (0.166,0.24945) -- (0.167,0.25096) -- (0.168,0.25184) -- (0.169,0.25331) -- (0.17,0.25435) -- (0.171,0.25551) -- (0.172000,0.25667) -- (0.173000,0.2583) -- (0.174000,0.25914) -- (0.175000,0.2604) -- (0.176,0.26138) -- (0.177,0.26273) -- (0.178,0.26373) -- (0.179,0.26481) -- (0.18,0.266) -- (0.181,0.26739) -- (0.182,0.26835) -- (0.183,0.26967) -- (0.184,0.27081) -- (0.185,0.27206) -- (0.186,0.27346) -- (0.187,0.27438) -- (0.188,0.27517) -- (0.189,0.27664) -- (0.19,0.27763) -- (0.191,0.27871) -- (0.192,0.28) -- (0.193,0.28151) -- (0.194,0.2824) -- (0.195,0.28327) -- (0.196,0.28476) -- (0.197,0.28537) -- (0.198,0.28703) -- (0.199,0.28793) -- (0.2,0.28909) -- (0.201,0.29002) -- (0.202,0.29126) -- (0.203,0.29251) -- (0.204000,0.2937) -- (0.205000,0.29463) -- (0.206000,0.29571) -- (0.207000,0.29667) -- (0.208000,0.29804) -- (0.209,0.2989) -- (0.21,0.30033) -- (0.211,0.3014) -- (0.212,0.30252) -- (0.213,0.30377) -- (0.214,0.30449) -- (0.215,0.30603) -- (0.216,0.3069) -- (0.217,0.30811) -- (0.218,0.30898) -- (0.219,0.31033) -- (0.22,0.31139) -- (0.221,0.31215) -- (0.222,0.31341) -- (0.223,0.31474) -- (0.224,0.31594) -- (0.225,0.31687) -- (0.226,0.31802) -- (0.227,0.31928) -- (0.228,0.32) -- (0.229,0.32118) -- (0.23,0.32237) -- (0.231,0.32315) -- (0.232,0.32449) -- (0.233,0.32549) -- (0.234,0.32663) -- (0.235000,0.32761) -- (0.236000,0.32885) -- (0.237000,0.32957) -- (0.238000,0.33093) -- (0.239000,0.33155) -- (0.24,0.33304) -- (0.241,0.3342) -- (0.242,0.33516) -- (0.243,0.33593) -- (0.244,0.3373) -- (0.245,0.33843) -- (0.246,0.33935) -- (0.247,0.34056) -- (0.248,0.34165) -- (0.249,0.34236) -- (0.25,0.34346) -- (0.251,0.34431) -- (0.252,0.34569) -- (0.253,0.34666) -- (0.254,0.34802) -- (0.255,0.34878) -- (0.256,0.34987) -- (0.257,0.35125) -- (0.258,0.35222) -- (0.259,0.35301) -- (0.26,0.35433) -- (0.261,0.35494) -- (0.262,0.35627) -- (0.263,0.35708) -- (0.264,0.35804) -- (0.265,0.35917) -- (0.266,0.36027) -- (0.267,0.36133) -- (0.268,0.36233) -- (0.269,0.36354) -- (0.27,0.36456) -- (0.271,0.36534) -- (0.272,0.3664) -- (0.273,0.36767) -- (0.274,0.36848) -- (0.275,0.36968) -- (0.276,0.37012) -- (0.277,0.37124) -- (0.278,0.3725) -- (0.279,0.37378) -- (0.28,0.3748) -- (0.281,0.37591) -- (0.282000,0.37675) -- (0.283000,0.37776) -- (0.284000,0.37893) -- (0.285000,0.38004) -- (0.286000,0.38038) -- (0.287000,0.38193) -- (0.288000,0.38258) -- (0.289,0.38393) -- (0.29,0.38475) -- (0.291,0.38561) -- (0.292,0.3873) -- (0.293,0.38809) -- (0.294,0.38877) -- (0.295,0.38964) -- (0.296,0.39064) -- (0.297,0.39212) -- (0.298,0.39269) -- (0.299,0.39357) -- (0.3,0.39475) -- (0.301,0.39565) -- (0.302,0.39685) -- (0.303,0.3978) -- (0.304,0.39886) -- (0.305,0.39975) -- (0.306,0.4007) -- (0.307,0.40182) -- (0.308,0.40302) -- (0.309,0.40372) -- (0.31,0.40485) -- (0.311,0.40516) -- (0.312,0.40681) -- (0.313,0.40751) -- (0.314,0.40857) -- (0.315,0.4098) -- (0.316,0.41064) -- (0.317,0.41208) -- (0.318,0.41265) -- (0.319,0.41376) -- (0.32,0.41439) -- (0.321,0.41567) -- (0.322,0.41635) -- (0.323,0.41728) -- (0.324,0.41855) -- (0.325,0.41895) -- (0.326,0.4201) -- (0.327,0.42162) -- (0.328,0.42222) -- (0.329,0.42335) -- (0.33,0.42426) -- (0.331,0.42532) -- (0.332,0.42631) -- (0.333,0.42732) -- (0.334,0.4283) -- (0.335,0.429) -- (0.336,0.43017) -- (0.337,0.43116) -- (0.338,0.43211) -- (0.339,0.43303) -- (0.34,0.43401) -- (0.341,0.43528) -- (0.342,0.43547) -- (0.343,0.43651) -- (0.344000,0.43806) -- (0.345000,0.43877) -- (0.346000,0.43986) -- (0.347000,0.44075) -- (0.348000,0.44145) -- (0.349000,0.44242) -- (0.35,0.44375) -- (0.351000,0.4443) -- (0.352,0.44503) -- (0.353,0.44631) -- (0.354,0.44706) -- (0.355,0.44825) -- (0.356,0.44943) -- (0.357,0.44992) -- (0.358,0.45101) -- (0.359,0.4519) -- (0.36,0.45282) -- (0.361,0.45408) -- (0.362,0.45479) -- (0.363,0.45566) -- (0.364,0.45687) -- (0.365,0.45746) -- (0.366,0.4587) -- (0.367,0.45955) -- (0.368,0.46005) -- (0.369,0.46133) -- (0.37,0.46223) -- (0.371,0.46277) -- (0.372,0.46406) -- (0.373,0.46506) -- (0.374,0.46601) -- (0.375,0.46724) -- (0.376,0.46797) -- (0.377,0.46871) -- (0.378,0.46978) -- (0.379,0.47035) -- (0.38,0.47139) -- (0.381,0.47251) -- (0.382,0.4734) -- (0.383,0.47478) -- (0.384,0.47552) -- (0.385,0.47602) -- (0.386,0.47685) -- (0.387,0.47831) -- (0.388,0.47885) -- (0.389,0.47987) -- (0.39,0.48066) -- (0.391,0.48163) -- (0.392,0.4828) -- (0.393,0.48412) -- (0.394,0.48427) -- (0.395,0.48542) -- (0.396,0.48607) -- (0.397,0.48706) -- (0.398,0.48817) -- (0.399,0.48902) -- (0.4,0.49014) -- (0.401,0.49103) -- (0.402,0.4917) -- (0.403,0.49233) -- (0.404,0.49348) -- (0.405,0.49448) -- (0.406,0.49573) -- (0.407000,0.49608) -- (0.408000,0.49749) -- (0.409000,0.49825) -- (0.41,0.49912) -- (0.411000,0.49981) -- (0.412000,0.50052) -- (0.413000,0.50167) -- (0.414000,0.50257) -- (0.415000,0.50326) -- (0.416000,0.50431) -- (0.417,0.50496) -- (0.418,0.50602) -- (0.419,0.50684) -- (0.42,0.50842) -- (0.421,0.50853) -- (0.422,0.50958) -- (0.423,0.5105) -- (0.424,0.51165) -- (0.425,0.51268) -- (0.426,0.51351) -- (0.427,0.51421) -- (0.428,0.51509) -- (0.429,0.51598) -- (0.43,0.51688) -- (0.431,0.51759) -- (0.432,0.51877) -- (0.433,0.51947) -- (0.434,0.5202) -- (0.435,0.52115) -- (0.436,0.52204) -- (0.437,0.52291) -- (0.438,0.52406) -- (0.439,0.52491) -- (0.44,0.52574) -- (0.441,0.52644) -- (0.442,0.5278) -- (0.443,0.52856) -- (0.444,0.52939) -- (0.445,0.53003) -- (0.446,0.5313) -- (0.447,0.53238) -- (0.448,0.53264) -- (0.449,0.53403) -- (0.45,0.53441) -- (0.451,0.53544) -- (0.452,0.5367) -- (0.453,0.53743) -- (0.454,0.53859) -- (0.455,0.53935) -- (0.456,0.54011) -- (0.457,0.5408) -- (0.458,0.5416) -- (0.459,0.54274) -- (0.46,0.54329) -- (0.461,0.5445) -- (0.462,0.54496) -- (0.463,0.54574) -- (0.464,0.54776) -- (0.465,0.54812) -- (0.466,0.54843) -- (0.467,0.5495) -- (0.468,0.55016) -- (0.469000,0.55175) -- (0.47,0.55205) -- (0.471000,0.55337) -- (0.472000,0.55451) -- (0.473000,0.55483) -- (0.474000,0.55577) -- (0.475000,0.55632) -- (0.476000,0.55762) -- (0.477000,0.55825) -- (0.478000,0.55889) -- (0.479000,0.56026) -- (0.48,0.56086) -- (0.481,0.56202) -- (0.482,0.56266) -- (0.483,0.56342) -- (0.484,0.56446) -- (0.485,0.5646) -- (0.486,0.56612) -- (0.487,0.56685) -- (0.488,0.568) -- (0.489,0.56864) -- (0.49,0.56902) -- (0.491,0.57023) -- (0.492,0.57126) -- (0.493,0.57185) -- (0.494,0.57265) -- (0.495,0.57393) -- (0.496,0.57501) -- (0.497,0.57539) -- (0.498,0.57597) -- (0.499,0.57745) -- (0.5,0.57821) -- (0.501,0.57911) -- (0.502,0.57978) -- (0.503,0.58055) -- (0.504,0.58147) -- (0.505,0.58286) -- (0.506,0.58314) -- (0.507,0.58401) -- (0.508,0.58443) -- (0.509,0.58567) -- (0.51,0.58658) -- (0.511,0.58756) -- (0.512,0.58831) -- (0.513,0.58905) -- (0.514,0.59017) -- (0.515,0.59098) -- (0.516,0.5916) -- (0.517,0.59266) -- (0.518,0.59367) -- (0.519,0.5942) -- (0.52,0.59512) -- (0.521,0.59547) -- (0.522,0.59655) -- (0.523,0.59758) -- (0.524,0.5981) -- (0.525,0.59934) -- (0.526,0.60004) -- (0.527,0.6008) -- (0.528,0.60131) -- (0.529,0.60251) -- (0.53,0.60354) -- (0.531,0.60436) -- (0.532,0.60481) -- (0.533,0.60625) -- (0.534,0.6069) -- (0.535,0.60766) -- (0.536,0.6084) -- (0.537,0.60926) -- (0.538,0.61002) -- (0.539,0.61066) -- (0.54,0.6119) -- (0.541,0.61265) -- (0.542,0.61382) -- (0.543,0.61455) -- (0.544,0.61539) -- (0.545,0.61593) -- (0.546,0.6173) -- (0.547,0.61781) -- (0.548,0.6186) -- (0.549,0.61901) -- (0.55,0.62034) -- (0.551,0.62063) -- (0.552,0.62218) -- (0.553,0.6231) -- (0.554,0.62384) -- (0.555,0.62396) -- (0.556,0.62522) -- (0.557,0.62611) -- (0.558,0.62699) -- (0.559,0.6278) -- (0.56,0.62877) -- (0.561,0.62971) -- (0.562,0.62992) -- (0.56300,0.63136) -- (0.56400,0.63244) -- (0.56500,0.63281) -- (0.56600,0.63382) -- (0.56700,0.6346) -- (0.56800,0.63562) -- (0.56900,0.63595) -- (0.57000,0.63714) -- (0.57100,0.63813) -- (0.57200,0.63833) -- (0.57300,0.63931) -- (0.57400,0.64032) -- (0.57500,0.64109) -- (0.57600,0.64193) -- (0.577,0.64279) -- (0.578,0.64334) -- (0.579,0.6441) -- (0.58,0.64512) -- (0.581,0.64589) -- (0.582,0.64642) -- (0.583,0.64759) -- (0.584,0.64874) -- (0.585,0.64918) -- (0.586,0.65017) -- (0.587,0.65082) -- (0.588,0.65227) -- (0.589,0.65271) -- (0.59,0.65353) -- (0.591,0.65431) -- (0.592,0.65468) -- (0.593,0.65587) -- (0.594,0.65663) -- (0.595,0.65758) -- (0.596,0.65825) -- (0.597,0.65922) -- (0.598,0.65984) -- (0.599,0.66107) -- (0.6,0.66165) -- (0.601,0.66222) -- (0.602,0.66358) -- (0.603,0.66395) -- (0.604,0.66503) -- (0.605,0.66583) -- (0.606,0.66675) -- (0.607,0.66756) -- (0.608,0.66818) -- (0.609,0.66905) -- (0.61,0.66989) -- (0.611,0.67036) -- (0.612,0.67143) -- (0.613,0.67244) -- (0.614,0.67334) -- (0.615,0.67371) -- (0.616,0.67466) -- (0.617,0.67547) -- (0.618,0.67638) -- (0.619,0.67678) -- (0.62,0.67823) -- (0.621,0.6786) -- (0.622,0.67973) -- (0.623,0.68082) -- (0.624,0.68138) -- (0.625,0.68214) -- (0.626,0.68306) -- (0.627,0.68366) -- (0.628,0.6848) -- (0.629,0.68538) -- (0.63,0.68593) -- (0.631,0.68706) -- (0.632,0.68768) -- (0.633,0.68851) -- (0.634,0.69013) -- (0.635,0.68994) -- (0.636,0.69094) -- (0.637,0.69189) -- (0.638,0.69249) -- (0.639,0.69346) -- (0.64,0.69428) -- (0.641,0.69466) -- (0.642,0.69589) -- (0.643,0.69685) -- (0.644,0.69746) -- (0.645,0.69828) -- (0.646,0.69924) -- (0.647,0.7) -- (0.648,0.70092) -- (0.649,0.70157) -- (0.65,0.70221) -- (0.651,0.70328) -- (0.652,0.7041) -- (0.653,0.70472) -- (0.654,0.70581) -- (0.655,0.7066) -- (0.656,0.70745) -- (0.657,0.70838) -- (0.658,0.70896) -- (0.659,0.70966) -- (0.66,0.71039) -- (0.661,0.71133) -- (0.662,0.71225) -- (0.663,0.71282) -- (0.664,0.71383) -- (0.665,0.7146) -- (0.666,0.71519) -- (0.667,0.71604) -- (0.668,0.71701) -- (0.669,0.7184) -- (0.67,0.71857) -- (0.671,0.71926) -- (0.672,0.72018) -- (0.673,0.72096) -- (0.674,0.72177) -- (0.675,0.72272) -- (0.676,0.72341) -- (0.677,0.7242) -- (0.678,0.72513) -- (0.679,0.72586) -- (0.68,0.72648) -- (0.681,0.72726) -- (0.682,0.72829) -- (0.683,0.72901) -- (0.684,0.73005) -- (0.685,0.73063) -- (0.686,0.73138) -- (0.687,0.73249) -- (0.68800,0.73313) -- (0.68900,0.7342) -- (0.69000,0.73491) -- (0.69100,0.7355) -- (0.69200,0.7366) -- (0.69300,0.73714) -- (0.69400,0.73785) -- (0.69500,0.73865) -- (0.69600,0.73959) -- (0.69700,0.74023) -- (0.69800,0.74102) -- (0.69900,0.74195) -- (0.7,0.74256) -- (0.70100,0.74364) -- (0.70200,0.74456) -- (0.70300,0.74537) -- (0.704,0.74634) -- (0.705,0.74688) -- (0.706,0.74731) -- (0.707,0.74879) -- (0.708,0.74925) -- (0.709,0.7503) -- (0.71,0.75063) -- (0.711,0.75187) -- (0.712,0.75279) -- (0.713,0.7531) -- (0.714,0.75381) -- (0.715,0.75488) -- (0.716,0.75551) -- (0.717,0.75642) -- (0.718,0.75731) -- (0.719,0.75842) -- (0.72,0.759) -- (0.721,0.75915) -- (0.722,0.76035) -- (0.723,0.76176) -- (0.724,0.76225) -- (0.725,0.76325) -- (0.726,0.76355) -- (0.727,0.76469) -- (0.728,0.76527) -- (0.729,0.76593) -- (0.73,0.76727) -- (0.731,0.76784) -- (0.732,0.76861) -- (0.733,0.76927) -- (0.734,0.77029) -- (0.735,0.77096) -- (0.736,0.77178) -- (0.737,0.77272) -- (0.738,0.77336) -- (0.739,0.77431) -- (0.74,0.77526) -- (0.741,0.77606) -- (0.742,0.77664) -- (0.743,0.77737) -- (0.744,0.77815) -- (0.745,0.77925) -- (0.746,0.77988) -- (0.747,0.78079) -- (0.748,0.78158) -- (0.749,0.78244) -- (0.75,0.78318) -- (0.751,0.7837) -- (0.752,0.78476) -- (0.753,0.78542) -- (0.754,0.7863) -- (0.755,0.78725) -- (0.756,0.78802) -- (0.757,0.78877) -- (0.758,0.78954) -- (0.759,0.79052) -- (0.76,0.79108) -- (0.761,0.79198) -- (0.762,0.79268) -- (0.763,0.79373) -- (0.764,0.79448) -- (0.765,0.79518) -- (0.766,0.79577) -- (0.767,0.79688) -- (0.768,0.79763) -- (0.769,0.79825) -- (0.77,0.79952) -- (0.771,0.79998) -- (0.772,0.80052) -- (0.773,0.80202) -- (0.774,0.80256) -- (0.775,0.80337) -- (0.776,0.8043) -- (0.777,0.80507) -- (0.778,0.80538) -- (0.779,0.80629) -- (0.78,0.80764) -- (0.781,0.80804) -- (0.782,0.80901) -- (0.783,0.80975) -- (0.784,0.8107) -- (0.785,0.81126) -- (0.786,0.81236) -- (0.787,0.8134) -- (0.788,0.81414) -- (0.789,0.81478) -- (0.79,0.81555) -- (0.791,0.81662) -- (0.792,0.817) -- (0.793,0.81761) -- (0.794,0.81904) -- (0.795,0.81991) -- (0.796,0.82066) -- (0.797,0.82108) -- (0.798,0.82212) -- (0.799,0.82284) -- (0.8,0.82343) -- (0.801,0.82464) -- (0.802,0.82573) -- (0.803,0.82625) -- (0.804,0.82703) -- (0.805,0.82774) -- (0.806,0.82897) -- (0.807,0.82968) -- (0.808,0.82993) -- (0.809,0.83118) -- (0.81,0.832) -- (0.811,0.83286) -- (0.812,0.83365) -- (0.81300,0.83459) -- (0.81400,0.83524) -- (0.81500,0.83603) -- (0.81600,0.83683) -- (0.81700,0.83791) -- (0.81800,0.83833) -- (0.81900,0.8394) -- (0.82000,0.84019) -- (0.82100,0.84096) -- (0.82200,0.84171) -- (0.82300,0.84268) -- (0.82400,0.84358) -- (0.82500,0.84413) -- (0.82600,0.84506) -- (0.82700,0.84588) -- (0.82800,0.8468) -- (0.82900,0.84772) -- (0.83000,0.84834) -- (0.83100,0.84913) -- (0.83200,0.84997) -- (0.833,0.85102) -- (0.834,0.85149) -- (0.835,0.85254) -- (0.836,0.85316) -- (0.837,0.85398) -- (0.838,0.85484) -- (0.839,0.85588) -- (0.84,0.85655) -- (0.841,0.85748) -- (0.842,0.85849) -- (0.843,0.85899) -- (0.844,0.85996) -- (0.845,0.86108) -- (0.846,0.86165) -- (0.847,0.86255) -- (0.848,0.86336) -- (0.849,0.86396) -- (0.85,0.86483) -- (0.851,0.86601) -- (0.852,0.86656) -- (0.853,0.86751) -- (0.854,0.8685) -- (0.855,0.86921) -- (0.856,0.87015) -- (0.857,0.87078) -- (0.858,0.87164) -- (0.859,0.8725) -- (0.86,0.87359) -- (0.861,0.87445) -- (0.862,0.87478) -- (0.863,0.87603) -- (0.864,0.87665) -- (0.865,0.8776) -- (0.866,0.87832) -- (0.867,0.87952) -- (0.868,0.88023) -- (0.869,0.88133) -- (0.87,0.882) -- (0.871,0.88299) -- (0.872,0.88323) -- (0.873,0.8845) -- (0.874,0.88493) -- (0.875,0.88588) -- (0.876,0.88693) -- (0.877,0.88773) -- (0.878,0.88869) -- (0.879,0.88933) -- (0.88,0.89048) -- (0.881,0.8913) -- (0.882,0.89201) -- (0.883,0.8929) -- (0.884,0.89364) -- (0.885,0.89446) -- (0.886,0.89531) -- (0.887,0.89658) -- (0.888,0.89726) -- (0.889,0.89804) -- (0.89,0.89891) -- (0.891,0.89987) -- (0.892,0.90067) -- (0.893,0.90132) -- (0.894,0.90239) -- (0.895,0.90312) -- (0.896,0.90411) -- (0.897,0.90489) -- (0.898,0.90596) -- (0.899,0.90629) -- (0.9,0.90748) -- (0.901,0.90838) -- (0.902,0.90941) -- (0.903,0.91038) -- (0.904,0.91099) -- (0.905,0.91183) -- (0.906,0.91286) -- (0.907,0.9137) -- (0.908,0.91458) -- (0.909,0.91566) -- (0.91,0.91654) -- (0.911,0.91715) -- (0.912,0.91834) -- (0.913,0.91905) -- (0.914,0.91991) -- (0.915,0.92072) -- (0.916,0.92169) -- (0.917,0.92262) -- (0.918,0.92351) -- (0.919,0.92402) -- (0.92,0.92512) -- (0.921,0.92605) -- (0.922,0.92651) -- (0.923,0.92763) -- (0.924,0.92872) -- (0.925,0.92959) -- (0.926,0.93051) -- (0.927,0.93117) -- (0.928,0.93221) -- (0.929,0.93296) -- (0.93,0.93382) -- (0.931,0.93511) -- (0.932,0.9359) -- (0.933,0.93662) -- (0.934,0.93753) -- (0.935,0.93854) -- (0.936,0.93944) -- (0.937,0.94043) -- (0.93800,0.94124) -- (0.93900,0.94219) -- (0.94000,0.94289) -- (0.94100,0.94375) -- (0.94200,0.94485) -- (0.94300,0.94578) -- (0.94400,0.9467) -- (0.94500,0.94791) -- (0.94600,0.94836) -- (0.94700,0.9494) -- (0.94800,0.95051) -- (0.94900,0.95113) -- (0.95000,0.95214) -- (0.95100,0.95295) -- (0.95200,0.95417) -- (0.95300,0.95493) -- (0.95400,0.95587) -- (0.95500,0.95703) -- (0.95600,0.95776) -- (0.95700,0.95863) -- (0.95800,0.95961) -- (0.95900,0.96042) -- (0.96,0.96143) -- (0.961,0.96238) -- (0.962,0.96337) -- (0.963,0.96432) -- (0.964,0.96518) -- (0.965,0.96614) -- (0.966,0.96695) -- (0.967,0.96802) -- (0.968,0.96893) -- (0.969,0.9697) -- (0.97,0.97082) -- (0.971,0.9718) -- (0.972,0.97252) -- (0.973,0.97376) -- (0.974,0.97458) -- (0.975,0.97573) -- (0.976,0.97659) -- (0.977,0.97748) -- (0.978,0.97853) -- (0.979,0.97939) -- (0.98,0.98034) -- (0.981,0.98132) -- (0.982,0.98246) -- (0.983,0.98325) -- (0.984,0.98426) -- (0.985,0.98514) -- (0.986,0.98624) -- (0.987,0.98719) -- (0.988,0.9882) -- (0.989,0.98907) -- (0.99,0.99005) -- (0.991,0.99116) -- (0.992,0.99211) -- (0.993,0.99306) -- (0.994,0.99402) -- (0.995,0.99508) -- (0.996,0.99597) -- (0.997,0.99702) -- (0.998,0.99803) -- (0.999,0.99902) -- (1.0,1.0);

%\draw [color=blue] (0.5,1.1) node[above] {$\underline{C}_6(p)$};
%\draw [color=orange] (1,1.1) node[above] {$\bar{C}_6(p)$};
\draw [color = orange] (0.001,0.16708) -- (0.002,0.1675) -- (0.003,0.16793) -- (0.004,0.16836) -- (0.005,0.16879) -- (0.006,0.16921) -- (0.007,0.16962) -- (0.008,0.17011) -- (0.009,0.17049) -- (0.01,0.17093) -- (0.011,0.17133) -- (0.012,0.17181) -- (0.013,0.17226) -- (0.014,0.17274) -- (0.015,0.17315) -- (0.016,0.17359) -- (0.017,0.17407) -- (0.018,0.17451) -- (0.019,0.17499) -- (0.02,0.17539) -- (0.021,0.1759) -- (0.022,0.17635) -- (0.023,0.17683) -- (0.024,0.17731) -- (0.025,0.17784) -- (0.026,0.17825) -- (0.027,0.17876) -- (0.028,0.17924) -- (0.029,0.17968) -- (0.03,0.18018) -- (0.031,0.1807) -- (0.032,0.18113) -- (0.033,0.18167) -- (0.034,0.18214) -- (0.035,0.1827) -- (0.036,0.18311) -- (0.037,0.18363) -- (0.038,0.18419) -- (0.039,0.18463) -- (0.04,0.18521) -- (0.041,0.18568) -- (0.042,0.18622) -- (0.043,0.18672) -- (0.044,0.18729) -- (0.045,0.18777) -- (0.046,0.18831) -- (0.047,0.18883) -- (0.048,0.18935) -- (0.049,0.18997) -- (0.05,0.19052) -- (0.051,0.19104) -- (0.052,0.19159) -- (0.053,0.19214) -- (0.054,0.19266) -- (0.055,0.19308) -- (0.056,0.19375) -- (0.057,0.19437) -- (0.058,0.19499) -- (0.059,0.1954) -- (0.06,0.1961) -- (0.061,0.19661) -- (0.062,0.19731) -- (0.063,0.19784) -- (0.064,0.19832) -- (0.065,0.19897) -- (0.066,0.19944) -- (0.067,0.20013) -- (0.068,0.20082) -- (0.069,0.20129) -- (0.07,0.20188) -- (0.071000,0.20253) -- (0.072000,0.20303) -- (0.073,0.20376) -- (0.074,0.20437) -- (0.075,0.20506) -- (0.076,0.20555) -- (0.077,0.20616) -- (0.078,0.20687) -- (0.079,0.20751) -- (0.08,0.20806) -- (0.081,0.20871) -- (0.082,0.20931) -- (0.083,0.21011) -- (0.084,0.21059) -- (0.085,0.21133) -- (0.086000,0.21197) -- (0.087000,0.21262) -- (0.088,0.21322) -- (0.089,0.21389) -- (0.09,0.21462) -- (0.091,0.2153) -- (0.092,0.21603) -- (0.093,0.21672) -- (0.094,0.21734) -- (0.095,0.21788) -- (0.096,0.21869) -- (0.097,0.21926) -- (0.098,0.2199) -- (0.099,0.22063) -- (0.1,0.22133) -- (0.101,0.22192) -- (0.102000,0.22287) -- (0.103000,0.22371) -- (0.104000,0.22415) -- (0.105,0.22504) -- (0.106,0.22575) -- (0.107,0.22642) -- (0.108,0.22713) -- (0.109,0.22781) -- (0.11,0.22847) -- (0.111,0.2294) -- (0.112,0.22988) -- (0.113,0.23077) -- (0.114,0.23141) -- (0.115,0.23212) -- (0.116,0.23316) -- (0.117,0.23368) -- (0.118000,0.23454) -- (0.119000,0.23511) -- (0.12,0.2358) -- (0.121,0.2366) -- (0.122,0.23735) -- (0.123,0.23818) -- (0.124,0.23895) -- (0.125,0.23973) -- (0.126,0.24049) -- (0.127,0.2412) -- (0.128,0.24203) -- (0.129,0.24289) -- (0.13,0.24345) -- (0.131,0.24443) -- (0.132,0.24534) -- (0.133,0.24588) -- (0.134,0.24674) -- (0.135,0.24766) -- (0.136,0.24834) -- (0.137,0.24906) -- (0.138,0.24997) -- (0.139,0.25073) -- (0.14,0.25149) -- (0.141000,0.25236) -- (0.142000,0.25311) -- (0.143000,0.25395) -- (0.144000,0.25481) -- (0.145,0.25554) -- (0.146,0.25646) -- (0.147,0.25719) -- (0.148,0.25825) -- (0.149,0.25893) -- (0.15,0.25966) -- (0.151,0.26076) -- (0.152,0.26152) -- (0.153,0.26247) -- (0.154,0.26305) -- (0.155,0.26393) -- (0.156,0.2646) -- (0.157,0.26546) -- (0.158,0.26635) -- (0.159,0.26709) -- (0.16,0.26836) -- (0.161,0.26889) -- (0.162,0.26999) -- (0.163,0.27082) -- (0.164,0.27139) -- (0.165,0.27259) -- (0.166,0.27337) -- (0.167,0.2743) -- (0.168,0.27525) -- (0.169,0.27608) -- (0.17,0.27659) -- (0.171,0.27741) -- (0.172000,0.27872) -- (0.173000,0.27954) -- (0.174000,0.28025) -- (0.175000,0.28126) -- (0.176,0.28212) -- (0.177,0.28288) -- (0.178,0.28393) -- (0.179,0.28444) -- (0.18,0.28552) -- (0.181,0.28655) -- (0.182,0.28729) -- (0.183,0.28832) -- (0.184,0.28902) -- (0.185,0.29017) -- (0.186,0.29069) -- (0.187,0.29185) -- (0.188,0.29257) -- (0.189,0.29356) -- (0.19,0.29455) -- (0.191,0.29551) -- (0.192,0.29619) -- (0.193,0.29701) -- (0.194,0.29828) -- (0.195,0.29895) -- (0.196,0.29994) -- (0.197,0.30074) -- (0.198,0.30173) -- (0.199,0.30261) -- (0.2,0.30365) -- (0.201,0.30441) -- (0.202,0.30552) -- (0.203,0.30651) -- (0.204000,0.30737) -- (0.205000,0.30815) -- (0.206000,0.30885) -- (0.207000,0.30995) -- (0.208000,0.3111) -- (0.209,0.3117) -- (0.21,0.31279) -- (0.211,0.31391) -- (0.212,0.31459) -- (0.213,0.31565) -- (0.214,0.31669) -- (0.215,0.31767) -- (0.216,0.31839) -- (0.217,0.3194) -- (0.218,0.32008) -- (0.219,0.32125) -- (0.22,0.32238) -- (0.221,0.32293) -- (0.222,0.32374) -- (0.223,0.32488) -- (0.224,0.32583) -- (0.225,0.32673) -- (0.226,0.32795) -- (0.227,0.32827) -- (0.228,0.32918) -- (0.229,0.33036) -- (0.23,0.33146) -- (0.231,0.33202) -- (0.232,0.33307) -- (0.233,0.33415) -- (0.234,0.33546) -- (0.235000,0.33605) -- (0.236000,0.33709) -- (0.237000,0.33813) -- (0.238000,0.3389) -- (0.239000,0.33957) -- (0.24,0.34101) -- (0.241,0.34161) -- (0.242,0.34293) -- (0.243,0.34338) -- (0.244,0.34497) -- (0.245,0.34547) -- (0.246,0.34647) -- (0.247,0.34771) -- (0.248,0.34836) -- (0.249,0.34915) -- (0.25,0.35028) -- (0.251,0.35153) -- (0.252,0.35239) -- (0.253,0.35301) -- (0.254,0.35381) -- (0.255,0.35496) -- (0.256,0.35585) -- (0.257,0.35731) -- (0.258,0.35786) -- (0.259,0.35891) -- (0.26,0.35991) -- (0.261,0.36061) -- (0.262,0.36176) -- (0.263,0.36233) -- (0.264,0.36338) -- (0.265,0.36471) -- (0.266,0.36546) -- (0.267,0.3663) -- (0.268,0.3678) -- (0.269,0.36842) -- (0.27,0.36905) -- (0.271,0.37032) -- (0.272,0.37107) -- (0.273,0.37208) -- (0.274,0.37324) -- (0.275,0.37402) -- (0.276,0.37518) -- (0.277,0.37543) -- (0.278,0.37697) -- (0.279,0.37748) -- (0.28,0.37871) -- (0.281,0.37969) -- (0.282000,0.38082) -- (0.283000,0.38147) -- (0.284000,0.38274) -- (0.285000,0.38348) -- (0.286000,0.3844) -- (0.287000,0.38548) -- (0.288000,0.38631) -- (0.289,0.38729) -- (0.29,0.388) -- (0.291,0.38888) -- (0.292,0.39023) -- (0.293,0.39112) -- (0.294,0.39198) -- (0.295,0.39306) -- (0.296,0.39394) -- (0.297,0.39492) -- (0.298,0.39578) -- (0.299,0.39677) -- (0.3,0.39739) -- (0.301,0.39872) -- (0.302,0.39954) -- (0.303,0.40061) -- (0.304,0.40137) -- (0.305,0.40238) -- (0.306,0.40333) -- (0.307,0.40427) -- (0.308,0.40531) -- (0.309,0.40638) -- (0.31,0.40743) -- (0.311,0.40779) -- (0.312,0.40912) -- (0.313,0.4099) -- (0.314,0.41089) -- (0.315,0.41207) -- (0.316,0.41299) -- (0.317,0.41371) -- (0.318,0.41465) -- (0.319,0.41548) -- (0.32,0.41655) -- (0.321,0.41788) -- (0.322,0.41843) -- (0.323,0.41939) -- (0.324,0.42037) -- (0.325,0.42107) -- (0.326,0.42209) -- (0.327,0.42319) -- (0.328,0.42431) -- (0.329,0.42493) -- (0.33,0.42585) -- (0.331,0.42676) -- (0.332,0.42779) -- (0.333,0.42885) -- (0.334,0.42988) -- (0.335,0.43054) -- (0.336,0.43148) -- (0.337,0.43268) -- (0.338,0.43349) -- (0.339,0.43434) -- (0.34,0.43515) -- (0.341,0.43633) -- (0.342,0.43751) -- (0.343,0.43789) -- (0.344000,0.4387) -- (0.345000,0.44002) -- (0.346000,0.44073) -- (0.347000,0.44182) -- (0.348000,0.44264) -- (0.349000,0.44381) -- (0.35,0.44466) -- (0.351000,0.44527) -- (0.352,0.44638) -- (0.353,0.44732) -- (0.354,0.44819) -- (0.355,0.44931) -- (0.356,0.45004) -- (0.357,0.45109) -- (0.358,0.45221) -- (0.359,0.45292) -- (0.36,0.45399) -- (0.361,0.4545) -- (0.362,0.4559) -- (0.363,0.45633) -- (0.364,0.45768) -- (0.365,0.45831) -- (0.366,0.45904) -- (0.367,0.46072) -- (0.368,0.46108) -- (0.369,0.46237) -- (0.37,0.4633) -- (0.371,0.46394) -- (0.372,0.46509) -- (0.373,0.46587) -- (0.374,0.46727) -- (0.375,0.46736) -- (0.376,0.46859) -- (0.377,0.46951) -- (0.378,0.47029) -- (0.379,0.4715) -- (0.38,0.47181) -- (0.381,0.47292) -- (0.382,0.47407) -- (0.383,0.47489) -- (0.384,0.47545) -- (0.385,0.47648) -- (0.386,0.47769) -- (0.387,0.47874) -- (0.388,0.47942) -- (0.389,0.48018) -- (0.39,0.48101) -- (0.391,0.48206) -- (0.392,0.48319) -- (0.393,0.48431) -- (0.394,0.485) -- (0.395,0.48574) -- (0.396,0.48673) -- (0.397,0.4875) -- (0.398,0.48864) -- (0.399,0.48961) -- (0.4,0.4904) -- (0.401,0.49138) -- (0.402,0.49216) -- (0.403,0.49329) -- (0.404,0.4938) -- (0.405,0.49495) -- (0.406,0.49575) -- (0.407000,0.49642) -- (0.408000,0.49759) -- (0.409000,0.49835) -- (0.41,0.49946) -- (0.411000,0.50035) -- (0.412000,0.50107) -- (0.413000,0.50197) -- (0.414000,0.50283) -- (0.415000,0.50323) -- (0.416000,0.50469) -- (0.417,0.50563) -- (0.418,0.50628) -- (0.419,0.50733) -- (0.42,0.5079) -- (0.421,0.50953) -- (0.422,0.5101) -- (0.423,0.51075) -- (0.424,0.51195) -- (0.425,0.51276) -- (0.426,0.51369) -- (0.427,0.51467) -- (0.428,0.51532) -- (0.429,0.51639) -- (0.43,0.51706) -- (0.431,0.51785) -- (0.432,0.51885) -- (0.433,0.51987) -- (0.434,0.52085) -- (0.435,0.52111) -- (0.436,0.52239) -- (0.437,0.52328) -- (0.438,0.52429) -- (0.439,0.52527) -- (0.44,0.52598) -- (0.441,0.52696) -- (0.442,0.52769) -- (0.443,0.52838) -- (0.444,0.5298) -- (0.445,0.5306) -- (0.446,0.5311) -- (0.447,0.53205) -- (0.448,0.5331) -- (0.449,0.5338) -- (0.45,0.53466) -- (0.451,0.53555) -- (0.452,0.53631) -- (0.453,0.53724) -- (0.454,0.53858) -- (0.455,0.5391) -- (0.456,0.53982) -- (0.457,0.54063) -- (0.458,0.54174) -- (0.459,0.54274) -- (0.46,0.54392) -- (0.461,0.54433) -- (0.462,0.54545) -- (0.463,0.54623) -- (0.464,0.54753) -- (0.465,0.54817) -- (0.466,0.54885) -- (0.467,0.54959) -- (0.468,0.55069) -- (0.469000,0.5516) -- (0.47,0.55196) -- (0.471000,0.55298) -- (0.472000,0.55384) -- (0.473000,0.55466) -- (0.474000,0.55589) -- (0.475000,0.55649) -- (0.476000,0.55714) -- (0.477000,0.55841) -- (0.478000,0.55926) -- (0.479000,0.55996) -- (0.48,0.56084) -- (0.481,0.56185) -- (0.482,0.56258) -- (0.483,0.56343) -- (0.484,0.56454) -- (0.485,0.56515) -- (0.486,0.56568) -- (0.487,0.5668) -- (0.488,0.56798) -- (0.489,0.56863) -- (0.49,0.56942) -- (0.491,0.56991) -- (0.492,0.5711) -- (0.493,0.57253) -- (0.494,0.57284) -- (0.495,0.57372) -- (0.496,0.57443) -- (0.497,0.57584) -- (0.498,0.57612) -- (0.499,0.57675) -- (0.5,0.57755) -- (0.501,0.57907) -- (0.502,0.57983) -- (0.503,0.58028) -- (0.504,0.58149) -- (0.505,0.58197) -- (0.506,0.58346) -- (0.507,0.58404) -- (0.508,0.58506) -- (0.509,0.58573) -- (0.51,0.58651) -- (0.511,0.58705) -- (0.512,0.5879) -- (0.513,0.58919) -- (0.514,0.59009) -- (0.515,0.59058) -- (0.516,0.59152) -- (0.517,0.59239) -- (0.518,0.59306) -- (0.519,0.59421) -- (0.52,0.59511) -- (0.521,0.59581) -- (0.522,0.59691) -- (0.523,0.59739) -- (0.524,0.59817) -- (0.525,0.59902) -- (0.526,0.60002) -- (0.527,0.60121) -- (0.528,0.60155) -- (0.529,0.60283) -- (0.53,0.6035) -- (0.531,0.60446) -- (0.532,0.60525) -- (0.533,0.60565) -- (0.534,0.60692) -- (0.535,0.60766) -- (0.536,0.60842) -- (0.537,0.60947) -- (0.538,0.61022) -- (0.539,0.61088) -- (0.54,0.61181) -- (0.541,0.61285) -- (0.542,0.61376) -- (0.543,0.61452) -- (0.544,0.61521) -- (0.545,0.61601) -- (0.546,0.61738) -- (0.547,0.61784) -- (0.548,0.61877) -- (0.549,0.62018) -- (0.55,0.6202) -- (0.551,0.62126) -- (0.552,0.62156) -- (0.553,0.62263) -- (0.554,0.62354) -- (0.555,0.62435) -- (0.556,0.62544) -- (0.557,0.62604) -- (0.558,0.62698) -- (0.559,0.62735) -- (0.56,0.62858) -- (0.561,0.62931) -- (0.562,0.63048) -- (0.56300,0.63124) -- (0.56400,0.63167) -- (0.56500,0.63259) -- (0.56600,0.63325) -- (0.56700,0.63456) -- (0.56800,0.63509) -- (0.56900,0.63571) -- (0.57000,0.63685) -- (0.57100,0.63804) -- (0.57200,0.63854) -- (0.57300,0.63939) -- (0.57400,0.64021) -- (0.57500,0.64104) -- (0.57600,0.64184) -- (0.577,0.64256) -- (0.578,0.64392) -- (0.579,0.64395) -- (0.58,0.64511) -- (0.581,0.64577) -- (0.582,0.64635) -- (0.583,0.64746) -- (0.584,0.64828) -- (0.585,0.64972) -- (0.586,0.65015) -- (0.587,0.65104) -- (0.588,0.6518) -- (0.589,0.65277) -- (0.59,0.65335) -- (0.591,0.65422) -- (0.592,0.65485) -- (0.593,0.65588) -- (0.594,0.65695) -- (0.595,0.65788) -- (0.596,0.65866) -- (0.597,0.65936) -- (0.598,0.65985) -- (0.599,0.66104) -- (0.6,0.66109) -- (0.601,0.66272) -- (0.602,0.66344) -- (0.603,0.66438) -- (0.604,0.66509) -- (0.605,0.66568) -- (0.606,0.66638) -- (0.607,0.66762) -- (0.608,0.66842) -- (0.609,0.66892) -- (0.61,0.66971) -- (0.611,0.67078) -- (0.612,0.6712) -- (0.613,0.67216) -- (0.614,0.67289) -- (0.615,0.67405) -- (0.616,0.67467) -- (0.617,0.67533) -- (0.618,0.67627) -- (0.619,0.67692) -- (0.62,0.67777) -- (0.621,0.67832) -- (0.622,0.67977) -- (0.623,0.68072) -- (0.624,0.68128) -- (0.625,0.68201) -- (0.626,0.68295) -- (0.627,0.68385) -- (0.628,0.68453) -- (0.629,0.68545) -- (0.63,0.68618) -- (0.631,0.68713) -- (0.632,0.68778) -- (0.633,0.68879) -- (0.634,0.689) -- (0.635,0.68991) -- (0.636,0.69138) -- (0.637,0.69151) -- (0.638,0.69268) -- (0.639,0.69338) -- (0.64,0.69421) -- (0.641,0.69544) -- (0.642,0.6961) -- (0.643,0.69695) -- (0.644,0.69728) -- (0.645,0.69816) -- (0.646,0.69922) -- (0.647,0.7002) -- (0.648,0.7009) -- (0.649,0.70199) -- (0.65,0.70245) -- (0.651,0.70292) -- (0.652,0.70418) -- (0.653,0.70502) -- (0.654,0.70515) -- (0.655,0.70623) -- (0.656,0.70712) -- (0.657,0.70795) -- (0.658,0.70898) -- (0.659,0.70986) -- (0.66,0.71102) -- (0.661,0.71125) -- (0.662,0.71193) -- (0.663,0.7128) -- (0.664,0.71376) -- (0.665,0.71428) -- (0.666,0.71537) -- (0.667,0.716) -- (0.668,0.71653) -- (0.669,0.71777) -- (0.67,0.71862) -- (0.671,0.71938) -- (0.672,0.72008) -- (0.673,0.72108) -- (0.674,0.7216) -- (0.675,0.72246) -- (0.676,0.72365) -- (0.677,0.72443) -- (0.678,0.72512) -- (0.679,0.72585) -- (0.68,0.72685) -- (0.681,0.72724) -- (0.682,0.72847) -- (0.683,0.72902) -- (0.684,0.72967) -- (0.685,0.73109) -- (0.686,0.73104) -- (0.687,0.7322) -- (0.68800,0.73304) -- (0.68900,0.73396) -- (0.69000,0.73493) -- (0.69100,0.7356) -- (0.69200,0.73635) -- (0.69300,0.73696) -- (0.69400,0.73832) -- (0.69500,0.73877) -- (0.69600,0.73929) -- (0.69700,0.74027) -- (0.69800,0.74128) -- (0.69900,0.74184) -- (0.7,0.74328) -- (0.70100,0.74346) -- (0.70200,0.74461) -- (0.70300,0.74543) -- (0.704,0.7457) -- (0.705,0.74687) -- (0.706,0.74774) -- (0.707,0.74852) -- (0.708,0.7496) -- (0.709,0.75023) -- (0.71,0.75073) -- (0.711,0.7518) -- (0.712,0.75271) -- (0.713,0.75326) -- (0.714,0.75456) -- (0.715,0.75471) -- (0.716,0.75579) -- (0.717,0.75646) -- (0.718,0.7572) -- (0.719,0.7581) -- (0.72,0.75924) -- (0.721,0.75974) -- (0.722,0.76058) -- (0.723,0.76132) -- (0.724,0.76183) -- (0.725,0.76338) -- (0.726,0.76386) -- (0.727,0.76475) -- (0.728,0.76517) -- (0.729,0.76639) -- (0.73,0.76716) -- (0.731,0.76773) -- (0.732,0.76862) -- (0.733,0.76921) -- (0.734,0.77027) -- (0.735,0.77078) -- (0.736,0.7716) -- (0.737,0.77285) -- (0.738,0.77366) -- (0.739,0.77428) -- (0.74,0.77522) -- (0.741,0.77616) -- (0.742,0.77668) -- (0.743,0.77752) -- (0.744,0.77832) -- (0.745,0.77906) -- (0.746,0.78035) -- (0.747,0.78062) -- (0.748,0.78154) -- (0.749,0.78244) -- (0.75,0.78307) -- (0.751,0.78372) -- (0.752,0.78489) -- (0.753,0.78545) -- (0.754,0.78642) -- (0.755,0.7873) -- (0.756,0.78809) -- (0.757,0.78855) -- (0.758,0.78955) -- (0.759,0.79017) -- (0.76,0.7911) -- (0.761,0.7922) -- (0.762,0.79276) -- (0.763,0.79372) -- (0.764,0.79446) -- (0.765,0.79531) -- (0.766,0.79569) -- (0.767,0.79688) -- (0.768,0.79765) -- (0.769,0.79823) -- (0.77,0.79949) -- (0.771,0.80034) -- (0.772,0.80108) -- (0.773,0.80158) -- (0.774,0.80251) -- (0.775,0.80341) -- (0.776,0.80426) -- (0.777,0.80527) -- (0.778,0.80576) -- (0.779,0.80674) -- (0.78,0.80728) -- (0.781,0.80798) -- (0.782,0.80927) -- (0.783,0.80977) -- (0.784,0.81091) -- (0.785,0.81164) -- (0.786,0.81229) -- (0.787,0.81312) -- (0.788,0.81425) -- (0.789,0.81498) -- (0.79,0.81578) -- (0.791,0.81657) -- (0.792,0.81719) -- (0.793,0.81793) -- (0.794,0.81929) -- (0.795,0.81962) -- (0.796,0.82026) -- (0.797,0.8212) -- (0.798,0.82211) -- (0.799,0.82309) -- (0.8,0.82371) -- (0.801,0.82437) -- (0.802,0.82543) -- (0.803,0.82631) -- (0.804,0.82688) -- (0.805,0.82788) -- (0.806,0.82906) -- (0.807,0.82917) -- (0.808,0.83024) -- (0.809,0.83121) -- (0.81,0.83217) -- (0.811,0.83271) -- (0.812,0.83361) -- (0.81300,0.83424) -- (0.81400,0.8351) -- (0.81500,0.83549) -- (0.81600,0.83706) -- (0.81700,0.83759) -- (0.81800,0.83885) -- (0.81900,0.83931) -- (0.82000,0.84004) -- (0.82100,0.84092) -- (0.82200,0.84158) -- (0.82300,0.84303) -- (0.82400,0.84336) -- (0.82500,0.84431) -- (0.82600,0.84514) -- (0.82700,0.84557) -- (0.82800,0.84652) -- (0.82900,0.84762) -- (0.83000,0.84855) -- (0.83100,0.8493) -- (0.83200,0.85004) -- (0.833,0.85106) -- (0.834,0.85177) -- (0.835,0.85257) -- (0.836,0.85309) -- (0.837,0.8539) -- (0.838,0.855) -- (0.839,0.85631) -- (0.84,0.85671) -- (0.841,0.85787) -- (0.842,0.85859) -- (0.843,0.8594) -- (0.844,0.86017) -- (0.845,0.86066) -- (0.846,0.86173) -- (0.847,0.86279) -- (0.848,0.86329) -- (0.849,0.86443) -- (0.85,0.86501) -- (0.851,0.86573) -- (0.852,0.86639) -- (0.853,0.86745) -- (0.854,0.86843) -- (0.855,0.86915) -- (0.856,0.87015) -- (0.857,0.87077) -- (0.858,0.87156) -- (0.859,0.8724) -- (0.86,0.87338) -- (0.861,0.87407) -- (0.862,0.87497) -- (0.863,0.8759) -- (0.864,0.87688) -- (0.865,0.87751) -- (0.866,0.87848) -- (0.867,0.87932) -- (0.868,0.88016) -- (0.869,0.88133) -- (0.87,0.88202) -- (0.871,0.88251) -- (0.872,0.88353) -- (0.873,0.88454) -- (0.874,0.88522) -- (0.875,0.88617) -- (0.876,0.88682) -- (0.877,0.88768) -- (0.878,0.88852) -- (0.879,0.88931) -- (0.88,0.89023) -- (0.881,0.89145) -- (0.882,0.89219) -- (0.883,0.89287) -- (0.884,0.89365) -- (0.885,0.89464) -- (0.886,0.89571) -- (0.887,0.89643) -- (0.888,0.89727) -- (0.889,0.89787) -- (0.89,0.89875) -- (0.891,0.89973) -- (0.892,0.90061) -- (0.893,0.90156) -- (0.894,0.9022) -- (0.895,0.90325) -- (0.896,0.9042) -- (0.897,0.90498) -- (0.898,0.90588) -- (0.899,0.90676) -- (0.9,0.90774) -- (0.901,0.9087) -- (0.902,0.90915) -- (0.903,0.91049) -- (0.904,0.9112) -- (0.905,0.9121) -- (0.906,0.91292) -- (0.907,0.91327) -- (0.908,0.91454) -- (0.909,0.91558) -- (0.91,0.91636) -- (0.911,0.91708) -- (0.912,0.91801) -- (0.913,0.91904) -- (0.914,0.91977) -- (0.915,0.92069) -- (0.916,0.92158) -- (0.917,0.92252) -- (0.918,0.92349) -- (0.919,0.92428) -- (0.92,0.92497) -- (0.921,0.926) -- (0.922,0.92685) -- (0.923,0.92791) -- (0.924,0.9288) -- (0.925,0.92939) -- (0.926,0.93033) -- (0.927,0.93132) -- (0.928,0.93199) -- (0.929,0.93315) -- (0.93,0.93383) -- (0.931,0.93518) -- (0.932,0.93582) -- (0.933,0.93676) -- (0.934,0.93766) -- (0.935,0.93833) -- (0.936,0.93931) -- (0.937,0.94035) -- (0.93800,0.94119) -- (0.93900,0.94224) -- (0.94000,0.94316) -- (0.94100,0.9441) -- (0.94200,0.94498) -- (0.94300,0.94588) -- (0.94400,0.94638) -- (0.94500,0.94768) -- (0.94600,0.94833) -- (0.94700,0.94924) -- (0.94800,0.95014) -- (0.94900,0.9512) -- (0.95000,0.95209) -- (0.95100,0.95304) -- (0.95200,0.9541) -- (0.95300,0.95479) -- (0.95400,0.95589) -- (0.95500,0.9566) -- (0.95600,0.95772) -- (0.95700,0.95884) -- (0.95800,0.95952) -- (0.95900,0.9604) -- (0.96,0.96153) -- (0.961,0.96255) -- (0.962,0.96339) -- (0.963,0.96431) -- (0.964,0.96521) -- (0.965,0.96627) -- (0.966,0.96701) -- (0.967,0.96793) -- (0.968,0.96898) -- (0.969,0.96984) -- (0.97,0.97069) -- (0.971,0.97173) -- (0.972,0.97253) -- (0.973,0.97362) -- (0.974,0.97479) -- (0.975,0.97555) -- (0.976,0.97653) -- (0.977,0.97755) -- (0.978,0.97838) -- (0.979,0.97941) -- (0.98,0.98038) -- (0.981,0.98136) -- (0.982,0.98229) -- (0.983,0.98321) -- (0.984,0.9842) -- (0.985,0.9852) -- (0.986,0.98615) -- (0.987,0.98716) -- (0.988,0.9881) -- (0.989,0.98912) -- (0.99,0.99013) -- (0.991,0.99106) -- (0.992,0.99211) -- (0.993,0.99316) -- (0.994,0.99399) -- (0.995,0.99504) -- (0.996,0.99605) -- (0.997,0.99703) -- (0.998,0.998) -- (0.999,0.99899) -- (1.0,1.0);
\draw [color=blue] (0,0) -- (0.001,0.00184) -- (0.002,0.00364) -- (0.003,0.00549) -- (0.004,0.0073) -- (0.005,0.00906) -- (0.006,0.01093) -- (0.007,0.01265) -- (0.008,0.01448) -- (0.009,0.01627) -- (0.01,0.01807) -- (0.011,0.01983) -- (0.012,0.02153) -- (0.013,0.02341) -- (0.014,0.02524) -- (0.015,0.02707) -- (0.016,0.02855) -- (0.017,0.03023) -- (0.018,0.03216) -- (0.019,0.03387) -- (0.02,0.03564) -- (0.021,0.03729) -- (0.022,0.03907) -- (0.023,0.04082) -- (0.024,0.0425) -- (0.025,0.0442) -- (0.026,0.04582) -- (0.027,0.04763) -- (0.028,0.04926) -- (0.029,0.05107) -- (0.03,0.0525) -- (0.031,0.05426) -- (0.032,0.05595) -- (0.033,0.05799) -- (0.034,0.05945) -- (0.035,0.06107) -- (0.036,0.06257) -- (0.037,0.06458) -- (0.038,0.06594) -- (0.039,0.06746) -- (0.04,0.06915) -- (0.041,0.07088) -- (0.042,0.07261) -- (0.043,0.07423) -- (0.044,0.07572) -- (0.045,0.07732) -- (0.046,0.07896) -- (0.047,0.08058) -- (0.048,0.08214) -- (0.049,0.08382) -- (0.05,0.08522) -- (0.051,0.08679) -- (0.052,0.08866) -- (0.053,0.09029) -- (0.054,0.09167) -- (0.055,0.09339) -- (0.056,0.09502) -- (0.057,0.09665) -- (0.058,0.09811) -- (0.059,0.09953) -- (0.06,0.10102) -- (0.061,0.10268) -- (0.062,0.10421) -- (0.063,0.10556) -- (0.064,0.1074) -- (0.065,0.10902) -- (0.066,0.11029) -- (0.067,0.11191) -- (0.068,0.11343) -- (0.069,0.11514) -- (0.07,0.11646) -- (0.071000,0.11808) -- (0.072000,0.11953) -- (0.073,0.12102) -- (0.074,0.12252) -- (0.075,0.12405) -- (0.076,0.12525) -- (0.077,0.12699) -- (0.078,0.12835) -- (0.079,0.12986) -- (0.08,0.13135) -- (0.081,0.13298) -- (0.082,0.13444) -- (0.083,0.13579) -- (0.084,0.13746) -- (0.085,0.13882) -- (0.086000,0.14011) -- (0.087000,0.14172) -- (0.088,0.14311) -- (0.089,0.14449) -- (0.09,0.14582) -- (0.091,0.14752) -- (0.092,0.14891) -- (0.093,0.15049) -- (0.094,0.15167) -- (0.095,0.15298) -- (0.096,0.15461) -- (0.097,0.15601) -- (0.098,0.15764) -- (0.099,0.15886) -- (0.1,0.16048) -- (0.101,0.16189) -- (0.102000,0.16308) -- (0.103000,0.16448) -- (0.104000,0.16585) -- (0.105,0.16721) -- (0.106,0.16864) -- (0.107,0.17014) -- (0.108,0.1713) -- (0.109,0.173) -- (0.11,0.17408) -- (0.111,0.17543) -- (0.112,0.17686) -- (0.113,0.17854) -- (0.114,0.17998) -- (0.115,0.18096) -- (0.116,0.18221) -- (0.117,0.18418) -- (0.118000,0.18501) -- (0.119000,0.18615) -- (0.12,0.1879) -- (0.121,0.18927) -- (0.122,0.19022) -- (0.123,0.192) -- (0.124,0.19312) -- (0.125,0.19457) -- (0.126,0.19573) -- (0.127,0.19728) -- (0.128,0.19847) -- (0.129,0.1997) -- (0.13,0.20119) -- (0.131,0.20257) -- (0.132,0.20376) -- (0.133,0.20509) -- (0.134,0.20667) -- (0.135,0.20765) -- (0.136,0.20904) -- (0.137,0.21007) -- (0.138,0.21156) -- (0.139,0.21304) -- (0.14,0.21436) -- (0.141000,0.21541) -- (0.142000,0.21688) -- (0.143000,0.21824) -- (0.144000,0.21929) -- (0.145,0.22084) -- (0.146,0.2219) -- (0.147,0.2229) -- (0.148,0.22429) -- (0.149,0.22582) -- (0.15,0.22703) -- (0.151,0.22823) -- (0.152,0.22937) -- (0.153,0.23087) -- (0.154,0.23199) -- (0.155,0.23324) -- (0.156,0.23412) -- (0.157,0.2356) -- (0.158,0.23695) -- (0.159,0.23833) -- (0.16,0.23929) -- (0.161,0.24045) -- (0.162,0.24186) -- (0.163,0.2433) -- (0.164,0.24453) -- (0.165,0.24537) -- (0.166,0.24691) -- (0.167,0.24818) -- (0.168,0.249) -- (0.169,0.25028) -- (0.17,0.2519) -- (0.171,0.25317) -- (0.172000,0.25417) -- (0.173000,0.25532) -- (0.174000,0.2564) -- (0.175000,0.25764) -- (0.176,0.25913) -- (0.177,0.25993) -- (0.178,0.26148) -- (0.179,0.2626) -- (0.18,0.26382) -- (0.181,0.26512) -- (0.182,0.26615) -- (0.183,0.26739) -- (0.184,0.26837) -- (0.185,0.26947) -- (0.186,0.27128) -- (0.187,0.27217) -- (0.188,0.27302) -- (0.189,0.27451) -- (0.19,0.27582) -- (0.191,0.27687) -- (0.192,0.27792) -- (0.193,0.27877) -- (0.194,0.28029) -- (0.195,0.28134) -- (0.196,0.28239) -- (0.197,0.28353) -- (0.198,0.28495) -- (0.199,0.28642) -- (0.2,0.28737) -- (0.201,0.2885) -- (0.202,0.28962) -- (0.203,0.29107) -- (0.204000,0.29185) -- (0.205000,0.29278) -- (0.206000,0.29436) -- (0.207000,0.29517) -- (0.208000,0.29603) -- (0.209,0.29755) -- (0.21,0.29877) -- (0.211,0.3002) -- (0.212,0.30099) -- (0.213,0.30219) -- (0.214,0.30326) -- (0.215,0.30427) -- (0.216,0.30562) -- (0.217,0.30655) -- (0.218,0.30767) -- (0.219,0.30868) -- (0.22,0.30984) -- (0.221,0.31148) -- (0.222,0.31182) -- (0.223,0.31329) -- (0.224,0.31444) -- (0.225,0.31577) -- (0.226,0.31673) -- (0.227,0.31764) -- (0.228,0.31879) -- (0.229,0.31998) -- (0.23,0.32101) -- (0.231,0.32207) -- (0.232,0.32357) -- (0.233,0.32433) -- (0.234,0.32555) -- (0.235000,0.32705) -- (0.236000,0.32771) -- (0.237000,0.32884) -- (0.238000,0.32959) -- (0.239000,0.33062) -- (0.24,0.33195) -- (0.241,0.33266) -- (0.242,0.33457) -- (0.243,0.33518) -- (0.244,0.33623) -- (0.245,0.3374) -- (0.246,0.33809) -- (0.247,0.33932) -- (0.248,0.34013) -- (0.249,0.34174) -- (0.25,0.34263) -- (0.251,0.34382) -- (0.252,0.34481) -- (0.253,0.34587) -- (0.254,0.34698) -- (0.255,0.34814) -- (0.256,0.34894) -- (0.257,0.34999) -- (0.258,0.35134) -- (0.259,0.35231) -- (0.26,0.35295) -- (0.261,0.35437) -- (0.262,0.3559) -- (0.263,0.35653) -- (0.264,0.35786) -- (0.265,0.35822) -- (0.266,0.35965) -- (0.267,0.3605) -- (0.268,0.3618) -- (0.269,0.36276) -- (0.27,0.36387) -- (0.271,0.36479) -- (0.272,0.36596) -- (0.273,0.36671) -- (0.274,0.36797) -- (0.275,0.36866) -- (0.276,0.36977) -- (0.277,0.37092) -- (0.278,0.37203) -- (0.279,0.37312) -- (0.28,0.3744) -- (0.281,0.37542) -- (0.282000,0.37597) -- (0.283000,0.37697) -- (0.284000,0.37809) -- (0.285000,0.37926) -- (0.286000,0.38014) -- (0.287000,0.3815) -- (0.288000,0.38238) -- (0.289,0.38362) -- (0.29,0.38437) -- (0.291,0.38534) -- (0.292,0.38632) -- (0.293,0.38736) -- (0.294,0.3884) -- (0.295,0.38951) -- (0.296,0.39036) -- (0.297,0.39156) -- (0.298,0.3924) -- (0.299,0.39321) -- (0.3,0.39423) -- (0.301,0.39521) -- (0.302,0.39642) -- (0.303,0.39726) -- (0.304,0.39833) -- (0.305,0.39931) -- (0.306,0.40012) -- (0.307,0.40125) -- (0.308,0.4025) -- (0.309,0.40324) -- (0.31,0.40443) -- (0.311,0.40567) -- (0.312,0.40625) -- (0.313,0.40742) -- (0.314,0.40827) -- (0.315,0.40915) -- (0.316,0.41047) -- (0.317,0.41099) -- (0.318,0.41244) -- (0.319,0.41321) -- (0.32,0.41426) -- (0.321,0.41518) -- (0.322,0.41593) -- (0.323,0.41708) -- (0.324,0.4182) -- (0.325,0.41923) -- (0.326,0.42044) -- (0.327,0.42101) -- (0.328,0.42221) -- (0.329,0.42339) -- (0.33,0.42431) -- (0.331,0.42501) -- (0.332,0.42605) -- (0.333,0.42715) -- (0.334,0.42799) -- (0.335,0.4292) -- (0.336,0.42996) -- (0.337,0.43089) -- (0.338,0.43155) -- (0.339,0.43305) -- (0.34,0.43351) -- (0.341,0.43457) -- (0.342,0.43566) -- (0.343,0.4367) -- (0.344000,0.43735) -- (0.345000,0.43846) -- (0.346000,0.43943) -- (0.347000,0.44037) -- (0.348000,0.44128) -- (0.349000,0.44239) -- (0.35,0.44303) -- (0.351000,0.44469) -- (0.352,0.44505) -- (0.353,0.44589) -- (0.354,0.44693) -- (0.355,0.44801) -- (0.356,0.4489) -- (0.357,0.45033) -- (0.358,0.45036) -- (0.359,0.45167) -- (0.36,0.45278) -- (0.361,0.45385) -- (0.362,0.45483) -- (0.363,0.45558) -- (0.364,0.45644) -- (0.365,0.45718) -- (0.366,0.45831) -- (0.367,0.45877) -- (0.368,0.46027) -- (0.369,0.46111) -- (0.37,0.4624) -- (0.371,0.46359) -- (0.372,0.46357) -- (0.373,0.46498) -- (0.374,0.46591) -- (0.375,0.46684) -- (0.376,0.46762) -- (0.377,0.46864) -- (0.378,0.46975) -- (0.379,0.47044) -- (0.38,0.47125) -- (0.381,0.47216) -- (0.382,0.4733) -- (0.383,0.47424) -- (0.384,0.47538) -- (0.385,0.47674) -- (0.386,0.47712) -- (0.387,0.47814) -- (0.388,0.47904) -- (0.389,0.47997) -- (0.39,0.48074) -- (0.391,0.48172) -- (0.392,0.48304) -- (0.393,0.48327) -- (0.394,0.48406) -- (0.395,0.48493) -- (0.396,0.48616) -- (0.397,0.48689) -- (0.398,0.48816) -- (0.399,0.48877) -- (0.4,0.4899) -- (0.401,0.49062) -- (0.402,0.49173) -- (0.403,0.49309) -- (0.404,0.49349) -- (0.405,0.4947) -- (0.406,0.49478) -- (0.407000,0.49594) -- (0.408000,0.49719) -- (0.409000,0.49812) -- (0.41,0.49896) -- (0.411000,0.50012) -- (0.412000,0.50087) -- (0.413000,0.50164) -- (0.414000,0.5027) -- (0.415000,0.50343) -- (0.416000,0.50437) -- (0.417,0.50502) -- (0.418,0.50621) -- (0.419,0.50682) -- (0.42,0.50844) -- (0.421,0.50922) -- (0.422,0.50987) -- (0.423,0.51031) -- (0.424,0.51148) -- (0.425,0.51282) -- (0.426,0.51303) -- (0.427,0.51424) -- (0.428,0.51513) -- (0.429,0.51627) -- (0.43,0.51705) -- (0.431,0.51803) -- (0.432,0.51856) -- (0.433,0.5199) -- (0.434,0.52035) -- (0.435,0.52158) -- (0.436,0.52235) -- (0.437,0.52321) -- (0.438,0.52385) -- (0.439,0.52504) -- (0.44,0.52594) -- (0.441,0.52665) -- (0.442,0.52775) -- (0.443,0.52841) -- (0.444,0.52924) -- (0.445,0.53033) -- (0.446,0.53072) -- (0.447,0.53196) -- (0.448,0.53275) -- (0.449,0.53392) -- (0.45,0.535) -- (0.451,0.53576) -- (0.452,0.53624) -- (0.453,0.5377) -- (0.454,0.53796) -- (0.455,0.53891) -- (0.456,0.54001) -- (0.457,0.54077) -- (0.458,0.54179) -- (0.459,0.54241) -- (0.46,0.54342) -- (0.461,0.54442) -- (0.462,0.54504) -- (0.463,0.5462) -- (0.464,0.54687) -- (0.465,0.5481) -- (0.466,0.54875) -- (0.467,0.54939) -- (0.468,0.54999) -- (0.469000,0.55132) -- (0.47,0.55204) -- (0.471000,0.55308) -- (0.472000,0.55401) -- (0.473000,0.5547) -- (0.474000,0.55528) -- (0.475000,0.55631) -- (0.476000,0.55745) -- (0.477000,0.55807) -- (0.478000,0.5592) -- (0.479000,0.56005) -- (0.48,0.56091) -- (0.481,0.56185) -- (0.482,0.56261) -- (0.483,0.56352) -- (0.484,0.56425) -- (0.485,0.56485) -- (0.486,0.56587) -- (0.487,0.5666) -- (0.488,0.56776) -- (0.489,0.56871) -- (0.49,0.56929) -- (0.491,0.57029) -- (0.492,0.57078) -- (0.493,0.57228) -- (0.494,0.57303) -- (0.495,0.57381) -- (0.496,0.57466) -- (0.497,0.57561) -- (0.498,0.57629) -- (0.499,0.57733) -- (0.5,0.57845) -- (0.501,0.57916) -- (0.502,0.57927) -- (0.503,0.58043) -- (0.504,0.58153) -- (0.505,0.58235) -- (0.506,0.583) -- (0.507,0.58411) -- (0.508,0.58459) -- (0.509,0.58583) -- (0.51,0.5864) -- (0.511,0.58782) -- (0.512,0.58811) -- (0.513,0.58896) -- (0.514,0.59012) -- (0.515,0.59078) -- (0.516,0.59153) -- (0.517,0.59214) -- (0.518,0.59311) -- (0.519,0.59405) -- (0.52,0.59495) -- (0.521,0.59562) -- (0.522,0.59635) -- (0.523,0.59768) -- (0.524,0.59868) -- (0.525,0.5993) -- (0.526,0.60002) -- (0.527,0.60069) -- (0.528,0.60188) -- (0.529,0.6028) -- (0.53,0.60373) -- (0.531,0.60473) -- (0.532,0.60523) -- (0.533,0.60622) -- (0.534,0.60658) -- (0.535,0.60799) -- (0.536,0.60849) -- (0.537,0.60912) -- (0.538,0.61042) -- (0.539,0.61083) -- (0.54,0.61154) -- (0.541,0.61261) -- (0.542,0.61375) -- (0.543,0.61448) -- (0.544,0.61531) -- (0.545,0.61661) -- (0.546,0.61679) -- (0.547,0.61816) -- (0.548,0.61863) -- (0.549,0.61954) -- (0.55,0.62027) -- (0.551,0.62099) -- (0.552,0.62216) -- (0.553,0.6228) -- (0.554,0.62351) -- (0.555,0.62428) -- (0.556,0.62517) -- (0.557,0.62637) -- (0.558,0.62698) -- (0.559,0.62777) -- (0.56,0.62852) -- (0.561,0.62954) -- (0.562,0.63038) -- (0.56300,0.63098) -- (0.56400,0.6318) -- (0.56500,0.63284) -- (0.56600,0.63369) -- (0.56700,0.63462) -- (0.56800,0.63526) -- (0.56900,0.63617) -- (0.57000,0.63677) -- (0.57100,0.63757) -- (0.57200,0.63816) -- (0.57300,0.63956) -- (0.57400,0.64041) -- (0.57500,0.6413) -- (0.57600,0.64171) -- (0.577,0.64297) -- (0.578,0.64348) -- (0.579,0.64455) -- (0.58,0.64503) -- (0.581,0.6462) -- (0.582,0.64662) -- (0.583,0.64774) -- (0.584,0.64859) -- (0.585,0.64895) -- (0.586,0.65018) -- (0.587,0.65094) -- (0.588,0.6519) -- (0.589,0.65249) -- (0.59,0.65345) -- (0.591,0.65434) -- (0.592,0.65497) -- (0.593,0.65568) -- (0.594,0.65673) -- (0.595,0.65779) -- (0.596,0.65844) -- (0.597,0.65884) -- (0.598,0.65935) -- (0.599,0.66075) -- (0.6,0.66173) -- (0.601,0.66273) -- (0.602,0.66331) -- (0.603,0.66432) -- (0.604,0.66473) -- (0.605,0.6654) -- (0.606,0.66636) -- (0.607,0.66752) -- (0.608,0.66855) -- (0.609,0.66917) -- (0.61,0.66993) -- (0.611,0.67061) -- (0.612,0.67148) -- (0.613,0.67243) -- (0.614,0.67346) -- (0.615,0.6739) -- (0.616,0.67491) -- (0.617,0.67555) -- (0.618,0.67694) -- (0.619,0.67744) -- (0.62,0.67784) -- (0.621,0.67896) -- (0.622,0.67975) -- (0.623,0.68026) -- (0.624,0.68106) -- (0.625,0.68185) -- (0.626,0.6828) -- (0.627,0.6839) -- (0.628,0.68468) -- (0.629,0.68519) -- (0.63,0.6863) -- (0.631,0.68707) -- (0.632,0.68758) -- (0.633,0.68873) -- (0.634,0.68995) -- (0.635,0.69029) -- (0.636,0.69137) -- (0.637,0.69189) -- (0.638,0.69268) -- (0.639,0.69357) -- (0.64,0.69428) -- (0.641,0.69489) -- (0.642,0.69614) -- (0.643,0.69642) -- (0.644,0.69759) -- (0.645,0.69829) -- (0.646,0.69911) -- (0.647,0.70038) -- (0.648,0.70079) -- (0.649,0.70189) -- (0.65,0.70257) -- (0.651,0.70327) -- (0.652,0.70373) -- (0.653,0.7051) -- (0.654,0.70601) -- (0.655,0.70639) -- (0.656,0.70712) -- (0.657,0.70794) -- (0.658,0.7088) -- (0.659,0.70995) -- (0.66,0.71009) -- (0.661,0.71111) -- (0.662,0.71226) -- (0.663,0.71291) -- (0.664,0.71409) -- (0.665,0.71486) -- (0.666,0.71521) -- (0.667,0.7161) -- (0.668,0.71703) -- (0.669,0.71805) -- (0.67,0.71835) -- (0.671,0.71951) -- (0.672,0.7201) -- (0.673,0.72085) -- (0.674,0.72172) -- (0.675,0.72269) -- (0.676,0.7234) -- (0.677,0.72404) -- (0.678,0.72465) -- (0.679,0.72591) -- (0.68,0.7268) -- (0.681,0.72763) -- (0.682,0.72843) -- (0.683,0.72908) -- (0.684,0.72959) -- (0.685,0.73032) -- (0.686,0.73149) -- (0.687,0.73252) -- (0.68800,0.7333) -- (0.68900,0.73397) -- (0.69000,0.73498) -- (0.69100,0.73588) -- (0.69200,0.73586) -- (0.69300,0.73705) -- (0.69400,0.73817) -- (0.69500,0.73862) -- (0.69600,0.73966) -- (0.69700,0.74042) -- (0.69800,0.74084) -- (0.69900,0.74187) -- (0.7,0.74291) -- (0.70100,0.7436) -- (0.70200,0.74417) -- (0.70300,0.74517) -- (0.704,0.74613) -- (0.705,0.74701) -- (0.706,0.74752) -- (0.707,0.74871) -- (0.708,0.74966) -- (0.709,0.74982) -- (0.71,0.75069) -- (0.711,0.75124) -- (0.712,0.75235) -- (0.713,0.75318) -- (0.714,0.75391) -- (0.715,0.75519) -- (0.716,0.75604) -- (0.717,0.75664) -- (0.718,0.75735) -- (0.719,0.75831) -- (0.72,0.75889) -- (0.721,0.75963) -- (0.722,0.76037) -- (0.723,0.7614) -- (0.724,0.76182) -- (0.725,0.76293) -- (0.726,0.76393) -- (0.727,0.7646) -- (0.728,0.76479) -- (0.729,0.7658) -- (0.73,0.76658) -- (0.731,0.76768) -- (0.732,0.76857) -- (0.733,0.76927) -- (0.734,0.77037) -- (0.735,0.77118) -- (0.736,0.77197) -- (0.737,0.77232) -- (0.738,0.77332) -- (0.739,0.77443) -- (0.74,0.77496) -- (0.741,0.77581) -- (0.742,0.77664) -- (0.743,0.77746) -- (0.744,0.77812) -- (0.745,0.7786) -- (0.746,0.78001) -- (0.747,0.78076) -- (0.748,0.78154) -- (0.749,0.78253) -- (0.75,0.78335) -- (0.751,0.78406) -- (0.752,0.78481) -- (0.753,0.78548) -- (0.754,0.7866) -- (0.755,0.78733) -- (0.756,0.78795) -- (0.757,0.78859) -- (0.758,0.78953) -- (0.759,0.79021) -- (0.76,0.79144) -- (0.761,0.79208) -- (0.762,0.79287) -- (0.763,0.79334) -- (0.764,0.79419) -- (0.765,0.79493) -- (0.766,0.79596) -- (0.767,0.79684) -- (0.768,0.79791) -- (0.769,0.79831) -- (0.77,0.79955) -- (0.771,0.8005) -- (0.772,0.80098) -- (0.773,0.80125) -- (0.774,0.80246) -- (0.775,0.80372) -- (0.776,0.80435) -- (0.777,0.80527) -- (0.778,0.80613) -- (0.779,0.80678) -- (0.78,0.80765) -- (0.781,0.80802) -- (0.782,0.80931) -- (0.783,0.80962) -- (0.784,0.81046) -- (0.785,0.81157) -- (0.786,0.81228) -- (0.787,0.81305) -- (0.788,0.81368) -- (0.789,0.81501) -- (0.79,0.81552) -- (0.791,0.81625) -- (0.792,0.81713) -- (0.793,0.81831) -- (0.794,0.81883) -- (0.795,0.81975) -- (0.796,0.82061) -- (0.797,0.82143) -- (0.798,0.82255) -- (0.799,0.82255) -- (0.8,0.82377) -- (0.801,0.82455) -- (0.802,0.82525) -- (0.803,0.82614) -- (0.804,0.82696) -- (0.805,0.82765) -- (0.806,0.82871) -- (0.807,0.82955) -- (0.808,0.83039) -- (0.809,0.83089) -- (0.81,0.83177) -- (0.811,0.83268) -- (0.812,0.83369) -- (0.81300,0.83436) -- (0.81400,0.83509) -- (0.81500,0.83587) -- (0.81600,0.83702) -- (0.81700,0.83749) -- (0.81800,0.8383) -- (0.81900,0.83956) -- (0.82000,0.84012) -- (0.82100,0.84088) -- (0.82200,0.84147) -- (0.82300,0.84266) -- (0.82400,0.84316) -- (0.82500,0.84433) -- (0.82600,0.8452) -- (0.82700,0.84611) -- (0.82800,0.8467) -- (0.82900,0.84752) -- (0.83000,0.84878) -- (0.83100,0.8492) -- (0.83200,0.84975) -- (0.833,0.85103) -- (0.834,0.85154) -- (0.835,0.85264) -- (0.836,0.85367) -- (0.837,0.85419) -- (0.838,0.8551) -- (0.839,0.85579) -- (0.84,0.85687) -- (0.841,0.85753) -- (0.842,0.8584) -- (0.843,0.85959) -- (0.844,0.86012) -- (0.845,0.86063) -- (0.846,0.86208) -- (0.847,0.86257) -- (0.848,0.86336) -- (0.849,0.86426) -- (0.85,0.86538) -- (0.851,0.86575) -- (0.852,0.86659) -- (0.853,0.86738) -- (0.854,0.8685) -- (0.855,0.86894) -- (0.856,0.86999) -- (0.857,0.87111) -- (0.858,0.87206) -- (0.859,0.87238) -- (0.86,0.87332) -- (0.861,0.87436) -- (0.862,0.87532) -- (0.863,0.87583) -- (0.864,0.87673) -- (0.865,0.87763) -- (0.866,0.87851) -- (0.867,0.87944) -- (0.868,0.88026) -- (0.869,0.88073) -- (0.87,0.88203) -- (0.871,0.88277) -- (0.872,0.88328) -- (0.873,0.8841) -- (0.874,0.88522) -- (0.875,0.88618) -- (0.876,0.88701) -- (0.877,0.88792) -- (0.878,0.88873) -- (0.879,0.88977) -- (0.88,0.8905) -- (0.881,0.89102) -- (0.882,0.89211) -- (0.883,0.8928) -- (0.884,0.89384) -- (0.885,0.89413) -- (0.886,0.89536) -- (0.887,0.89638) -- (0.888,0.89719) -- (0.889,0.89819) -- (0.89,0.89883) -- (0.891,0.89958) -- (0.892,0.90084) -- (0.893,0.90129) -- (0.894,0.90239) -- (0.895,0.90318) -- (0.896,0.90426) -- (0.897,0.90509) -- (0.898,0.90596) -- (0.899,0.90682) -- (0.9,0.90777) -- (0.901,0.9085) -- (0.902,0.90913) -- (0.903,0.91013) -- (0.904,0.91099) -- (0.905,0.91177) -- (0.906,0.9123) -- (0.907,0.91365) -- (0.908,0.91494) -- (0.909,0.91546) -- (0.91,0.91632) -- (0.911,0.91679) -- (0.912,0.91815) -- (0.913,0.9191) -- (0.914,0.92) -- (0.915,0.92077) -- (0.916,0.9217) -- (0.917,0.92237) -- (0.918,0.92326) -- (0.919,0.92445) -- (0.92,0.92558) -- (0.921,0.92617) -- (0.922,0.92682) -- (0.923,0.92788) -- (0.924,0.92852) -- (0.925,0.92955) -- (0.926,0.93041) -- (0.927,0.93142) -- (0.928,0.93224) -- (0.929,0.93322) -- (0.93,0.93395) -- (0.931,0.93496) -- (0.932,0.93557) -- (0.933,0.93684) -- (0.934,0.93758) -- (0.935,0.9386) -- (0.936,0.9394) -- (0.937,0.94022) -- (0.93800,0.94131) -- (0.93900,0.94197) -- (0.94000,0.9428) -- (0.94100,0.94376) -- (0.94200,0.9451) -- (0.94300,0.94581) -- (0.94400,0.94676) -- (0.94500,0.94754) -- (0.94600,0.94862) -- (0.94700,0.94947) -- (0.94800,0.95019) -- (0.94900,0.95129) -- (0.95000,0.95216) -- (0.95100,0.95306) -- (0.95200,0.95379) -- (0.95300,0.95495) -- (0.95400,0.95588) -- (0.95500,0.95667) -- (0.95600,0.95779) -- (0.95700,0.95876) -- (0.95800,0.95963) -- (0.95900,0.96038) -- (0.96,0.96143) -- (0.961,0.96236) -- (0.962,0.9633) -- (0.963,0.96421) -- (0.964,0.96527) -- (0.965,0.96598) -- (0.966,0.96711) -- (0.967,0.96805) -- (0.968,0.96907) -- (0.969,0.96987) -- (0.97,0.97083) -- (0.971,0.97181) -- (0.972,0.97267) -- (0.973,0.97371) -- (0.974,0.97473) -- (0.975,0.97561) -- (0.976,0.97636) -- (0.977,0.97752) -- (0.978,0.97841) -- (0.979,0.97934) -- (0.98,0.98032) -- (0.981,0.98133) -- (0.982,0.98224) -- (0.983,0.98325) -- (0.984,0.98423) -- (0.985,0.98518) -- (0.986,0.98632) -- (0.987,0.98714) -- (0.988,0.98818) -- (0.989,0.98907) -- (0.99,0.98996) -- (0.991,0.99102) -- (0.992,0.99206) -- (0.993,0.99303) -- (0.994,0.99398) -- (0.995,0.99498) -- (0.996,0.99604) -- (0.997,0.99701) -- (0.998,0.998) -- (0.999,0.99899) -- (1.0,1.0);
\end{tikzpicture}

==> figTex/configuration.tex <==
\begin{tikzpicture}[scale = 0.6]
\draw (-1,0) -- (7,0);
\draw (-.5,2) node{$\cdots$};
\draw (0,0) -- (0,4.5);
\draw (1,0) -- (1,4.5);
\draw (2,0) -- (2,4.5);
\draw (3,0) -- (3,4.5);
\draw (4,0) -- (4,4.5);
\draw (5,0) -- (5,4.5);
\draw (6,0) -- (6,4.5);
\draw (0.5,0.5) node{$8$} circle (0.4);
\draw (0.5,1.4) node{$9$} circle (0.4);
\draw (1.5,0.5) node{$7$} circle (0.4);
\draw (2.5,0.5) node{$3$} circle (0.4);
\draw (2.5,1.4) node{$4$} circle (0.4);
\draw (2.5,2.3) node{$5$} circle (0.4);
\draw (2.5,3.2) node{$6$} circle (0.4);
\draw (3.5,0.5) node{$1$} circle (0.4);
\draw (3.5,1.4) node{$2$} circle (0.4);
\end{tikzpicture}

==> figTex/fig_+crit.tex <==
\begin{tikzpicture}
  \node (a) at (0,0) {};
  \node (b) at (1,0) {};
  \node (c) at (2,0) {};
  \node (d) at (3,0) {};
  \node (e) at (4,0) {};
  \node (f) at (5,0) {};
  \node (g) at (6,0) {};

  \path[-,blue]
  (a.center) edge (b.center)
  (f.center) edge (g.center)
  (a.center) edge[bend left] (c.center)
  (a.center) edge[bend left] (d.center)
  (a.center) edge[bend left] (e.center)
  (a.center) edge[bend left] (f.center)
  (b.center) edge[bend left] (g.center)
  (c.center) edge[bend left] (g.center)
  (d.center) edge[bend left] (g.center)
  (e.center) edge[bend left] (g.center)
  (b.center) edge[bend right] (f.center);

  \draw (a) node{$\bullet$} node[below]{0};
  \draw (b) node{$\bullet$} node[below]{1};
  \draw (f) node{$\bullet$} node[below]{$k$};
  \draw (g) node{$\bullet$} node[below]{$k+1$};
  \draw (c) node{$\bullet$};
  \draw (d) node{$\bullet$};
  \draw (e) node{$\bullet$};
\end{tikzpicture}

==> figTex/fig_0crit.tex <==
\begin{tikzpicture}
  \node (a) at (0,0) {};
  \node (b) at (1,0) {};
  \node (c) at (2,0) {};
  \node (d) at (3,0) {};

  \path[-,blue]
  (a.center) edge (b.center)
  (a.center) edge[bend left] (c.center)
  (b.center) edge[bend left] (d.center)
  (c.center) edge (d.center);

  \draw (a) node{$\bullet$} node[below]{0};
  \draw (b) node{$\bullet$} node[below]{1};
  \draw (c) node{$\bullet$} node[below]{2};
  \draw (d) node{$\bullet$} node[below]{3};
\end{tikzpicture}

==> figTex/fig_lastgraph.tex <==
\begin{tikzpicture}[> = Stealth]
  \node (0) at (0,0) {};
  \node (a0) at (1,0) {};
  \node (a01) at (1.8,0) {};
  \node (a02) at (2.2,0) {};
  \node (a03) at (2.6,0) {};

  \node (a1) at (3,0) {};
  \node (a10) at (3.4,0) {};
  \node (a11) at (3.8,0) {};
  \node (a12) at (4.2,0) {};
  \node (a13) at (4.6,0) {};

  \node (abis) at (5,0) {};
  \node (abis0) at (5.4,0) {};
  \node (abis1) at (5.8,0) {};
  \node (abis2) at (6.2,0) {};
  \node (abis3) at (6.6,0) {};

  \node (atm) at (7,0) {};
  \node (atm0) at (7.4,0) {};
  \node (atm1) at (7.8,0) {};
  \node (atm2) at (8.2,0) {};
  \node (atm3) at (8.6,0) {};

  \node (at) at (9,0) {};
  \node (n) at (10,0) {};

  \path[-,blue]
  (a0.center) edge[bend left=60] (a1.center)
  (a1.center) edge[bend left=60] (abis.center)
  (abis.center) edge[bend left=60] (atm.center)
  (atm.center) edge[bend left=60] (at.center);

  \draw [cyan,densely dashed] (0.center) -- (a0.center);
  \draw[cyan,densely dashed] (at.center) -- (n.center);

  \path[cyan]
    (a01.center) edge (a02.center)
    (a02.center) edge (a03.center)
    (a03.center) edge[bend left=60] (a10.center);

  \path[cyan]
    (a11.center) edge (a12.center)
    (a12.center) edge (a13.center)
    (a13.center) edge[bend left=60] (abis0.center);

  \path[cyan]
    (abis1.center) edge (abis2.center)
    (abis2.center) edge (abis3.center)
    (abis3.center) edge[bend left=60] (atm0.center);

  \path[cyan]
    (atm1.center) edge (atm2.center)
    (atm2.center) edge (atm3.center)
    (atm3.center) edge[bend left] (at.center);

\fill (0) circle[radius=2pt];
\fill (a0) circle[radius=2pt];
\fill (a1) circle[radius=2pt];
\fill (abis) circle[radius=2pt];
\fill (atm) circle[radius=2pt];
\fill (at) circle[radius=2pt];
\fill (n) circle[radius=2pt];

\fill (a01) circle[radius=1pt];
\fill (a02) circle[radius=1pt];
\fill (a03) circle[radius=1pt];
\fill (a10) circle[radius=1pt];
\fill (a11) circle[radius=1pt];
\fill (a12) circle[radius=1pt];
\fill (a13) circle[radius=1pt];
\fill (abis0) circle[radius=1pt];
\fill (abis1) circle[radius=1pt];
\fill (abis2) circle[radius=1pt];
\fill (abis3) circle[radius=1pt];
\fill (atm0) circle[radius=1pt];
\fill (atm1) circle[radius=1pt];
\fill (atm2) circle[radius=1pt];
\fill (atm3) circle[radius=1pt];

\draw (0) + (0,-.1) node[below] {0};
\draw (a0)+ (0,-.1) node[below] {$a_0$};
\draw (a1)+ (0,-.1) node[below] {$a_1$};
\draw (atm)+ (0,-.1) node[below] {$a_{t-1}$};
\draw (at)+ (0,-.1) node[below] {$a_{t}$};
\draw (n)+ (0,-.1) node[below] {$n$};

\draw[<-,cyan,densely dashed] (a01.center) -- +(-.2,-.8) node[below left] {0};
\draw[->,cyan,densely dashed] (a10.center) -- +(.0,-.8) node[below] {$n$};

\draw[<-,cyan,densely dashed] (a11.center) -- +(-.0,-.8) node[below] {0};
\draw[->,cyan,densely dashed] (abis0.center) -- +(.0,-.8) node[below] {$n$};
\draw[<-,cyan,densely dashed] (abis1.center) -- +(-.0,-.8) node[below] {0};
\draw[->,cyan,densely dashed] (atm0.center) -- +(.2,-.8) node[below right] {$n$};
%  (b.center) edge (c.center)
%  (c.center) edge (d.center)
%  (d.center) edge (e.center)
%
%  (f.center) edge (g.center)
%  (g.center) edge (h.center)
%  (h.center) edge (i.center)
%  (i.center) edge (j.center)
%
%  (a.center) edge[bend left] (f.center)
%  (e.center) edge[bend left] (j.center);
%
%  \draw (a) node{$\bullet$} node[below]{0};
%  \draw (b) node{$\bullet$} node[below]{1};
%  \draw (e) node{$\bullet$} node[below] {$\ell+1$};
%  \draw (f) node{$\bullet$} node[below]{$\ell+1$};
%  \draw (i) node{$\bullet$} node[below] {$k+1$};
%  \draw (j) node{$\bullet$} node[below]{$k+2$};
%  \draw (c) node{$\bullet$};
%  \draw (d) node{$\bullet$};
%  \draw (g) node{$\bullet$} ;
%  \draw (h) node{$\bullet$} ;
\end{tikzpicture}

==> figTex/fig_negcrit.tex <==
\begin{tikzpicture}
  \node (a) at (0,0) {};
  \node (b) at (1,0) {};
  \node (c) at (2,0) {};
  \node (d) at (3,0) {};
  \node (e) at (4,0) {};
  \node (f) at (5,0) {};
  \node (g) at (6,0) {};
  \node (h) at (7,0) {};
  \node (i) at (8,0) {};
  \node (j) at (9,0) {};

  \path[-,blue]
  (a.center) edge (b.center)
  (b.center) edge (c.center)
  (c.center) edge (d.center)
  (d.center) edge (e.center)

  (f.center) edge (g.center)
  (g.center) edge (h.center)
  (h.center) edge (i.center)
  (i.center) edge (j.center)

  (a.center) edge[bend left] (f.center)
  (e.center) edge[bend left] (j.center);

  \draw (a) node{$\bullet$} node[below]{0};
  \draw (b) node{$\bullet$} node[below]{1};
  \draw (e) node{$\bullet$} node[below] {$\ell+1$};
  \draw (f) node{$\bullet$} node[below]{$\ell+2$};
  \draw (i) node{$\bullet$} node[below] {$n-1$};
  \draw (j) node{$\bullet$} node[below right]{$n := 2\ell + 3$};
  \draw (c) node{$\bullet$};
  \draw (d) node{$\bullet$};
  \draw (g) node{$\bullet$} ;
  \draw (h) node{$\bullet$} ;
\end{tikzpicture}

==> figTex/projectedMarkovA.tex <==
\begin{tikzpicture}[state/.style={circle,draw,font=\scriptsize},
        > = Stealth,
        auto,
        prob/.style = {inner sep=2pt,font=\scriptsize},
        loop right/.style={out=30,in=330,loop},
        ]
        \node[state]  (a) at (0,0) {\phantom{[}$\emptyset$\phantom{]}};
        \node[state]  (b) at (1.5,0)   {$[1]$};
        \path[->]   (a) edge[very thick, color=red, bend left] node[prob]{$1,2$} (b)
%                    (a) edge[very thick, color=red, out=90,in=150,loop] node[above left,prob]{$0$} (a)
%                    (a) edge[out=270,in=210,loop] node[below left,prob]{$\infty$} (a)
%                    (b) edge[out=90,in=30,loop] node[prob]{$\infty$} (b)
%                    (b) edge[out=270,in=330,loop,very thick,color=red] node[below right,prob]{$0,1$} (b)
                    (b) edge[out=330,in=30,loop,very thick,color=red] node[below right,prob]{$1$} (b)
                    (b) edge[bend left] node[prob]{$2$} (a);
\end{tikzpicture}

==> figTex/projectedMarkovB.tex <==

\begin{tikzpicture}[state/.style={circle,draw,font=\scriptsize},
        > = Stealth,
        auto,
        prob/.style = {inner sep=2pt,font=\scriptsize},
        loop right/.style={out=30,in=330,loop},
        ]
        \node[state]  (a) at (0,0) {\phantom{[}$\emptyset$\phantom{]}};
        \node[state]  (b) at (1.5,1)  {$[1]$};
        \node[state]  (c) at (1.5,-1) {$[2]$};
        \node[state]  (d) at (3,0) {$[1,1]$};
        \path[->]   (a) edge[very thick, color=red] node[prob]{$1,2,3$} (b)
%                    (a) edge[very thick, color=red, out=90,in=150,loop] node[above left,prob]{$0$} (a)
%                    (a) edge[out=270,in=210,loop] node[below left,prob]{$\infty$} (a)
%                    (b) edge[out=100,in=40,loop] node[prob,above]{$\infty$} (b)
%                    (b) edge[very thick, color=red,out=190,in=130,loop] node[prob,above left]{$0$} (b)
                    (b) edge[bend left] node[right,prob]{$2,3$} (c)
                    (b) edge[very thick, color=red,bend left] node[prob]{$1$} (d)
                    (c) edge node[prob]{$3$} (a)
                    (c) edge[very thick, color=red,bend left] node[prob]{$1,2$} (b)
%                    (c) edge [out = 350,in = 290,loop] node[prob] {$\infty$} (c)
%                    (c) edge [very thick, color=red,out = 260,in = 200,loop] node[prob] {$0$} (c)
                    (d) edge node[prob]{$2$} (c)
                    (d) edge node[prob]{$3$} (b)
%                    (d) edge[out=90,in=30,loop] node[prob]{$\infty$} (d)
%                    (d) edge[out=270,in=330,loop,very thick,color=red] node[below right,prob]{$0,1$} (d);
                    (d) edge[out=330,in=30,loop,very thick,color=red] node[below right,prob]{$1$} (d);
\end{tikzpicture}


==> figTex/scenaria0.tex <==
\begin{tikzpicture}[state/.style={thick,red,circle,draw,font=\scriptsize},
        > = Stealth,
        auto,
        prob/.style = {inner sep=2pt,font=\scriptsize},
        loop right/.style={out=30,in=330,loop},
        ]
        \node[state] (a) at (0,0) {$\kappa_0$};
        \draw (-.4,.4) node{$\emptyset$};
        \node[state,color=white] (b) at (-2,-1) {$\kappa_1$};
        \draw [color=white] (-2.5,-1) node{$1$};
        \node (c) at (-1,-1) {};
        \node (d) at (0,-1) {};
        \node[state, white] (e) at (1,-1) {$\kappa_2$};
        \draw[white] (.5,-1) node{$4$};
        \node (f) at (2,-1) {};
        \node (g) at (-2.7,-2) {};
        \node (h) at (-2,-2) {};
        \node (i) at (-1.3,-2) {};
        \node[state,white] (j) at (1,-2) {$\kappa_3$};
        \draw[white] (0.4,-2) node{$41$};
        \shade[top color=white,bottom color=white] (c) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (d) +(0,0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (f) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (g) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (h) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (i) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;

        \path[-]
        (a) edge[thick,white] (b)
        (a) edge[white] (-1,-1)
        (a) edge[white] (0,-1)
        (a) edge[thick, white] (e)
        (a) edge[white] (2,-1)
        (e) edge[thick,white] (j)
        (b) edge[white] (-2.7,-2)
        (b) edge[white] (-2,-2)
        (b) edge[white] (-1.3,-2);
\end{tikzpicture}

==> figTex/scenaria1.tex <==
\begin{tikzpicture}[state/.style={thick,red,circle,draw,font=\scriptsize},
        > = Stealth,
        auto,
        prob/.style = {inner sep=2pt,font=\scriptsize},
        loop right/.style={out=30,in=330,loop},
        ]
        \node[state] (a) at (0,0) {$\kappa_0$};
        \draw (-.4,.4) node{$\emptyset$};
        \node[state] (b) at (-2,-1) {$\kappa_1$};
        \draw (-2.5,-1) node{$1$};
        \node (c) at (-1,-1) {};
        \node (d) at (0,-1) {};
        \node[state, white] (e) at (1,-1) {$\kappa_2$};
        \draw[white] (.5,-1) node{$4$};
        \node (f) at (2,-1) {};
        \node (g) at (-2.7,-2) {};
        \node (h) at (-2,-2) {};
        \node (i) at (-1.3,-2) {};
        \node[state,white] (j) at (1,-2) {$\kappa_3$};
        \draw[white] (0.4,-2) node{$41$};
        \shade[top color=white,bottom color=white] (c) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (d) +(0,0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (f) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (g) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (h) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (i) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;

        \path[-]
        (a) edge[thick,red] (b)
        (a) edge[white] (-1,-1)
        (a) edge[white] (0,-1)
        (a) edge[thick, white] (e)
        (a) edge[white] (2,-1)
        (e) edge[thick,white] (j)
        (b) edge[white] (-2.7,-2)
        (b) edge[white] (-2,-2)
        (b) edge[white] (-1.3,-2);
\end{tikzpicture}

==> figTex/scenaria2.tex <==
\begin{tikzpicture}[state/.style={thick,red,circle,draw,font=\scriptsize},
        > = Stealth,
        auto,
        prob/.style = {inner sep=2pt,font=\scriptsize},
        loop right/.style={out=30,in=330,loop},
        ]
        \node[state] (a) at (0,0) {$\kappa_0$};
        \draw (-.4,.4) node{$\emptyset$};
        \node[state] (b) at (-2,-1) {$\kappa_1$};
        \draw (-2.5,-1) node{$1$};
        \node (c) at (-1,-1) {};
        \node (d) at (0,-1) {};
        \node[state] (e) at (1,-1) {$\kappa_2$};
        \draw (.5,-1) node{$4$};
        \node (f) at (2,-1) {};
        \node (g) at (-2.7,-2) {};
        \node (h) at (-2,-2) {};
        \node (i) at (-1.3,-2) {};
        \node[state,white] (j) at (1,-2) {$\kappa_3$};
        \draw [white] (0.4,-2) node{$41$};
        \shade[top color=blue,bottom color=white] (c) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=blue,bottom color=white] (d) +(0,0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (f) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=blue,bottom color=white] (g) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (h) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=white,bottom color=white] (i) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;

        \path[-]
        (a) edge[thick,red] (b)
        (a) edge[blue] (-1,-1)
        (a) edge[blue] (0,-1)
        (a) edge[thick, red] (e)
        (a) edge[white] (2,-1)
        (e) edge[thick,white] (j)
        (b) edge[blue] (-2.7,-2)
        (b) edge[white] (-2,-2)
        (b) edge[white] (-1.3,-2);
\end{tikzpicture}

==> figTex/scenaria3.tex <==
\begin{tikzpicture}[state/.style={thick,red,circle,draw,font=\scriptsize},
        > = Stealth,
        auto,
        prob/.style = {inner sep=2pt,font=\scriptsize},
        loop right/.style={out=30,in=330,loop},
        ]
        \node[state] (a) at (0,0) {$\kappa_0$};
        \draw (-.4,.4) node{$\emptyset$};
        \node[state] (b) at (-2,-1) {$\kappa_1$};
        \draw (-2.5,-1) node{$1$};
        \node (c) at (-1,-1) {};
        \node (d) at (0,-1) {};
        \node[state] (e) at (1,-1) {$\kappa_2$};
        \draw (.5,-1) node{$4$};
        \node (f) at (2,-1) {};
        \node (g) at (-2.7,-2) {};
        \node (h) at (-2,-2) {};
        \node (i) at (-1.3,-2) {};
        \node[state] (j) at (1,-2) {$\kappa_3$};
        \draw (0.4,-2) node{$41$};
        \shade[top color=blue,bottom color=white] (c) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=blue,bottom color=white] (d) +(0,0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=blue,bottom color=white] (f) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=blue,bottom color=white] (g) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=blue,bottom color=white] (h) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;
        \shade[top color=blue,bottom color=white] (i) +(0,.0) --+ (-.3,-.7) --+ (.3,-.7) -- cycle;

        \path[-]
        (a) edge[thick,red] (b)
        (a) edge[blue] (-1,-1)
        (a) edge[blue] (0,-1)
        (a) edge[thick, red] (e)
        (a) edge[blue] (2,-1)
        (e) edge[thick,red] (j)
        (b) edge[blue] (-2.7,-2)
        (b) edge[blue] (-2,-2)
        (b) edge[blue] (-1.3,-2);
\end{tikzpicture}
